Convex Relaxations of Probabilistic AC Optimal Power Flow for Interconnected AC and HVDC Grids

High Voltage Direct Current (HVDC) systems interconnect AC grids to increase reliability, connect offshore wind generation, and enable coupling of electricity markets. Considering the growing uncertainty in power infeed and the complexity introduced by additional controls, robust decision support tools are necessary. This paper proposes a chance constrained AC-OPF for AC and HVDC grids, which considers wind uncertainty, fully utilizes HVDC control capabilities, and uses the semidefinite relaxation of the AC-OPF. We consider a joint chance constraint for both AC and HVDC systems, we introduce a piecewise affine approximation to achieve tractability of the chance constraint, and we allow corrective control policies for HVDC converters and generators to be determined. An active loss penalty term in the objective function and a systematic procedure to choose the penalty weights allow us to obtain AC-feasible solutions. We introduce Benders decomposition to maintain scalability. Using realistic forecast data, we demonstrate our approach on a 53-bus and a 214-bus AC-DC system, obtaining tight near-global optimality guarantees. With a Monte Carlo analysis, we show that a chance constrained DC-OPF leads to violations, whereas our proposed approach complies with the joint chance constraint.

==> 24bus.tex <==
\begin{circuitikz}[>=triangle 45]

\draw [ultra thick] (2,6) node[anchor=east]{\Huge 1} -- (4,6);
\draw [ultra thick] (7,6) node[anchor=east]{\Huge 2} -- (9,6);
\draw [ultra thick] (2,13) node[anchor=east]{\Huge 3} -- (4,13);
\draw [ultra thick] (4,9) node[anchor=north]{\Huge 4} -- (4,11);
\draw [ultra thick] (8,9) node[anchor=north]{\Huge 5} -- (8,11);
\draw [ultra thick] (15,10) node[anchor=north]{\Huge 6} -- (15,12);
\draw [ultra thick] (11,6) node[anchor=east]{\Huge 7 } -- (13,6);
\draw [ultra thick] (15,7) node[anchor=north]{\Huge 8} -- (15,9);
\draw [ultra thick] (7,13) node[anchor=east]{\Huge9} -- (9,13);
\draw [ultra thick] (11,13) node[anchor=east]{\Huge 10} -- (13,13);
\draw [ultra thick] (7,16) node[anchor=east]{\Huge 11} -- (9,16);
\draw [ultra thick] (11,16) node[anchor=east]{\Huge 12} -- (13,16);
\draw [ultra thick] (15,17) node[anchor=north]{\Huge 13} -- (15,20);
\draw [ultra thick] (6,18) node[anchor=north]{\Huge 14} -- (6,20);
\draw [ultra thick] (2,19) node[anchor=east]{\Huge 15} -- (4,19);
\draw [ultra thick] (3,22) node[anchor=east]{\Huge 16} -- (5,22);
\draw [ultra thick] (1,24) node[anchor=north]{\Huge 17} -- (1,26);
\draw [ultra thick] (3,27) node[anchor=east]{\Huge 18} -- (5,27);
\draw [ultra thick] (7,22) node[anchor=east]{\Huge 19} -- (9,22);
\draw [ultra thick] (11,22) node[anchor=east]{\Huge 20} -- (13,22);
\draw [ultra thick] (7,27) node[anchor=east]{\Huge 21} -- (9,27);
\draw [ultra thick] (11,27) node[anchor=east]{\Huge 22} -- (13,27);
\draw [ultra thick] (15,23) node[anchor=north]{\Huge 23} -- (15,25);
\draw [ultra thick] (2,16) node[anchor=east]{\Huge 24} -- (4,16);


 \draw[->] (3.5,6) -- +(0,-1.5); %l1
 \draw[->] (8.5,6) -- +(0,-1.5); %l2
\draw[->] (3,13) -- +(0,-1.5); %l3
\draw[->] (4,10) -- +(1.5,0); %l4
\draw[->] (8,10) -- +(1.5,0); %l5
\draw[->] (15,10.5) -- +(1.5,0); %l6
 \draw[->] (12.5,6) -- +(0,-1.5); %l7
\draw[->] (15,7.5) -- +(1.5,0); %l8
\draw[->] (8,13) -- +(0,1.5); %l9
 \draw[->] (12,13) -- +(0,1.5); %l10
\draw[->] (15,18.5) -- +(1.5,0); %l13
\draw[->] (6,19) -- +(1.5,0); %l14
\draw[->] (4,22) -- +(0,-1.5); %l16
\draw[->] (3.5,19) -- +(0,-1.5); %l15
\draw[->] (4,27) -- +(0,-1.5); %l18
 \draw[->] (8,22) -- +(0,-1.5); %l19
 \draw[->] (12,22) -- +(0,-1.5); %l20

\draw (12.5,6) -- (12.5,6.5) -- (14.5,7.5) -- (15,7.5);  %line 7-8
\draw (15,10.5) -- (14.5,10.5) -- (8.5,6.5) -- (8.5,6);  %line 2-6
\draw (15,11.5) -- (14.5,11.5) -- (12.5,12.5) -- (12.5,13);  %line 6-10
\draw (8,10.5) -- (8.5,10.5) -- (11.5,12.5) -- (11.5,13);  %line 5-10
\draw (15,8.5) -- (14.5,8.5) -- (12,12.5) -- (12,13);  %line 8-10
\draw (15,8) -- (14.5,8) -- (8.5,12.5) -- (8.5,13);  %line 8-9
\draw (4,10.5) -- (4.5,10.5) -- (8,12.5) -- (8,13);  %line 4-9
\draw (4,9.5) -- (4.5,9.5) -- (8,6.5) -- (8,6);  %line 2-4
\draw (3.5,6) -- (3.5,6.5) -- (7.5,6.5) -- (7.5,6);  %line 1-2
\draw (3,6) -- (3,6.5) -- (7.5,9.5) -- (8,9.5);  %line 1-5
\draw (2.5,13) -- (2.5,12.5) -- (2.5,6.5) -- (2.5,6);  %line 1-3
\draw (3.5,13) -- (3.5,12.5) -- (7.5,12.5) -- (7.5,13);  %line 3-9
\draw (8.5,13) -- (8.5,13.5) -- (11.5,15.5) -- (11.5,16);  %line 9-12
\draw (11.5,13) -- (11.5,13.5) -- (8.5,15.5) -- (8.5,16);  %line 10-11
\draw (12.5,13) -- (12.5,16);  %line 10-12
\draw (7.5,13) -- (7.5,16);  %line 9-11
\draw (3,13) -- (3,16);  %line 3-24
\draw (3,19) -- (3,16);  %line 15-24
\draw (11.5,16) -- (11.5,16.5) -- (14.5,18.5) -- (15,18.5);  %line 12-13
\draw (8.5,16) -- (8.5,16.5) -- (14.5,19) -- (15,19);  %line 11-13
\draw (15,23.5) -- (14.5,23.5) -- (14.5,19.5) -- (15,19.5);  %line 13-23
\draw (12.5,16) -- (12.5,16.5) -- (14.5,24) -- (15,24);  %line 12-23
\draw (12.5,22) -- (12.5,22.5) -- (14.5,24.5) -- (15,24.5);  %line 17-22
\draw (6,18.5) -- (6.5,18.5) -- (7.5,16.5) -- (7.5,16);  %line 11-14
\draw (4.5,22) -- (4.5,21.5) -- (5.5,19.5) -- (6,19.5);  %line 14-16
\draw (3.5,22) -- (3.5,21.5) -- (3,19.5) -- (3,19); %line 15-16
\draw (8,27) -- (8,26.5) -- (3.5,19.5) -- (3.5,19); %line 15-21
\draw (1,25) -- (12.5,25) -- (12.5,27);  %line 17-22
\draw (8.5,22) -- (8.5,22.5) -- (11.5,22.5) -- (11.5,22);  %line 19-20
\draw (4.5,22) -- (4.5,22.5) -- (7.5,22.5) -- (7.5,22);  %line 16-19
\draw (1,24.5) -- (4,24.5) -- (4,22);  %line 16-17
\draw (1,25.5) -- (3.5,25.5) -- (3.5,27);  %line 17-18
\draw (4.5,27) -- (4.5,26.5) -- (7.5,26.5) -- (7.5,27);  %line 18-21
\draw (8.5,27) -- (8.5,26.5) -- (11.5,26.5) -- (11.5,27); %line 21-22

\draw (2.5,5.5)  to [sV] (2.5,4.7) node[anchor=north east]{\Huge G1}; %g1
\draw (2.5,5.5)--(2.5,6);
\draw (7.5,5.5)  to [sV] (7.5,4.7) node[anchor=north east]{\Huge G2}; %g2
\draw (7.5,5.5)--(7.5,6);
\draw (11.5,5.5)  to [sV] (11.5,4.7) node[anchor=north east]{\Huge G3}; %g3
\draw (11.5,5.5)--(11.5,6);
\draw (16.5,19.5) node[anchor= west]{\Huge G4}  to [sV] (15.7,19.5) ; %g4
\draw (15,19.5)--(15.7,19.5);
\draw (2.5,20.5) node[anchor=south east]{\Huge G5} to [sV] (2.5,19.7) ; %g5
\draw (2.5,19)--(2.5,19.7);
\draw (3.5,23.5) node[anchor=south east]{\Huge G6} to [sV] (3.5,22.7) ; %g6
\draw (3.5,22)--(3.5,22.7);
\draw (3.5,28.5) node[anchor=south east]{\Huge G7} to [sV] (3.5,27.7) ; %g7   
\draw (3.5,27)--(3.5,27.7);
\draw (8,28.5) node[anchor=south east]{\Huge G8} to [sV] (8,27.7); %g8  
\draw (8,27)--(8,27.7); 
\draw (12,28.5) node[anchor=south east]{\Huge G9} to [sV] (12,27.7); %g9    
\draw (12,27)--(12,27.7);
\draw (16.5,23.5) node[anchor= west]{\Huge G10}  to [sV] (15.7,23.5) ; %g10
\draw (15,23.5)--(15.7,23.5);

\draw[black] (16.5,8.5)   to [sV] (15.7,8.5); %windfarm1
\draw[black] (15,8.5)--(15.7,8.5);
\node[black] at (16.1,9.2) {\Huge W1};


%\draw[green](2.2,15.5)   to [sV] (2.2,14.7); %windfarm2
%\node[green] at (1.0,15.2) {\Huge W2};
%\draw[green] (2.2,16)--(2.2,15.5);




%\draw[blue](11.4,21.5)  to [sV] (11.4,20.7); %windfarm2
%\node[blue] at (10.2,21.2) {\Huge W4};
%\draw[blue] (11.4,22)--(11.4,21.5);

% AC buses Onshore converter
%\draw[black] (16.75,17.5)--(16.75,18.5);
%\draw[black] (16.75,10.5)--(16.75,11.5);
% Onshore Converter
\draw[blue](15,18) -- (17,18);
\draw[blue](17,18) -- (17,17.5) -- (18,17.5) -- (18,18.5) -- (17,18.5) -- (17,18);
\node[blue] at (18.5,18.5){\Huge C1};
\draw[blue] (17,17.5)  -- (18,18.5) ;
\draw[blue](15,11) -- (17,11);
\draw[blue](17,11) -- (17,10.5) -- (18,10.5) -- (18,11.5) -- (17,11.5) -- (17,11);
\node[blue] at (18.5,10.5){\Huge C2};
\draw[blue] (17,10.5) -- (18,11.5);
% DC buses onshore converter
\draw[blue] (17.5,17.5) -- (17.5,11.5);
\draw[black] (17,16.5) -- (18.5,16.5)node[anchor=west]{\Huge 1};
\draw[black] (17,12.5) -- (18.5,12.5)node[anchor=west]{\Huge 2};
% DC grid on/offshore
\draw[blue] (18,16.5) -- (18,15);
\draw[blue] (18,12.5) -- (18,14);
\draw[blue] (18,15) -- (19.5,15);
\draw[blue] (18,14) -- (19.5,14);
\draw[black] (19.5,15.5) -- (19.5,13.5)node[anchor=west]{\Huge 3};
\draw[blue](16.5,14.5)  to [sV] (15.8,14.5);
\node[blue] at (16,13.3) {\Huge W2};
% new 
\draw[blue] (21,16.5) -- (21,15);
\draw[blue] (21,12.5) -- (21,14);
\draw[blue] (19.5,15) -- (21,15);
\draw[blue] (19.5,14) -- (21,14);
%\draw[blue] (18.5,17.5) -- (18.5,11.5);
\draw[black] (20.5,16.5) -- (22,16.5)node[anchor=west]{\Huge 4};
\draw[black] (20.5,12.5) -- (22,12.5)node[anchor=west]{\Huge 5};
% new converter
\draw[blue](21,18) -- (21,17.5) -- (22,17.5) -- (22,18.5) -- (21,18.5) -- (21,18);
\node[blue] at (22.5,18.5){\Huge C3};
\draw[blue](22,18) -- (23,18) -- (23,17) -- (37.5,17) -- (37.5,17.5) -- (38,17.5);

\draw[blue] (21,17.5)  -- (22,18.5) ;
\draw[blue] (21,10.5)  -- (22,11.5) ;

\draw[blue](21,11) -- (21,10.5) -- (22,10.5) -- (22,11.5) -- (21,11.5) -- (21,11);
\node[blue] at (22.5,10.5){\Huge C4};
\draw[blue] (21.5,10.5) -- (21.5,7.25) -- (38,7.25);
\draw[blue] (21.5,16.5) -- (21.5,12.5);
\draw[blue] (21.5,16.5) -- (21.5,17.5);
\draw[blue] (21.5,12.5) -- (21.5,11.5);
\draw[blue] (19.5,14.5) -- (16.5,14.5);

%\draw[blue] (2.2,16)--(2.2,15.5);

%\draw[blue] (19,14.5) -- (20,14.5) -- (20,14) -- (21,14)-- (21,15) -- (20,15) -- (20,14.5);
%\node[blue] at (21.5,14.5){\Huge C1};
%\draw[blue] (20,14) -- (21,15); 
%\draw[blue] (20.5,14) -- (20.5,12);
%\draw[black] (20,13.5) -- (21,13.5);
%\draw[black] (20,12.5) -- (21,12.5);
%\draw[blue] (20.5,12) to [sV] (20.5,11.2);
%\node[blue] at (19.3,11.5) {\Huge W3};
%\draw [ultra thick] (15,18) node[anchor=north]{\Huge 13} -- (15,20);
%\draw [ultra thick] (15,10) node[anchor=north]{\Huge 6} -- (15,12);

%\draw [thick] plot [smooth cycle] coordinates { (0.5,16) (9,14.5)  (17,16)  (16.5,29.5)  (1,29.5) };
%\node at (9,30) {\Huge Area 2};
%\draw [thick] plot [smooth cycle] coordinates { (0.5,13) (9,14.5)  (17,13)  (16.5,3.5)  (1,3.5) };
%\node at (9,3) {\Huge Area 1};
  

%% second grid
\draw [ultra thick] (25,6) node[anchor=east]{\Huge 1} -- (27,6);
\draw [ultra thick] (30,6) node[anchor=east]{\Huge 2} -- (32,6);
\draw [ultra thick] (25,13) node[anchor=east]{\Huge 3} -- (27,13);
\draw [ultra thick] (27,9) node[anchor=north]{\Huge 4} -- (27,11);
\draw [ultra thick] (31,9) node[anchor=north]{\Huge 5} -- (31,11);
\draw [ultra thick] (38,10) node[anchor=north]{\Huge 6} -- (38,12);
\draw [ultra thick] (34,6) node[anchor=east]{\Huge 7 } -- (36,6);
\draw [ultra thick] (38,7) node[anchor=north]{\Huge 8} -- (38,9);
\draw [ultra thick] (30,13) node[anchor=east]{\Huge9} -- (32,13);
\draw [ultra thick] (34,13) node[anchor=east]{\Huge 10} -- (36,13);
\draw [ultra thick] (30,16) node[anchor=east]{\Huge 11} -- (32,16);
\draw [ultra thick] (34,16) node[anchor=east]{\Huge 12} -- (36,16);
\draw [ultra thick] (38,17) node[anchor=north]{\Huge 13} -- (38,20);
\draw [ultra thick] (29,18) node[anchor=north]{\Huge 14} -- (29,20);
\draw [ultra thick] (25,19) node[anchor=east]{\Huge 15} -- (27,19);
\draw [ultra thick] (26,22) node[anchor=east]{\Huge 16} -- (28,22);
\draw [ultra thick] (24,24) node[anchor=north]{\Huge 17} -- (24,26);
\draw [ultra thick] (26,27) node[anchor=east]{\Huge 18} -- (28,27);
\draw [ultra thick] (30,22) node[anchor=east]{\Huge 19} -- (32,22);
\draw [ultra thick] (34,22) node[anchor=east]{\Huge 20} -- (36,22);
\draw [ultra thick] (30,27) node[anchor=east]{\Huge 21} -- (32,27);
\draw [ultra thick] (34,27) node[anchor=east]{\Huge 22} -- (36,27);
\draw [ultra thick] (38,23) node[anchor=north]{\Huge 23} -- (38,25);
\draw [ultra thick] (25,16) node[anchor=east]{\Huge 24} -- (27,16);


 \draw[->] (26.5,6) -- +(0,-1.5); %l1
 \draw[->] (31.5,6) -- +(0,-1.5); %l2
\draw[->] (26,13) -- +(0,-1.5); %l3
\draw[->] (27,10) -- +(1.5,0); %l4
\draw[->] (31,10) -- +(1.5,0); %l5
\draw[->] (38,10.5) -- +(1.5,0); %l6
 \draw[->] (35.5,6) -- +(0,-1.5); %l7
\draw[->] (38,7.5) -- +(1.5,0); %l8
\draw[->] (31,13) -- +(0,1.5); %l9
 \draw[->] (35,13) -- +(0,1.5); %l10
\draw[->] (38,18.5) -- +(1.5,0); %l13
\draw[->] (29,19) -- +(1.5,0); %l14
\draw[->] (27,22) -- +(0,-1.5); %l16
\draw[->] (26.5,19) -- +(0,-1.5); %l15
\draw[->] (27,27) -- +(0,-1.5); %l18
 \draw[->] (31,22) -- +(0,-1.5); %l19
 \draw[->] (35,22) -- +(0,-1.5); %l20

\draw (35.5,6) -- (35.5,6.5) -- (37.5,7.5) -- (38,7.5);  %line 7-8
\draw (38,10.5) -- (37.5,10.5) -- (31.5,6.5) -- (31.5,6);  %line 2-6
\draw (38,11.5) -- (37.5,11.5) -- (35.5,12.5) -- (35.5,13);  %line 6-10
\draw (31,10.5) -- (31.5,10.5) -- (34.5,12.5) -- (34.5,13);  %line 5-10
\draw (38,8.5) -- (37.5,8.5) -- (35,12.5) -- (35,13);  %line 8-10
\draw (38,8) -- (37.5,8) -- (31.5,12.5) -- (31.5,13);  %line 8-9
\draw (27,10.5) -- (27.5,10.5) -- (31,12.5) -- (31,13);  %line 4-9
\draw (27,9.5) -- (27.5,9.5) -- (31,6.5) -- (31,6);  %line 2-4
\draw (26.5,6) -- (26.5,6.5) -- (30.5,6.5) -- (30.5,6);  %line 1-2
\draw (26,6) -- (26,6.5) -- (30.5,9.5) -- (31,9.5);  %line 1-5
\draw (25.5,13) -- (25.5,12.5) -- (25.5,6.5) -- (25.5,6);  %line 1-3
\draw (26.5,13) -- (26.5,12.5) -- (30.5,12.5) -- (30.5,13);  %line 3-9
\draw (31.5,13) -- (31.5,13.5) -- (34.5,15.5) -- (34.5,16);  %line 9-12
\draw (34.5,13) -- (34.5,13.5) -- (31.5,15.5) -- (31.5,16);  %line 10-11
\draw (35.5,13) -- (35.5,16);  %line 10-12
\draw (30.5,13) -- (30.5,16);  %line 9-11
\draw (26,13) -- (26,16);  %line 3-24
\draw (26,19) -- (26,16);  %line 15-24
\draw (34.5,16) -- (34.5,16.5) -- (37.5,18.5) -- (38,18.5);  %line 12-13
\draw (31.5,16) -- (31.5,16.5) -- (37.5,19) -- (38,19);  %line 11-13
\draw (38,23.5) -- (37.5,23.5) -- (37.5,19.5) -- (38,19.5);  %line 13-23
\draw (35.5,16) -- (35.5,16.5) -- (37.5,24) -- (38,24);  %line 12-23
\draw (35.5,22) -- (35.5,22.5) -- (37.5,24.5) -- (38,24.5);  %line 17-22
\draw (29,18.5) -- (29.5,18.5) -- (30.5,16.5) -- (30.5,16);  %line 11-14
\draw (27.5,22) -- (27.5,21.5) -- (28.5,19.5) -- (29,19.5);  %line 14-16
\draw (26.5,22) -- (26.5,21.5) -- (26,19.5) -- (26,19); %line 15-16
\draw (31,27) -- (31,26.5) -- (26.5,19.5) -- (26.5,19); %line 15-21
\draw (24,25) -- (35.5,25) -- (35.5,27);  %line 17-22
\draw (31.5,22) -- (31.5,22.5) -- (34.5,22.5) -- (34.5,22);  %line 19-20
\draw (27.5,22) -- (27.5,22.5) -- (30.5,22.5) -- (30.5,22);  %line 16-19
\draw (24,24.5) -- (27,24.5) -- (27,22);  %line 16-17
\draw (24,25.5) -- (26.5,25.5) -- (26.5,27);  %line 17-18
\draw (27.5,27) -- (27.5,26.5) -- (30.5,26.5) -- (30.5,27);  %line 18-21
\draw (31.5,27) -- (31.5,26.5) -- (34.5,26.5) -- (34.5,27); %line 21-22

\draw (25.5,5.5)  to [sV] (25.5,4.7) node[anchor=north east]{\Huge G1}; %g1
\draw (25.5,5.5)--(25.5,6);
\draw (30.5,5.5)  to [sV] (30.5,4.7) node[anchor=north east]{\Huge G2}; %g2
\draw (30.5,5.5)--(30.5,6);
\draw (34.5,5.5)  to [sV] (34.5,4.7) node[anchor=north east]{\Huge G3}; %g3
\draw (34.5,5.5)--(34.5,6);
\draw (39.5,19.5) node[anchor= west]{\Huge G4}  to [sV] (38.7,19.5) ; %g4
\draw (38,19.5)--(38.7,19.5);
\draw (25.5,20.5) node[anchor=south east]{\Huge G5} to [sV] (25.5,19.7) ; %g5
\draw (25.5,19)--(25.5,19.7);
\draw (26.5,23.5) node[anchor=south east]{\Huge G6} to [sV] (26.5,22.7) ; %g6
\draw (26.5,22)--(26.5,22.7);
\draw (26.5,28.5) node[anchor=south east]{\Huge G7} to [sV] (26.5,27.7) ; %g7   
\draw (26.5,27)--(26.5,27.7);
\draw (31,28.5) node[anchor=south east]{\Huge G8} to [sV] (31,27.7); %g8  
\draw (31,27)--(31,27.7); 
\draw (35,28.5) node[anchor=south east]{\Huge G9} to [sV] (35,27.7); %g9    
\draw (35,27)--(35,27.7);
\draw (39.5,23.5) node[anchor= west]{\Huge G10}  to [sV] (38.7,23.5) ; %g10
\draw (38,23.5)--(38.7,23.5);

%\draw[green] (36.5,8.5)   to [sV] (35.7,8.5); %windfarm1
%\draw[green] (35,8.5)--(35.7,8.5);
%\node[green] at (36.1,9.2) {\Huge W1};


\draw[black](25.2,15.5)   to [sV] (25.2,14.7); %windfarm2
\node[black] at (24.0,15.2) {\Huge W3};
\draw[black] (25.2,16)--(25.2,15.5);




%\draw[blue](31.4,21.5)  to [sV] (31.4,20.7); %windfarm2
%\node[blue] at (30.2,21.2) {\Huge W4};
%\draw[blue] (31.4,22)--(31.4,21.5);

\end{circuitikz}


==> Box.tex <==
\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=0em, minimum width=0]
\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=4cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=0em,>=latex']
%\node[input, name=start](start){};
\node [block] (ACOPF) {$\begin{matrix} \text{ Non-convex AC-OPF with joint chance constraint} \\ \text{ for interconnected AC and HVDC grids: (I) } \end{matrix}$};
\node [block, below = 0.4cm of ACOPF] (CCACOPF) {$\begin{matrix} \text{ Non-convex tractable chance  constrained AC-OPF } \\ \text{ formulation using piecewise affine approximation: (II) } \end{matrix}$};
\node [block, below = 0.4cm of CCACOPF] (CCACOPFAP) {$\begin{matrix} \text{Semidefinite relaxation of chance-constrained AC-OPF} \\ \text{formulation using piecewise affine approximation: (III) }  \end{matrix}$};
\node [block, below = 0.4cm of CCACOPFAP] (CCACOPFAP2) {$\begin{matrix} \text{ Penalized semidefinite relaxation } \\ \text{of chance-constrained AC-OPF (IV)}  \end{matrix}$};
%\node [input, below = 0.25 cm of CCACOPFAP] (tmp){}; 
\draw [->] (ACOPF) -- (CCACOPF);
\draw [->] (CCACOPF) -- (CCACOPFAP);
\draw [->] (CCACOPFAP) --(CCACOPFAP2);
%\draw [->] (tmp) -- (CCACOPFAP);
%\draw (CCACOPFAP2) |- (tmp);
%\node [left = 2.5 cm of tmp] (ss) {};
%\node [below = 0.01 cm of ss] (sss) {relaxation gap};
%\node [above = 0.8 cm of ss] (sssss) {remove};
%\node [above = 0.3 cm of ss] (sssss) {rank-1};
\node [above = 0.001 cm of CCACOPF] (sssssss) {  parametrize solution space as function of the forecast errors};
\node [above = 0.02 cm of CCACOPFAP] (sssssss) { \, \, remove rank-1 constraint \quad \, \, \, \, };
\node [above = 0.001 cm of CCACOPFAP2] (sssssss) { \hspace{0.1cm}  introduce active power loss penalty in objective};
\node [input,right = 0.25 cm of CCACOPF] (tmp) {};
\node [right = 0.35 cm of CCACOPFAP] (tmp2) {$\begin{matrix} \text{near-global} \\ \text{optimality} \\ \text{ guarantees} \end{matrix}$};
\draw (CCACOPFAP2) -| (tmp);
\draw [->] (tmp) -- (CCACOPF);
%    \node [input, name=inputt] (inputt) {};
%    \tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
  %  \node [block, right of=inputt] (input) {Controller};
 %   \node [input, right of=input] (dummy) {};
%    \node [block, right of=dummy] (WindTurbine) {$\begin{matrix}
 %   \text{Wind Power}\\
 %   \text{System}\end{matrix}$};
 %%   \node [input, above of=input] (forecasttwo) {};
  %  \node [input, above of=WindTurbine] (forecast) {};
 %   \tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=2cm]
  %  \node [sum, right of=WindTurbine] (sum) {};
 %%   \draw [->] (input) -- node[name=v_wa] {$P_{\text{g}}^{\text{ref}}$} (WindTurbine);
%	\node [output, right of=sum] (Grid) {};
%	\node [block, below of=v_wa] (Battery) {Battery};
%	\draw [->] (forecast) -- node[name=fc] {$v_{\text{w}}$} (WindTurbine);
 %  	\draw [->] (WindTurbine) -- node[name=P_g] {$P_{\text{g}}$} (sum);
 %  	\draw [->] (forecasttwo) -- node[name=v_w] {$v_{\text{w}}^{\text{forecast}}$} (input);
%	\draw [->] (input) |- node[left,name=v_wb] {$P_{\text{bat}}^{\text{ref}}$} (Battery);
%	\draw [->] (Battery) -| node[right,name=v_wc] {$P_{\text{bat}}$} (sum);
%	\draw [->] (sum) -- node[above,name=p_grid] {$P_{\text{grid}}$} (Grid);
\end{tikzpicture}

==> CoU_vs_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.25cm,
height=3cm,
xmode=log,
xmin=0.001,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xtick = {0.001,0.01,0.1,0.5},
%xticklabels = {$10^{-3}$,$10^{-2}$,$10^{-1}$,0.5},
%xlabel={Confidence parameter $\beta$ (\%)},
ymin=0  ,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={CoU (\%)},
ymajorgrids,
%xmajorgrids,
axis background/.style={fill=white},
legend style={legend pos=outer north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.001	4.90\\
0.0025	3.27\\
0.005	2.94\\
0.0075	2.33\\
0.01	2.24\\
0.025	2.11\\
0.05	1.87\\
0.075	1.72\\
0.1	    1.64\\
0.25	1.49\\
0.5	    1.40\\
};
\addlegendentry{$\epsilon$ = 10\%}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	5.06\\
0.0025	3.83\\
0.005	3.44\\
0.0075	3.38\\
0.01	3.36\\
0.025	3.28\\
0.05	2.57\\
0.075	2.20\\
0.1	    2.09\\
0.25	2.08\\
0.5	    2.07\\
};
\addlegendentry{$\epsilon$ = 5\%}

\addplot [color=orange, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
0.001	 5.07 \\
0.0025	4.91\\
0.005	4.90\\
0.0075	4.90\\
0.01	4.89\\
0.025	4.89\\
0.05	4.88\\
0.075	4.88\\
0.1	    4.88\\
0.25	4.88\\
0.5	    4.87\\
};
\addlegendentry{$\epsilon$ = 1\%}



\end{axis}
\end{tikzpicture}%

==> Comp_Pen/Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
ytick={0,5,10},
%xlabel={Iterations},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta$ Cost (\%)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
1	0\\
2	0.116561437591045\\
3	0.291403593977634\\
4	0.291403593977634\\
5	0.291403593977634\\
6	0.44681884409907\\
7	0.456532297231661\\
};
%\addlegendentry{Active losses penalty}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
1	0\\
2	0.0291403593977577\\
3	0.602234094220492\\
4	1.60271976687712\\
5	2.19524040796502\\
6	2.44779018941233\\
7	2.71976687712481\\
8	3.00145701796988\\
9	3.25400679941718\\
10	3.40942204953861\\
11	3.4191355026712\\
12	3.42884895580377\\
13	3.54541039339485\\
14	3.85624089363768\\
15	4.14764448761534\\
16	4.4293346284604\\
17	4.73045167557065\\
18	5.18698397280231\\
19	5.63380281690138\\
20	6.08062166100048\\
21	6.51772705196696\\
22	6.92569208353568\\
23	7.32394366197182\\
24	8.04273919378338\\
25	8.47984458474986\\
};
%\addlegendentry{Reactive power penalty}

\end{axis}
\end{tikzpicture}%

==> Comp_Pen/P_loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\text{loss}}$ (\%)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
1	197.11468920102\\
2	121.486620227627\\
3	107.510182330326\\
4	107.404552548437\\
5	107.230406151269\\
6	100.838376917514\\
7	100.766053823608\\
};
%\addlegendentry{Active losses penalty}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
1	197.11468920102\\
2	102.126869932625\\
3	95.3085150926878\\
4	87.5404438354079\\
5	83.765368657455\\
6	82.2827452323855\\
7	81.0161394693769\\
8	79.8979863728065\\
9	78.9454150964942\\
10	78.3772981614708\\
11	78.307829926535\\
12	78.2431197898824\\
13	77.8215522819839\\
14	76.8661261467017\\
15	75.9792166266986\\
16	75.1513075254082\\
17	74.3043660309847\\
18	73.0415667466027\\
19	71.863461611663\\
20	70.7662441475391\\
21	69.7394465380077\\
22	68.7868752616954\\
23	67.8990141220357\\
24	66.2983898595409\\
25	65.3819801301816\\
};
%\addlegendentry{Reactive power penalty}

\end{axis}
\end{tikzpicture}%

==> Comp_Pen/Pen_Term.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=0.02,
ymax=20,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={Penalty (\%)},
axis background/.style={fill=white},
legend style={legend style={at={(0.5,-0.75)},anchor=north},legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
1	0\\
2	0.157304225352113\\
3	0.103395046138902\\
4	0.14060660514813\\
5	0.174094317629917\\
6	0.0377348227294803\\
7	0.0352145701796989\\
};
\addlegendentry{Active loss penalty}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
1	0\\
2	4.27489072365226\\
3	6.03011170471102\\
4	7.07139388052452\\
5	7.80767362797474\\
6	8.44099077221952\\
7	9.04613890237979\\
8	9.59689169499757\\
9	10.1457017969888\\
10	10.7809616318601\\
11	11.1452161243322\\
12	11.5075279261778\\
13	11.7552209810588\\
14	11.8144730451676\\
15	11.8737251092763\\
16	11.9368625546382\\
17	11.9708596406022\\
18	11.8416707139388\\
19	11.7095677513356\\
20	11.5590092277805\\
21	11.4181641573579\\
22	11.2812044681884\\
23	11.1491015055852\\
24	10.9917435648373\\
25	10.7887323943662\\
};
\addlegendentry{Reactive power penalty}

\end{axis}
\end{tikzpicture}%

==> Comp_Pen/Q_gen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={$\sum Q_{G}$ (\%)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
1	245.488581568293\\
2	134.835371300089\\
3	114.692354287944\\
4	114.342426326903\\
5	114.221106559481\\
6	103.579532037659\\
7	103.128133523612\\
};
%\addlegendentry{Active losses penalty}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
1	245.488581568293\\
2	98.0462212913625\\
3	88.3325975434886\\
4	76.7599921972053\\
5	71.2646687405673\\
6	69.0973398630404\\
7	67.1930130765256\\
8	65.6863550340003\\
9	64.3360951119598\\
10	63.5763493187955\\
11	63.5361375482113\\
12	63.5400731683111\\
13	62.9191007621414\\
14	61.4324630479495\\
15	60.0517448486155\\
16	58.6992604456491\\
17	57.4049547745916\\
18	55.4477537876066\\
19	53.582783202089\\
20	51.9553187338939\\
21	50.3577992012402\\
22	48.9529539395557\\
23	47.6547126483985\\
24	44.1237769632755\\
25	42.6410748691834\\
};
%\addlegendentry{Reactive power penalty}

\end{axis}
\end{tikzpicture}%

==> Corr.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{footnotesize}
\begin{tikzpicture}
\begin{axis}[%
width=4.4cm,
height=1.25cm,
scale only axis,
xmin=100,
xmax=200,
xlabel style={font=\color{white!15!black}},
xtick = {100, 120, 140, 160,180},
ymin=-25,
ymax=5,
%ytick={0,0.25,0.5,0.75,1.0},
xlabel={$P_{C_3}$  (MW)},
ylabel ={$Q_{C_3}$ (Mvar)},
legend pos=outer north east,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks, mark=*,, mark size=2.5pt, mark options={solid, mycolor1}}
\addlegendimage{only marks, mark size=2.5pt, mark=*, mark options={solid, yellow}}
\addlegendimage{only marks, mark size=3pt, mark=triangle, mark options={solid, mycolor5}}
\addlegendimage{color=orange}
\addplot [color=mycolor1, draw=none, mark=*, mark size=0.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
130.5	-7.2\\
133.5	-8.2\\
134.4	-8.3\\
136.0	-9.0\\
144.1	-10.9\\
135.3	-9.0\\
144.3	-10.6\\
129.7	-7.4\\
126.7	-6.5\\
149.1	-12.4\\
140.9	-10.4\\
144.7	-10.7\\
138.1	-9.7\\
138.6	-10.0\\
137.8	-9.6\\
132.5	-7.5\\
132.4	-7.6\\
135.2	-8.6\\
125.1	-6.0\\
152.9	-11.2\\
137.8	-9.5\\
143.0	-11.0\\
132.0	-7.4\\
144.1	-10.3\\
136.6	-9.4\\
153.0	-11.8\\
140.8	-10.0\\
141.6	-10.6\\
140.3	-10.5\\
141.2	-10.2\\
151.1	-12.3\\
144.5	-10.8\\
152.0	-12.8\\
142.6	-10.8\\
144.2	-10.8\\
142.2	-10.9\\
143.5	-11.1\\
146.7	-11.6\\
140.9	-9.5\\
139.7	-9.3\\
136.3	-9.2\\
152.4	-11.7\\
137.3	-9.4\\
140.5	-9.9\\
142.0	-10.9\\
138.1	-9.7\\
148.0	-12.1\\
139.3	-10.3\\
134.1	-8.4\\
139.3	-10.0\\
141.6	-10.7\\
142.1	-9.9\\
136.5	-9.2\\
132.4	-8.2\\
142.2	-10.4\\
134.6	-8.5\\
134.8	-7.8\\
129.9	-7.2\\
142.3	-10.4\\
137.3	-9.5\\
125.0	-5.4\\
138.6	-10.1\\
133.4	-8.1\\
145.0	-11.0\\
133.0	-8.0\\
143.0	-11.0\\
122.5	-5.5\\
147.4	-11.8\\
141.0	-8.8\\
145.5	-10.2\\
139.6	-9.5\\
136.3	-8.7\\
140.2	-10.1\\
138.9	-9.5\\
137.4	-8.6\\
132.5	-7.7\\
143.6	-9.3\\
138.3	-9.7\\
157.0	-12.1\\
134.8	-8.2\\
143.9	-10.2\\
139.6	-8.2\\
144.5	-11.5\\
144.1	-10.7\\
141.8	-10.1\\
131.9	-7.6\\
138.0	-9.0\\
129.1	-6.6\\
145.2	-11.3\\
139.7	-10.2\\
135.1	-9.2\\
139.8	-10.3\\
139.9	-9.9\\
142.2	-10.8\\
141.3	-9.6\\
133.6	-8.2\\
142.7	-10.2\\
141.2	-10.2\\
148.4	-11.8\\
134.1	-8.4\\
137.3	-9.4\\
133.6	-8.6\\
139.2	-9.3\\
151.8	-11.8\\
146.7	-11.8\\
136.6	-9.2\\
145.1	-11.5\\
141.9	-9.5\\
142.3	-10.6\\
144.2	-11.4\\
138.8	-9.7\\
137.8	-9.6\\
143.6	-10.4\\
134.1	-8.3\\
137.7	-9.3\\
139.5	-10.2\\
147.5	-11.6\\
138.2	-9.0\\
140.9	-10.6\\
142.0	-10.2\\
147.4	-11.0\\
142.8	-10.0\\
141.0	-10.1\\
147.1	-11.5\\
142.4	-10.8\\
142.5	-10.7\\
139.7	-10.3\\
155.1	-12.5\\
135.5	-8.9\\
136.3	-8.9\\
134.9	-9.0\\
129.4	-6.8\\
135.4	-8.5\\
137.6	-9.7\\
126.8	-6.0\\
143.6	-10.7\\
150.4	-12.1\\
129.2	-5.8\\
137.7	-8.3\\
145.8	-10.4\\
134.1	-8.3\\
157.5	-13.8\\
132.4	-8.1\\
148.2	-12.0\\
136.1	-8.7\\
140.6	-9.3\\
137.0	-9.5\\
147.8	-11.0\\
146.6	-11.7\\
135.2	-8.5\\
140.0	-10.2\\
138.9	-9.5\\
137.1	-9.5\\
137.6	-9.1\\
140.3	-10.3\\
139.0	-9.3\\
136.0	-8.5\\
149.8	-12.5\\
136.9	-8.8\\
141.5	-10.4\\
135.4	-8.9\\
123.4	-5.8\\
138.1	-9.6\\
132.1	-7.5\\
135.1	-8.5\\
146.2	-11.1\\
154.5	-11.9\\
156.0	-11.9\\
138.4	-9.0\\
140.1	-10.4\\
143.8	-11.3\\
144.2	-11.1\\
142.0	-10.5\\
127.1	-6.1\\
144.7	-10.7\\
143.9	-10.3\\
143.0	-10.6\\
140.0	-9.5\\
138.3	-9.2\\
124.1	-5.7\\
123.1	-5.6\\
127.2	-5.8\\
144.8	-10.6\\
139.5	-9.7\\
134.1	-8.6\\
154.9	-13.2\\
140.7	-10.0\\
126.0	-6.2\\
146.9	-11.7\\
129.5	-6.9\\
136.3	-9.1\\
149.4	-11.8\\
138.0	-9.3\\
148.6	-12.1\\
140.3	-10.1\\
125.6	-5.8\\
146.8	-10.7\\
134.5	-8.3\\
138.1	-9.9\\
134.1	-8.7\\
135.4	-6.7\\
127.7	-6.3\\
140.6	-9.9\\
137.4	-8.5\\
142.5	-10.4\\
143.1	-11.2\\
140.9	-10.3\\
142.9	-10.3\\
136.4	-8.9\\
124.7	-6.2\\
135.2	-8.5\\
135.9	-8.5\\
144.7	-10.3\\
140.9	-10.6\\
140.4	-10.2\\
134.4	-7.6\\
147.9	-11.2\\
144.3	-11.3\\
140.1	-10.5\\
145.4	-10.6\\
152.8	-13.0\\
143.4	-10.9\\
135.5	-8.6\\
137.0	-9.4\\
137.2	-8.7\\
148.0	-11.3\\
146.4	-10.8\\
123.3	-5.6\\
134.4	-8.5\\
129.5	-6.9\\
141.4	-10.4\\
148.1	-11.1\\
144.5	-11.4\\
142.0	-10.7\\
147.5	-11.8\\
135.3	-8.8\\
145.4	-11.5\\
147.2	-11.0\\
142.3	-10.0\\
149.7	-12.1\\
146.4	-10.1\\
149.1	-12.2\\
134.6	-9.0\\
132.5	-8.0\\
129.5	-7.4\\
136.2	-6.8\\
132.5	-8.1\\
141.4	-10.3\\
137.2	-8.9\\
140.2	-9.9\\
144.4	-11.1\\
127.1	-6.5\\
136.3	-9.1\\
143.0	-10.6\\
142.3	-10.0\\
150.4	-11.7\\
141.1	-10.5\\
140.8	-9.9\\
140.3	-10.2\\
147.2	-11.3\\
140.8	-10.6\\
149.6	-12.1\\
145.4	-11.2\\
140.4	-10.2\\
141.4	-8.6\\
132.5	-7.6\\
140.0	-9.8\\
128.7	-6.4\\
152.8	-11.4\\
131.8	-8.1\\
144.1	-10.8\\
148.0	-10.4\\
136.8	-8.4\\
144.3	-10.8\\
138.7	-9.9\\
142.5	-10.0\\
140.7	-9.8\\
141.0	-10.5\\
135.1	-9.1\\
141.8	-10.5\\
138.6	-9.8\\
141.7	-10.1\\
129.6	-7.2\\
141.2	-10.7\\
133.8	-8.4\\
139.4	-10.3\\
146.3	-10.6\\
137.7	-8.6\\
127.6	-5.6\\
135.3	-8.9\\
135.7	-8.8\\
135.4	-9.1\\
140.8	-10.0\\
134.7	-8.0\\
139.0	-10.1\\
142.6	-10.5\\
143.3	-10.8\\
139.2	-10.1\\
143.4	-11.2\\
133.8	-8.7\\
143.2	-10.0\\
137.5	-9.4\\
143.0	-9.0\\
128.8	-6.8\\
146.7	-11.6\\
145.0	-11.5\\
141.2	-9.7\\
149.8	-11.5\\
135.4	-9.0\\
151.7	-11.2\\
145.4	-11.5\\
138.3	-10.0\\
132.8	-8.4\\
150.0	-10.8\\
146.4	-11.4\\
143.6	-10.8\\
150.4	-12.6\\
144.3	-10.8\\
141.2	-10.4\\
148.2	-12.1\\
143.6	-10.4\\
144.8	-10.5\\
147.6	-12.0\\
146.6	-11.5\\
136.8	-9.0\\
133.1	-7.6\\
134.6	-8.9\\
140.2	-9.9\\
140.0	-9.9\\
138.6	-9.8\\
139.5	-10.1\\
139.6	-10.3\\
145.4	-10.5\\
144.5	-10.4\\
140.8	-10.2\\
134.1	-8.6\\
137.1	-9.2\\
135.2	-8.7\\
137.9	-9.8\\
136.2	-8.3\\
134.9	-8.1\\
147.1	-10.9\\
151.1	-11.9\\
146.5	-11.8\\
135.6	-8.6\\
138.9	-10.0\\
148.8	-11.7\\
124.5	-5.4\\
145.7	-10.4\\
141.0	-10.3\\
145.4	-11.2\\
144.4	-11.3\\
150.4	-11.5\\
126.4	-5.3\\
144.9	-11.5\\
129.8	-5.9\\
135.6	-8.5\\
136.9	-9.0\\
149.7	-11.6\\
143.2	-9.9\\
138.3	-9.7\\
145.3	-9.5\\
142.1	-10.9\\
137.3	-8.3\\
137.1	-9.4\\
141.8	-10.8\\
146.7	-11.6\\
138.1	-9.8\\
142.3	-10.5\\
134.6	-8.7\\
140.8	-9.9\\
143.6	-10.4\\
138.8	-9.6\\
141.2	-9.9\\
138.8	-10.1\\
137.1	-9.2\\
132.8	-8.5\\
147.5	-11.4\\
137.0	-9.5\\
132.4	-8.1\\
134.4	-8.5\\
139.3	-10.0\\
136.7	-9.0\\
145.5	-8.4\\
137.9	-9.5\\
140.7	-9.8\\
129.4	-6.3\\
139.1	-9.0\\
140.0	-8.7\\
136.1	-9.2\\
149.8	-11.6\\
132.0	-7.6\\
149.8	-12.2\\
139.0	-9.8\\
147.1	-10.7\\
120.5	-5.0\\
129.3	-7.1\\
144.7	-11.2\\
130.8	-7.2\\
137.9	-8.1\\
150.6	-12.1\\
134.9	-8.4\\
138.1	-9.2\\
143.1	-10.4\\
147.5	-10.7\\
143.1	-10.0\\
145.6	-10.6\\
134.5	-8.6\\
125.8	-6.2\\
134.2	-8.2\\
128.4	-6.7\\
130.2	-7.1\\
145.0	-11.1\\
145.5	-11.4\\
131.9	-5.9\\
136.8	-9.2\\
138.5	-9.4\\
143.0	-11.1\\
143.0	-11.1\\
138.2	-9.3\\
142.0	-9.9\\
142.4	-9.1\\
144.2	-10.5\\
137.6	-9.7\\
148.7	-10.6\\
137.6	-9.1\\
137.2	-8.8\\
146.1	-10.3\\
133.6	-8.2\\
138.8	-7.7\\
148.0	-11.5\\
140.0	-10.1\\
149.6	-10.7\\
137.7	-8.3\\
149.6	-12.4\\
149.9	-12.2\\
138.7	-9.7\\
140.8	-10.3\\
135.3	-8.5\\
134.0	-8.6\\
142.4	-10.3\\
142.0	-10.2\\
147.8	-11.9\\
131.1	-7.4\\
140.6	-9.2\\
129.2	-6.7\\
145.1	-11.6\\
134.0	-7.3\\
135.6	-9.1\\
131.8	-7.5\\
136.6	-9.2\\
155.0	-11.3\\
145.9	-11.6\\
128.0	-7.1\\
122.6	-4.9\\
138.9	-9.7\\
147.7	-10.6\\
133.9	-8.5\\
145.6	-10.2\\
134.1	-8.4\\
130.7	-7.7\\
133.3	-8.1\\
139.0	-9.7\\
142.7	-11.1\\
148.1	-12.2\\
130.3	-7.2\\
138.3	-9.4\\
129.9	-6.5\\
147.1	-12.0\\
142.2	-10.7\\
140.6	-10.6\\
141.8	-10.2\\
145.9	-11.4\\
137.0	-9.4\\
136.8	-9.5\\
129.4	-6.8\\
142.5	-10.8\\
139.2	-10.1\\
138.8	-9.4\\
132.3	-7.6\\
134.3	-8.5\\
132.4	-8.4\\
136.5	-9.1\\
149.2	-11.7\\
146.0	-11.6\\
144.7	-10.5\\
139.2	-10.1\\
138.9	-9.6\\
136.7	-9.0\\
129.9	-7.0\\
130.5	-7.0\\
135.7	-9.0\\
149.1	-10.6\\
127.8	-7.0\\
139.0	-9.6\\
140.6	-9.9\\
137.5	-9.8\\
149.8	-11.9\\
126.7	-6.5\\
143.8	-10.6\\
145.2	-11.2\\
152.3	-12.2\\
140.2	-10.6\\
139.8	-9.6\\
147.7	-11.5\\
135.1	-8.6\\
140.0	-10.2\\
130.0	-7.3\\
140.9	-10.1\\
147.0	-11.7\\
141.5	-10.3\\
133.4	-8.0\\
142.7	-10.3\\
134.8	-8.6\\
141.9	-9.8\\
134.8	-8.3\\
124.7	-6.1\\
137.3	-9.4\\
145.9	-11.6\\
140.7	-10.3\\
142.7	-10.7\\
127.6	-6.4\\
143.8	-11.2\\
136.2	-9.5\\
143.3	-9.8\\
144.8	-10.5\\
140.0	-10.2\\
137.5	-9.5\\
129.6	-7.1\\
130.4	-7.4\\
128.8	-7.3\\
141.7	-10.6\\
135.4	-8.7\\
148.1	-11.9\\
126.4	-6.5\\
131.7	-7.8\\
146.4	-11.1\\
147.0	-10.9\\
133.6	-8.2\\
139.0	-9.9\\
155.8	-12.4\\
134.8	-8.9\\
146.5	-11.0\\
130.9	-7.2\\
134.2	-8.5\\
139.2	-9.8\\
144.7	-10.8\\
142.6	-10.1\\
136.2	-9.0\\
134.4	-8.9\\
131.2	-7.5\\
150.3	-10.8\\
135.2	-6.5\\
134.8	-8.7\\
144.9	-11.1\\
140.6	-10.5\\
153.4	-13.1\\
134.5	-8.8\\
137.0	-9.0\\
139.5	-9.5\\
141.5	-10.1\\
141.1	-10.3\\
136.1	-8.9\\
146.4	-11.1\\
145.4	-11.4\\
131.9	-7.5\\
139.5	-10.2\\
133.2	-8.1\\
136.6	-8.5\\
153.9	-13.1\\
123.3	-5.6\\
135.7	-8.8\\
135.0	-8.9\\
134.1	-8.3\\
147.0	-11.8\\
130.6	-7.3\\
133.4	-8.3\\
146.8	-11.8\\
135.0	-8.7\\
134.8	-9.0\\
132.6	-8.3\\
130.4	-7.4\\
148.6	-12.0\\
136.6	-9.3\\
142.8	-9.4\\
141.9	-10.1\\
144.1	-10.8\\
141.1	-10.0\\
137.3	-9.0\\
136.6	-9.3\\
130.8	-7.6\\
147.1	-11.5\\
133.2	-8.0\\
154.2	-12.7\\
144.4	-11.4\\
145.8	-11.7\\
133.2	-8.2\\
140.4	-10.2\\
138.9	-9.8\\
141.3	-9.7\\
134.4	-8.7\\
127.8	-6.9\\
142.0	-10.8\\
144.9	-10.1\\
142.4	-10.5\\
139.9	-9.0\\
128.2	-6.8\\
133.6	-8.3\\
143.5	-11.3\\
137.7	-9.0\\
135.4	-8.9\\
138.7	-9.9\\
152.3	-12.8\\
138.2	-9.1\\
138.1	-9.9\\
149.5	-12.3\\
133.7	-8.7\\
133.9	-8.3\\
137.1	-8.7\\
127.9	-6.8\\
137.5	-9.1\\
139.2	-10.3\\
150.5	-12.4\\
148.4	-11.7\\
131.0	-7.2\\
133.5	-8.0\\
153.9	-13.2\\
132.3	-8.3\\
136.7	-8.7\\
138.8	-9.7\\
140.3	-10.1\\
133.5	-8.4\\
143.1	-9.6\\
135.7	-9.3\\
133.3	-8.1\\
140.9	-9.9\\
132.7	-6.6\\
149.7	-11.9\\
138.8	-9.6\\
142.9	-9.9\\
128.5	-7.2\\
144.3	-10.9\\
142.0	-10.8\\
141.8	-9.9\\
133.5	-8.3\\
130.5	-7.2\\
136.2	-9.0\\
144.4	-10.8\\
133.9	-8.3\\
145.1	-11.6\\
127.5	-6.7\\
136.3	-8.9\\
142.9	-9.9\\
139.9	-10.1\\
136.0	-9.1\\
149.2	-12.4\\
144.2	-10.4\\
147.6	-12.0\\
147.2	-11.9\\
132.9	-8.1\\
128.7	-7.3\\
136.0	-9.2\\
127.0	-6.7\\
144.3	-10.5\\
145.7	-11.0\\
147.3	-11.5\\
140.2	-9.3\\
138.8	-9.5\\
132.2	-7.9\\
135.0	-8.5\\
140.2	-10.5\\
143.8	-10.9\\
142.4	-10.8\\
150.3	-12.3\\
140.5	-9.7\\
133.1	-7.7\\
127.5	-6.7\\
139.4	-10.3\\
143.9	-10.7\\
129.5	-7.0\\
155.1	-11.6\\
142.2	-10.6\\
141.7	-10.2\\
143.9	-10.5\\
143.8	-11.1\\
144.7	-10.8\\
137.5	-9.3\\
132.9	-8.3\\
124.6	-6.1\\
141.3	-10.6\\
138.2	-9.3\\
146.4	-11.8\\
134.1	-8.6\\
138.4	-9.2\\
138.8	-10.0\\
134.1	-8.7\\
140.6	-10.1\\
141.8	-10.2\\
131.7	-7.5\\
141.8	-10.0\\
136.1	-8.3\\
138.3	-9.8\\
138.8	-9.6\\
126.6	-6.5\\
142.6	-10.7\\
138.8	-10.2\\
129.0	-6.0\\
131.9	-7.9\\
149.4	-10.8\\
141.0	-10.6\\
140.1	-10.5\\
140.1	-10.1\\
135.5	-9.1\\
146.3	-11.2\\
134.6	-8.6\\
127.5	-6.3\\
150.2	-12.5\\
142.7	-10.0\\
146.1	-10.6\\
135.8	-8.9\\
138.9	-9.7\\
138.0	-9.9\\
132.9	-8.4\\
150.5	-12.6\\
153.2	-11.5\\
139.4	-9.3\\
135.6	-8.6\\
136.4	-8.8\\
142.2	-11.0\\
137.5	-8.3\\
143.6	-10.9\\
138.0	-10.0\\
141.0	-9.6\\
134.1	-8.8\\
149.7	-11.6\\
135.6	-9.0\\
145.2	-10.7\\
140.1	-9.2\\
132.5	-8.0\\
144.5	-10.8\\
143.0	-10.9\\
145.5	-10.9\\
139.4	-10.1\\
126.7	-5.9\\
133.6	-8.7\\
154.9	-11.8\\
145.4	-11.4\\
141.9	-9.9\\
125.1	-6.2\\
139.1	-9.7\\
144.4	-10.5\\
139.6	-10.3\\
142.0	-10.9\\
144.6	-11.0\\
137.8	-9.2\\
142.7	-10.9\\
132.5	-7.6\\
133.4	-8.1\\
131.5	-7.8\\
131.9	-7.4\\
143.4	-9.6\\
135.3	-9.0\\
150.1	-12.5\\
135.0	-7.8\\
126.9	-6.6\\
143.0	-11.0\\
150.1	-12.4\\
145.4	-11.0\\
144.8	-10.6\\
130.6	-7.7\\
132.7	-7.3\\
132.9	-7.8\\
134.9	-9.1\\
138.8	-9.3\\
149.0	-12.1\\
140.3	-10.2\\
137.0	-9.3\\
134.0	-7.7\\
147.6	-11.0\\
152.3	-11.1\\
137.6	-9.7\\
139.5	-10.1\\
145.9	-11.4\\
137.1	-9.4\\
139.6	-9.8\\
141.5	-10.6\\
131.5	-7.2\\
145.2	-11.2\\
148.8	-12.0\\
139.0	-10.1\\
133.2	-8.2\\
136.4	-7.6\\
144.6	-11.0\\
140.0	-9.8\\
140.3	-10.2\\
142.3	-11.0\\
143.8	-10.1\\
145.0	-11.2\\
143.9	-11.3\\
140.9	-9.7\\
156.2	-13.0\\
137.6	-9.9\\
134.2	-8.8\\
134.9	-9.0\\
145.0	-10.8\\
130.9	-6.8\\
142.3	-10.9\\
146.6	-11.8\\
144.0	-10.4\\
136.9	-9.2\\
141.7	-10.3\\
131.2	-7.8\\
136.9	-8.1\\
142.9	-11.0\\
144.1	-10.8\\
125.0	-5.5\\
135.0	-8.6\\
146.9	-10.9\\
135.8	-9.0\\
136.6	-8.7\\
139.2	-9.7\\
153.5	-12.8\\
152.7	-11.6\\
143.0	-10.6\\
141.2	-10.4\\
148.2	-11.9\\
138.7	-9.7\\
140.1	-10.6\\
139.1	-9.1\\
141.3	-10.2\\
146.1	-11.0\\
134.3	-8.4\\
137.8	-7.0\\
139.3	-9.6\\
137.3	-9.4\\
137.8	-9.2\\
148.1	-11.8\\
138.1	-9.8\\
141.2	-10.1\\
133.2	-8.2\\
131.3	-7.5\\
130.4	-6.9\\
138.0	-9.5\\
139.9	-10.1\\
146.3	-11.8\\
144.8	-10.4\\
142.8	-10.6\\
139.5	-10.0\\
144.3	-10.0\\
125.9	-6.1\\
149.2	-9.8\\
141.7	-10.5\\
131.6	-8.1\\
153.4	-11.9\\
135.6	-9.1\\
136.7	-8.6\\
136.3	-8.6\\
153.2	-11.6\\
139.2	-9.2\\
140.0	-8.9\\
143.9	-11.2\\
150.2	-11.6\\
148.9	-12.1\\
130.0	-7.4\\
130.3	-7.5\\
135.4	-8.9\\
148.3	-11.1\\
136.3	-9.4\\
140.0	-10.0\\
128.4	-6.5\\
141.1	-10.5\\
145.0	-11.4\\
138.9	-9.7\\
131.6	-8.0\\
139.6	-9.9\\
138.6	-9.7\\
137.2	-9.6\\
139.7	-10.2\\
140.3	-10.5\\
145.7	-11.3\\
135.6	-9.2\\
136.5	-8.8\\
137.6	-8.8\\
139.0	-10.3\\
140.3	-9.8\\
150.3	-11.2\\
153.8	-12.2\\
137.1	-9.6\\
149.2	-10.7\\
142.7	-10.9\\
132.5	-8.4\\
141.1	-9.2\\
136.8	-9.0\\
140.7	-9.9\\
145.9	-10.5\\
143.9	-10.3\\
136.1	-9.4\\
143.0	-10.4\\
144.2	-8.2\\
129.5	-7.4\\
131.2	-6.2\\
136.1	-8.7\\
135.7	-8.9\\
140.9	-9.8\\
141.4	-9.8\\
143.0	-10.9\\
135.0	-8.9\\
133.1	-8.2\\
141.2	-10.7\\
134.3	-8.8\\
142.7	-10.7\\
134.2	-8.7\\
133.9	-8.2\\
147.1	-12.0\\
142.5	-10.4\\
136.9	-9.2\\
136.1	-9.1\\
136.3	-9.3\\
147.2	-10.8\\
143.5	-10.8\\
134.2	-8.6\\
128.7	-7.0\\
156.4	-12.4\\
139.6	-9.4\\
142.4	-10.3\\
141.3	-10.6\\
132.9	-8.0\\
138.5	-10.1\\
141.8	-10.3\\
146.4	-11.8\\
141.9	-10.9\\
149.4	-12.4\\
126.9	-6.5\\
139.7	-9.8\\
143.2	-10.1\\
144.6	-11.4\\
138.4	-9.4\\
140.2	-10.5\\
140.4	-10.5\\
140.7	-10.1\\
142.1	-9.8\\
138.3	-7.2\\
144.2	-10.2\\
140.7	-10.4\\
140.4	-10.2\\
142.0	-8.6\\
150.1	-11.0\\
145.9	-10.6\\
133.4	-8.3\\
155.2	-11.8\\
140.3	-8.2\\
145.6	-11.6\\
141.9	-10.5\\
143.5	-10.7\\
143.5	-11.1\\
136.7	-9.1\\
142.0	-10.7\\
128.3	-6.7\\
145.8	-11.6\\
145.3	-11.2\\
138.6	-9.8\\
146.0	-11.0\\
145.4	-11.6\\
158.0	-13.9\\
146.4	-10.2\\
133.4	-8.0\\
135.1	-8.6\\
143.5	-10.9\\
143.5	-10.0\\
141.9	-10.3\\
145.2	-10.0\\
147.0	-11.7\\
131.6	-7.9\\
141.0	-10.4\\
139.5	-9.0\\
139.6	-9.9\\
136.8	-9.4\\
135.4	-8.5\\
147.7	-11.8\\
126.8	-6.0\\
129.9	-7.0\\
139.5	-9.3\\
133.2	-8.4\\
147.9	-11.4\\
136.2	-9.3\\
145.8	-11.2\\
135.8	-8.6\\
139.3	-9.8\\
141.6	-9.7\\
142.8	-10.9\\
143.9	-10.9\\
139.4	-10.3\\
145.8	-10.5\\
134.8	-8.6\\
137.8	-9.5\\
129.8	-7.3\\
131.7	-7.6\\
127.3	-6.9\\
140.0	-10.1\\
124.6	-4.5\\
144.0	-11.3\\
129.6	-7.2\\
151.2	-11.2\\
144.4	-10.4\\
131.9	-7.2\\
138.1	-9.3\\
139.2	-10.1\\
153.9	-11.5\\
138.7	-9.9\\
132.2	-7.8\\
150.7	-12.4\\
130.8	-7.8\\
141.6	-9.0\\
139.0	-9.5\\
134.9	-8.9\\
140.3	-9.4\\
139.2	-9.4\\
142.0	-10.1\\
150.4	-12.5\\
144.0	-10.9\\
138.5	-9.9\\
142.9	-10.6\\
135.1	-8.5\\
141.3	-10.4\\
139.3	-9.9\\
142.0	-10.9\\
145.9	-11.5\\
143.8	-11.1\\
155.6	-13.5\\
130.8	-7.5\\
142.4	-10.3\\
149.7	-12.2\\
134.4	-8.0\\
127.6	-6.8\\
143.0	-10.9\\
154.0	-12.2\\
137.5	-9.0\\
140.3	-10.3\\
142.9	-11.0\\
140.0	-10.1\\
145.1	-11.2\\
138.3	-9.2\\
137.8	-9.1\\
135.8	-8.5\\
135.3	-7.9\\
146.8	-11.0\\
148.2	-12.0\\
134.8	-9.0\\
141.2	-10.0\\
131.6	-7.4\\
160.8	-14.0\\
139.7	-9.1\\
149.9	-10.7\\
143.6	-9.5\\
139.4	-10.2\\
149.7	-12.1\\
131.9	-7.9\\
140.6	-10.3\\
141.0	-10.2\\
141.1	-10.0\\
132.6	-7.4\\
136.1	-9.0\\
137.5	-9.1\\
126.6	-6.3\\
127.5	-6.8\\
142.6	-10.6\\
133.2	-8.1\\
135.2	-9.0\\
145.1	-10.9\\
140.5	-10.2\\
135.1	-9.2\\
144.0	-10.8\\
149.3	-11.7\\
137.7	-9.9\\
141.1	-10.7\\
129.9	-7.0\\
146.1	-11.4\\
142.3	-10.6\\
145.0	-10.6\\
137.6	-8.1\\
127.5	-6.7\\
147.5	-11.3\\
136.5	-9.4\\
137.9	-9.0\\
143.3	-10.9\\
143.8	-11.1\\
148.5	-10.5\\
140.3	-9.8\\
144.2	-10.7\\
137.5	-9.3\\
135.0	-8.7\\
153.5	-13.3\\
153.0	-12.2\\
134.7	-8.8\\
140.2	-10.5\\
131.9	-7.5\\
143.5	-10.5\\
143.2	-10.3\\
151.3	-11.7\\
139.9	-10.2\\
138.3	-9.5\\
138.6	-10.1\\
133.8	-8.3\\
149.1	-12.0\\
147.4	-11.7\\
142.8	-10.2\\
141.2	-10.0\\
141.5	-10.5\\
142.9	-10.9\\
148.4	-11.0\\
126.0	-6.2\\
145.1	-10.3\\
148.8	-12.1\\
130.2	-7.0\\
134.2	-8.6\\
139.1	-9.8\\
138.1	-9.5\\
130.5	-5.6\\
135.9	-8.7\\
144.9	-10.6\\
147.7	-11.2\\
131.0	-7.9\\
144.0	-11.3\\
140.2	-10.3\\
140.0	-10.2\\
136.0	-8.8\\
142.2	-11.0\\
131.1	-7.7\\
137.7	-8.1\\
140.6	-10.1\\
142.5	-10.5\\
147.2	-11.9\\
133.5	-8.2\\
142.1	-10.2\\
137.6	-9.8\\
128.0	-6.8\\
145.8	-10.0\\
137.8	-9.9\\
141.7	-10.9\\
140.4	-10.0\\
135.7	-8.7\\
138.7	-9.5\\
132.9	-6.9\\
134.3	-8.1\\
143.5	-11.1\\
141.3	-10.7\\
130.0	-7.0\\
137.0	-8.1\\
130.5	-7.1\\
136.7	-8.6\\
145.4	-11.5\\
134.9	-8.3\\
138.4	-9.5\\
128.3	-7.0\\
143.0	-10.4\\
145.8	-11.1\\
143.8	-10.1\\
144.8	-11.5\\
131.5	-7.6\\
130.9	-7.7\\
147.7	-11.8\\
138.1	-9.6\\
147.1	-11.0\\
154.5	-13.2\\
151.4	-11.9\\
135.3	-9.0\\
152.6	-11.3\\
144.1	-11.2\\
136.1	-7.8\\
151.2	-11.9\\
135.6	-9.1\\
131.0	-6.6\\
146.0	-11.2\\
143.6	-10.5\\
145.2	-11.4\\
135.7	-9.0\\
133.5	-8.0\\
140.6	-10.1\\
142.1	-10.5\\
140.8	-10.7\\
147.4	-12.0\\
150.3	-12.4\\
137.7	-8.8\\
142.1	-10.9\\
129.0	-7.0\\
144.3	-11.2\\
145.2	-11.1\\
146.1	-11.6\\
133.2	-7.8\\
138.1	-9.4\\
151.9	-12.4\\
125.9	-4.7\\
145.5	-10.6\\
156.8	-12.4\\
141.6	-10.1\\
140.3	-10.5\\
142.9	-10.4\\
135.8	-9.2\\
136.9	-9.6\\
135.2	-7.2\\
134.7	-8.0\\
135.2	-8.9\\
138.5	-8.2\\
137.7	-9.9\\
143.1	-9.9\\
137.4	-9.2\\
129.0	-6.9\\
139.9	-10.2\\
145.0	-11.0\\
134.9	-8.8\\
138.2	-8.9\\
155.1	-12.4\\
147.0	-10.7\\
142.3	-10.8\\
141.7	-10.2\\
130.0	-7.4\\
132.5	-6.2\\
142.6	-10.9\\
149.9	-12.3\\
140.0	-9.7\\
150.0	-11.5\\
139.4	-9.4\\
139.9	-9.5\\
147.0	-11.3\\
139.6	-9.4\\
140.3	-9.6\\
143.3	-9.8\\
129.6	-6.9\\
138.2	-9.4\\
139.7	-9.8\\
131.2	-7.9\\
138.4	-9.8\\
134.1	-8.9\\
140.7	-10.5\\
142.1	-9.8\\
144.5	-11.0\\
145.6	-11.2\\
132.8	-7.9\\
142.6	-10.0\\
149.6	-12.2\\
148.1	-11.1\\
128.4	-6.5\\
147.7	-11.4\\
128.3	-6.8\\
140.1	-8.9\\
119.5	-4.1\\
141.2	-10.7\\
133.5	-8.4\\
142.3	-10.4\\
138.8	-9.7\\
134.1	-8.5\\
135.1	-9.2\\
142.5	-10.5\\
152.2	-11.6\\
136.9	-9.5\\
131.9	-7.6\\
129.0	-6.7\\
140.8	-9.8\\
132.9	-6.5\\
141.7	-10.6\\
138.3	-10.0\\
139.7	-10.3\\
147.4	-11.0\\
137.2	-8.8\\
134.8	-8.8\\
141.1	-9.9\\
133.9	-7.3\\
146.5	-11.8\\
134.2	-8.5\\
137.7	-9.7\\
142.4	-10.6\\
136.4	-9.5\\
142.3	-10.1\\
133.5	-8.7\\
129.8	-7.2\\
132.2	-7.4\\
132.9	-8.0\\
125.1	-6.1\\
134.4	-8.8\\
159.0	-13.1\\
135.2	-8.9\\
154.7	-13.5\\
139.2	-10.3\\
141.6	-10.5\\
138.2	-9.8\\
137.7	-9.8\\
135.7	-9.3\\
138.3	-9.2\\
132.5	-8.1\\
134.9	-8.9\\
145.2	-10.8\\
129.1	-5.8\\
159.2	-14.3\\
139.8	-9.5\\
140.9	-9.2\\
127.5	-7.0\\
128.4	-6.1\\
127.7	-6.4\\
133.6	-8.2\\
128.5	-6.5\\
143.3	-9.7\\
146.9	-11.7\\
142.0	-10.5\\
151.2	-11.5\\
140.8	-10.0\\
136.3	-9.2\\
137.7	-9.8\\
145.2	-11.5\\
132.2	-7.7\\
133.6	-8.2\\
144.3	-11.4\\
138.1	-9.0\\
139.8	-10.1\\
134.4	-8.7\\
152.6	-13.0\\
158.1	-12.5\\
144.1	-10.9\\
144.9	-11.2\\
143.2	-10.1\\
144.1	-11.3\\
133.5	-8.1\\
136.7	-9.5\\
142.8	-10.6\\
140.0	-9.8\\
138.0	-9.6\\
148.7	-11.9\\
135.5	-8.9\\
134.2	-8.2\\
132.9	-8.6\\
145.6	-11.7\\
140.2	-9.9\\
135.4	-8.5\\
130.6	-7.1\\
133.2	-8.6\\
142.3	-10.9\\
132.2	-8.3\\
145.4	-10.0\\
131.3	-7.7\\
137.0	-9.4\\
142.5	-10.2\\
137.8	-8.3\\
139.7	-10.2\\
135.8	-8.9\\
142.7	-10.8\\
136.4	-8.9\\
135.3	-9.0\\
143.8	-11.2\\
137.8	-9.0\\
132.3	-8.1\\
130.9	-7.6\\
148.2	-11.6\\
141.9	-9.2\\
143.0	-10.7\\
141.8	-10.0\\
145.6	-11.7\\
143.9	-11.2\\
147.1	-11.0\\
133.6	-8.0\\
148.2	-11.9\\
146.2	-11.3\\
136.1	-8.2\\
135.0	-8.8\\
141.5	-10.7\\
136.6	-7.6\\
133.9	-8.7\\
141.0	-10.0\\
143.6	-11.2\\
143.1	-9.2\\
136.3	-9.2\\
148.7	-12.3\\
127.0	-6.8\\
132.2	-7.8\\
145.7	-11.5\\
127.9	-6.4\\
146.6	-10.8\\
140.1	-10.1\\
148.3	-11.8\\
137.7	-9.7\\
133.1	-8.3\\
128.7	-7.1\\
125.9	-5.9\\
135.8	-9.3\\
134.9	-8.7\\
127.3	-6.3\\
143.9	-10.2\\
143.8	-10.6\\
152.4	-12.4\\
146.5	-11.6\\
145.6	-11.3\\
149.6	-11.5\\
137.3	-9.6\\
136.3	-8.7\\
127.0	-5.5\\
148.3	-11.4\\
143.4	-9.9\\
135.4	-6.9\\
136.1	-9.2\\
143.1	-10.2\\
141.7	-10.1\\
138.7	-9.8\\
138.3	-9.8\\
140.1	-10.3\\
133.7	-8.1\\
146.2	-11.4\\
151.3	-12.5\\
134.6	-8.6\\
134.7	-8.1\\
145.6	-11.4\\
136.2	-9.5\\
148.3	-11.5\\
133.2	-8.5\\
142.3	-10.6\\
146.3	-11.7\\
129.8	-6.8\\
129.9	-7.3\\
138.0	-8.9\\
139.1	-7.6\\
136.0	-8.7\\
134.8	-8.8\\
135.9	-7.0\\
146.0	-11.5\\
140.4	-9.1\\
140.3	-10.2\\
147.6	-10.8\\
143.1	-10.9\\
134.8	-9.0\\
143.8	-10.6\\
136.8	-9.1\\
138.4	-9.9\\
140.4	-10.1\\
146.0	-10.7\\
139.2	-9.5\\
141.2	-10.4\\
149.3	-11.7\\
144.5	-10.8\\
138.0	-9.3\\
150.2	-11.4\\
137.5	-9.5\\
134.7	-9.0\\
144.3	-10.8\\
142.8	-11.0\\
150.1	-12.4\\
140.4	-10.3\\
135.1	-8.7\\
138.4	-9.7\\
139.7	-9.5\\
129.1	-6.5\\
142.3	-9.1\\
135.8	-8.7\\
148.9	-11.7\\
147.4	-11.8\\
152.9	-11.9\\
136.0	-9.3\\
129.3	-7.4\\
155.2	-13.3\\
131.4	-7.7\\
138.2	-9.2\\
136.3	-8.9\\
145.9	-11.7\\
136.8	-9.0\\
134.4	-8.5\\
133.4	-8.0\\
147.2	-11.0\\
133.4	-7.8\\
128.4	-6.8\\
146.8	-11.4\\
135.3	-6.5\\
140.7	-10.7\\
139.7	-10.1\\
130.9	-7.2\\
138.3	-9.1\\
133.1	-8.0\\
138.0	-10.0\\
144.3	-10.5\\
148.9	-11.8\\
136.1	-8.8\\
131.6	-7.3\\
140.3	-10.5\\
141.0	-8.6\\
141.8	-7.7\\
135.3	-8.8\\
146.3	-11.8\\
145.5	-10.7\\
125.2	-5.3\\
137.9	-9.7\\
146.3	-11.3\\
132.9	-8.1\\
131.1	-7.3\\
144.9	-11.3\\
136.8	-9.4\\
146.3	-10.9\\
141.2	-10.6\\
142.3	-9.6\\
138.9	-9.5\\
141.0	-10.1\\
132.9	-8.2\\
137.7	-9.1\\
144.9	-10.6\\
140.6	-9.4\\
142.6	-10.9\\
144.6	-11.0\\
143.6	-11.1\\
140.0	-10.3\\
131.6	-7.5\\
134.1	-8.4\\
138.8	-9.9\\
143.3	-10.2\\
139.5	-10.0\\
143.7	-10.7\\
144.6	-10.0\\
149.4	-12.2\\
132.2	-7.9\\
148.2	-12.2\\
135.2	-7.9\\
146.1	-10.9\\
142.3	-10.5\\
134.9	-8.6\\
133.2	-8.1\\
142.0	-10.3\\
132.5	-8.0\\
133.2	-8.0\\
144.9	-10.4\\
126.6	-6.7\\
142.8	-9.9\\
137.9	-9.7\\
146.6	-11.6\\
137.3	-9.6\\
133.4	-8.6\\
145.5	-11.7\\
136.2	-9.2\\
135.4	-7.1\\
130.5	-7.9\\
143.1	-10.0\\
144.7	-11.1\\
134.6	-8.9\\
137.5	-9.7\\
141.1	-10.6\\
135.8	-9.3\\
143.7	-10.3\\
140.6	-10.5\\
134.4	-8.1\\
143.4	-10.1\\
137.4	-9.2\\
144.8	-11.1\\
143.1	-9.8\\
124.4	-6.1\\
151.0	-12.6\\
148.0	-11.0\\
133.6	-8.8\\
140.3	-8.8\\
140.1	-9.9\\
139.9	-10.2\\
135.0	-8.5\\
146.3	-11.5\\
136.7	-8.7\\
140.8	-9.9\\
137.9	-9.7\\
150.2	-12.3\\
133.3	-7.9\\
137.0	-9.3\\
147.5	-11.8\\
140.4	-10.5\\
150.8	-11.5\\
142.5	-10.5\\
141.3	-9.3\\
144.8	-11.3\\
148.5	-12.0\\
145.8	-10.7\\
137.0	-9.3\\
146.9	-11.6\\
131.4	-7.4\\
145.9	-10.6\\
140.3	-10.2\\
148.5	-11.4\\
137.1	-9.2\\
133.4	-8.2\\
134.8	-8.9\\
134.6	-9.0\\
127.6	-6.4\\
140.0	-9.7\\
145.1	-11.5\\
146.9	-11.8\\
136.8	-9.3\\
144.4	-11.3\\
136.6	-8.6\\
135.9	-9.0\\
136.3	-8.4\\
132.9	-8.5\\
132.4	-7.6\\
142.7	-10.8\\
140.6	-10.1\\
137.7	-9.6\\
133.6	-7.9\\
126.0	-4.7\\
149.3	-11.5\\
138.0	-9.6\\
143.0	-10.7\\
138.9	-9.5\\
125.4	-6.2\\
125.9	-6.4\\
136.3	-9.2\\
144.0	-9.9\\
141.1	-8.7\\
155.1	-11.6\\
146.1	-11.8\\
140.3	-9.8\\
136.9	-8.7\\
148.5	-11.1\\
143.8	-10.8\\
142.0	-10.1\\
142.2	-10.6\\
136.1	-9.2\\
142.3	-10.4\\
127.7	-6.9\\
129.9	-7.7\\
135.6	-8.4\\
124.8	-5.5\\
138.9	-9.6\\
139.9	-10.4\\
144.9	-10.5\\
130.1	-7.6\\
131.1	-6.4\\
148.0	-12.1\\
137.5	-8.6\\
148.4	-11.4\\
147.0	-10.6\\
133.9	-7.9\\
139.6	-8.7\\
128.3	-6.7\\
145.8	-11.2\\
139.8	-10.3\\
149.9	-12.4\\
151.4	-12.6\\
145.6	-10.4\\
142.6	-10.7\\
128.9	-6.4\\
133.7	-8.3\\
128.8	-7.2\\
134.3	-8.6\\
138.3	-10.0\\
129.2	-7.0\\
141.7	-10.7\\
132.9	-7.6\\
144.3	-10.3\\
131.5	-7.3\\
140.1	-10.2\\
144.2	-10.4\\
132.4	-7.9\\
141.3	-10.4\\
153.8	-11.5\\
141.4	-9.9\\
135.7	-8.9\\
142.0	-10.2\\
141.8	-10.3\\
142.2	-10.0\\
133.0	-8.1\\
132.3	-7.8\\
136.4	-7.5\\
141.2	-10.0\\
129.9	-7.3\\
139.1	-8.5\\
147.8	-10.9\\
143.3	-10.7\\
146.8	-11.4\\
136.3	-9.2\\
137.3	-9.3\\
149.6	-12.2\\
146.8	-10.9\\
130.2	-7.4\\
141.7	-10.0\\
134.5	-8.8\\
136.4	-8.8\\
143.1	-11.2\\
148.0	-10.9\\
137.2	-9.3\\
143.7	-9.8\\
134.8	-8.7\\
149.5	-11.6\\
138.9	-9.5\\
136.4	-8.9\\
131.4	-7.4\\
135.8	-9.3\\
142.0	-10.8\\
143.4	-8.4\\
137.6	-8.6\\
151.6	-12.8\\
146.8	-10.9\\
140.5	-9.7\\
145.6	-11.7\\
130.5	-6.5\\
134.1	-8.3\\
141.4	-10.4\\
134.9	-8.3\\
131.1	-6.5\\
146.7	-11.7\\
131.3	-8.1\\
138.3	-10.0\\
147.0	-11.3\\
132.4	-8.4\\
137.2	-8.9\\
143.2	-10.7\\
137.8	-9.6\\
135.7	-9.1\\
142.1	-10.2\\
156.8	-11.6\\
144.0	-10.7\\
153.8	-11.5\\
134.6	-8.1\\
147.4	-11.8\\
148.4	-11.5\\
141.2	-9.8\\
143.5	-11.2\\
132.2	-7.9\\
129.7	-7.1\\
134.1	-6.5\\
153.4	-11.8\\
132.1	-7.6\\
146.4	-11.5\\
137.9	-9.6\\
144.9	-10.0\\
139.1	-9.9\\
145.1	-11.5\\
140.3	-10.5\\
137.0	-9.3\\
140.5	-9.9\\
144.5	-11.3\\
134.8	-8.7\\
138.1	-9.5\\
149.7	-12.2\\
140.5	-10.3\\
145.2	-11.5\\
135.9	-9.2\\
145.2	-10.7\\
133.8	-8.7\\
148.7	-12.0\\
136.9	-8.1\\
151.4	-11.6\\
144.1	-10.2\\
138.1	-9.1\\
148.1	-11.7\\
128.9	-6.6\\
143.9	-10.4\\
140.9	-10.6\\
137.5	-9.6\\
127.6	-6.2\\
132.9	-7.1\\
129.9	-7.1\\
139.5	-9.8\\
139.7	-9.4\\
143.1	-10.9\\
143.0	-10.7\\
129.5	-6.8\\
139.5	-10.3\\
144.5	-11.4\\
152.2	-12.6\\
146.7	-11.3\\
130.5	-7.1\\
130.9	-7.2\\
142.1	-10.0\\
149.2	-12.3\\
130.5	-7.6\\
138.4	-9.4\\
142.8	-10.6\\
138.5	-8.9\\
137.8	-10.0\\
138.9	-9.2\\
141.9	-10.8\\
143.2	-9.6\\
140.8	-9.6\\
139.5	-10.1\\
136.3	-9.3\\
141.1	-10.6\\
154.6	-11.7\\
146.9	-11.6\\
136.7	-9.6\\
135.3	-7.2\\
129.9	-7.5\\
140.6	-9.5\\
142.2	-10.4\\
141.9	-10.8\\
139.6	-10.0\\
135.3	-9.0\\
144.2	-11.0\\
137.7	-9.5\\
140.9	-10.6\\
131.5	-8.0\\
140.4	-9.9\\
131.5	-8.0\\
142.9	-10.5\\
143.1	-10.0\\
129.6	-7.5\\
148.1	-11.0\\
141.6	-9.7\\
138.8	-10.2\\
140.0	-9.9\\
144.6	-11.3\\
131.8	-7.4\\
140.5	-9.6\\
137.1	-8.5\\
143.6	-11.2\\
137.7	-9.4\\
128.8	-6.3\\
159.3	-13.8\\
131.9	-8.2\\
148.4	-12.2\\
135.2	-9.0\\
147.1	-11.0\\
139.4	-9.7\\
136.2	-8.2\\
141.5	-10.8\\
153.6	-11.6\\
133.6	-8.3\\
135.4	-9.0\\
123.0	-5.3\\
123.9	-5.6\\
144.7	-11.5\\
147.4	-11.7\\
139.2	-9.2\\
142.1	-10.1\\
153.2	-11.6\\
133.8	-8.1\\
146.1	-11.1\\
147.0	-11.3\\
143.1	-10.6\\
139.8	-10.3\\
140.8	-10.5\\
134.7	-8.5\\
136.3	-8.8\\
133.0	-8.3\\
137.9	-8.5\\
134.9	-8.8\\
142.9	-10.2\\
145.6	-11.7\\
148.0	-11.9\\
139.4	-9.7\\
121.2	-5.2\\
141.1	-9.0\\
148.0	-11.0\\
132.2	-7.9\\
134.6	-8.4\\
128.2	-6.7\\
142.0	-10.7\\
151.2	-12.8\\
144.0	-11.3\\
129.5	-7.1\\
133.9	-8.7\\
137.1	-8.9\\
138.4	-8.9\\
137.2	-9.3\\
150.8	-11.6\\
148.4	-12.2\\
135.0	-8.6\\
135.3	-9.0\\
128.8	-7.3\\
145.4	-11.5\\
137.6	-9.8\\
129.8	-6.9\\
143.5	-10.3\\
133.2	-8.5\\
147.4	-11.3\\
144.6	-10.5\\
134.1	-8.8\\
141.6	-10.0\\
147.8	-11.3\\
141.1	-10.6\\
126.5	-6.0\\
144.7	-11.5\\
145.2	-11.3\\
139.3	-10.1\\
141.5	-10.8\\
137.0	-9.4\\
131.0	-7.3\\
138.7	-7.9\\
143.3	-11.1\\
142.7	-11.0\\
134.2	-8.5\\
135.9	-8.9\\
150.4	-12.7\\
131.4	-7.6\\
141.4	-9.2\\
132.8	-7.7\\
146.6	-11.2\\
144.8	-11.4\\
137.7	-9.8\\
141.4	-9.7\\
140.8	-9.7\\
138.6	-9.5\\
135.8	-8.0\\
135.5	-9.0\\
146.8	-10.1\\
138.6	-9.5\\
142.1	-10.3\\
145.2	-11.5\\
139.1	-10.0\\
144.1	-10.7\\
131.5	-7.6\\
145.9	-11.5\\
137.1	-9.7\\
135.4	-9.1\\
136.8	-9.0\\
139.0	-10.0\\
134.9	-7.7\\
147.8	-12.1\\
143.6	-10.8\\
136.4	-9.5\\
131.8	-7.7\\
143.8	-10.1\\
141.3	-10.1\\
139.3	-9.7\\
136.0	-9.3\\
142.8	-10.6\\
128.9	-6.4\\
132.5	-8.0\\
141.7	-8.4\\
136.6	-9.4\\
142.0	-10.1\\
145.4	-11.1\\
130.7	-7.7\\
139.8	-9.6\\
153.5	-11.5\\
145.8	-11.7\\
150.3	-12.6\\
139.4	-9.9\\
128.3	-6.7\\
147.4	-11.1\\
140.9	-10.2\\
140.5	-9.9\\
131.6	-7.7\\
135.6	-8.9\\
147.5	-11.8\\
141.4	-10.7\\
151.5	-12.7\\
144.0	-10.2\\
153.0	-13.1\\
146.4	-10.7\\
140.4	-10.6\\
140.3	-9.8\\
134.6	-8.2\\
138.5	-8.8\\
146.4	-11.7\\
140.3	-10.4\\
132.0	-8.1\\
129.9	-7.7\\
139.2	-10.0\\
128.0	-6.3\\
140.5	-10.0\\
154.7	-13.3\\
142.3	-11.0\\
143.1	-10.4\\
143.4	-10.9\\
138.4	-9.6\\
140.9	-10.7\\
134.3	-8.9\\
139.4	-9.8\\
139.7	-10.4\\
150.2	-12.6\\
127.8	-6.1\\
145.2	-11.0\\
137.8	-9.8\\
148.3	-11.4\\
139.8	-10.0\\
139.6	-8.8\\
147.6	-11.5\\
146.5	-11.1\\
141.2	-10.7\\
153.1	-11.2\\
136.5	-9.4\\
135.3	-8.9\\
137.4	-9.8\\
142.1	-10.5\\
137.4	-7.9\\
138.3	-9.5\\
135.0	-8.9\\
147.7	-11.3\\
135.6	-8.3\\
141.9	-10.3\\
141.3	-10.6\\
136.3	-7.4\\
145.9	-11.3\\
148.9	-11.1\\
149.7	-11.6\\
139.2	-8.3\\
135.7	-8.8\\
145.3	-10.3\\
145.1	-10.6\\
155.1	-12.7\\
146.6	-10.7\\
147.2	-11.1\\
143.9	-10.5\\
145.2	-11.1\\
137.7	-9.2\\
155.2	-12.0\\
145.7	-10.5\\
141.3	-9.9\\
144.3	-10.1\\
132.8	-6.8\\
154.0	-13.1\\
134.4	-9.0\\
144.1	-11.1\\
145.7	-11.1\\
135.6	-9.0\\
135.5	-8.3\\
133.0	-8.3\\
131.9	-7.3\\
137.9	-9.5\\
151.0	-11.5\\
140.3	-9.9\\
129.1	-7.4\\
131.9	-7.9\\
136.6	-8.8\\
149.7	-12.4\\
132.6	-8.5\\
147.3	-12.0\\
129.8	-7.2\\
141.5	-10.6\\
139.7	-10.2\\
139.5	-10.4\\
143.6	-9.4\\
140.7	-9.4\\
147.9	-12.1\\
146.2	-11.6\\
143.9	-10.0\\
141.3	-10.8\\
134.8	-8.8\\
151.6	-11.4\\
146.3	-11.8\\
148.8	-10.7\\
128.0	-6.3\\
142.3	-10.5\\
132.4	-8.4\\
143.9	-10.0\\
134.2	-8.0\\
137.8	-10.0\\
123.5	-5.6\\
148.2	-10.9\\
141.0	-10.4\\
132.9	-7.9\\
141.3	-9.7\\
146.7	-11.8\\
134.7	-8.2\\
150.6	-11.9\\
138.7	-10.2\\
148.7	-12.3\\
131.6	-7.5\\
147.7	-11.9\\
146.4	-11.8\\
139.1	-9.9\\
127.3	-6.6\\
155.8	-13.5\\
137.9	-8.3\\
140.7	-10.0\\
141.2	-10.4\\
140.4	-9.8\\
126.5	-5.8\\
136.7	-9.6\\
148.1	-10.2\\
148.5	-10.5\\
134.9	-8.7\\
142.7	-10.1\\
133.6	-6.6\\
147.3	-10.2\\
140.5	-10.7\\
145.2	-10.9\\
143.1	-10.7\\
139.7	-10.0\\
125.8	-5.8\\
152.1	-12.0\\
145.8	-11.4\\
145.7	-11.5\\
137.2	-9.6\\
139.7	-9.1\\
125.9	-4.8\\
133.0	-8.6\\
144.2	-11.4\\
141.3	-10.0\\
125.4	-5.6\\
145.3	-11.6\\
140.8	-10.0\\
139.6	-9.7\\
149.4	-12.0\\
134.8	-8.5\\
131.9	-8.1\\
134.3	-8.3\\
141.0	-9.1\\
143.1	-10.8\\
141.4	-10.4\\
134.2	-8.3\\
137.3	-8.2\\
136.8	-9.6\\
139.4	-9.8\\
142.9	-9.4\\
144.7	-11.4\\
150.6	-12.3\\
140.5	-9.9\\
137.8	-8.6\\
132.4	-7.9\\
151.4	-12.6\\
136.0	-9.3\\
142.0	-10.4\\
140.1	-9.9\\
141.1	-10.3\\
144.4	-11.1\\
145.8	-11.5\\
147.6	-12.0\\
133.9	-8.2\\
122.1	-5.5\\
147.1	-11.8\\
134.9	-7.7\\
133.2	-8.3\\
144.3	-11.2\\
140.3	-9.8\\
133.5	-8.5\\
143.3	-11.3\\
146.1	-11.8\\
135.2	-9.0\\
148.3	-11.5\\
148.7	-12.3\\
161.8	-13.8\\
137.7	-9.5\\
144.0	-11.3\\
139.2	-10.3\\
131.7	-7.6\\
143.0	-10.9\\
154.1	-11.8\\
148.1	-12.0\\
137.6	-8.4\\
133.7	-8.1\\
146.1	-11.0\\
152.7	-12.8\\
141.4	-9.9\\
122.6	-5.6\\
144.1	-11.0\\
142.4	-9.9\\
130.8	-7.5\\
137.1	-9.2\\
145.8	-10.9\\
146.1	-11.4\\
132.7	-7.7\\
142.3	-10.7\\
130.5	-7.0\\
132.5	-7.5\\
151.1	-10.9\\
137.9	-9.5\\
136.9	-9.3\\
141.8	-10.4\\
146.3	-11.3\\
128.5	-6.9\\
140.8	-10.0\\
137.1	-9.1\\
164.5	-15.4\\
144.5	-10.2\\
146.9	-11.6\\
145.0	-11.2\\
153.3	-12.9\\
141.8	-10.0\\
137.7	-9.3\\
138.4	-7.3\\
143.0	-10.8\\
138.9	-9.4\\
147.1	-11.7\\
144.6	-11.5\\
144.6	-10.0\\
137.5	-9.5\\
129.3	-6.8\\
134.5	-8.7\\
145.4	-10.7\\
142.0	-10.1\\
143.6	-10.2\\
143.5	-10.1\\
134.8	-8.7\\
135.1	-8.9\\
150.9	-11.6\\
134.2	-8.7\\
128.6	-6.3\\
137.2	-8.4\\
149.7	-12.5\\
147.4	-11.1\\
124.4	-5.7\\
152.3	-12.8\\
128.4	-6.5\\
142.9	-10.9\\
155.9	-12.4\\
146.9	-11.1\\
132.7	-6.9\\
134.6	-8.9\\
144.3	-10.4\\
150.0	-12.2\\
132.9	-8.5\\
141.8	-11.0\\
138.2	-9.6\\
142.6	-10.4\\
132.0	-7.7\\
127.1	-6.8\\
138.1	-9.2\\
145.2	-11.0\\
135.3	-8.6\\
134.4	-8.2\\
133.5	-8.0\\
132.1	-7.8\\
147.3	-11.5\\
140.8	-9.8\\
140.6	-10.1\\
136.9	-9.4\\
153.4	-11.5\\
145.1	-11.0\\
145.7	-10.6\\
150.5	-10.2\\
136.7	-9.4\\
144.4	-10.8\\
138.4	-9.5\\
138.4	-8.7\\
142.8	-11.0\\
150.9	-11.1\\
136.1	-9.1\\
143.6	-10.8\\
129.5	-7.0\\
148.0	-11.9\\
138.9	-9.5\\
127.9	-6.5\\
136.9	-8.1\\
141.2	-10.1\\
143.9	-11.0\\
141.4	-9.7\\
147.0	-10.9\\
132.4	-7.7\\
144.9	-11.1\\
128.3	-6.6\\
144.5	-9.9\\
145.0	-10.8\\
142.2	-10.6\\
138.0	-9.7\\
141.3	-10.6\\
133.5	-7.8\\
125.8	-6.0\\
140.2	-10.1\\
135.6	-8.8\\
135.2	-9.0\\
131.3	-7.7\\
131.0	-7.2\\
150.1	-12.6\\
142.2	-10.7\\
135.0	-8.1\\
147.9	-9.5\\
135.8	-6.6\\
145.4	-11.0\\
133.9	-8.4\\
131.3	-8.0\\
125.3	-6.0\\
138.5	-9.5\\
147.3	-11.9\\
149.4	-12.3\\
135.9	-9.3\\
137.8	-9.6\\
147.3	-12.1\\
149.4	-12.2\\
129.7	-6.9\\
140.7	-9.9\\
138.3	-9.4\\
132.1	-8.1\\
141.3	-10.2\\
147.8	-11.7\\
137.4	-8.6\\
151.6	-11.2\\
134.1	-8.4\\
144.4	-9.8\\
140.6	-10.1\\
126.5	-4.9\\
137.0	-9.6\\
141.8	-10.0\\
132.3	-7.8\\
143.3	-11.1\\
133.8	-8.0\\
152.4	-11.5\\
137.1	-9.3\\
143.7	-10.9\\
142.1	-10.9\\
142.4	-11.0\\
134.3	-8.4\\
135.4	-9.2\\
159.4	-13.8\\
145.8	-11.6\\
137.9	-9.5\\
127.6	-6.4\\
139.9	-9.7\\
149.9	-11.3\\
130.6	-7.9\\
143.8	-11.3\\
140.7	-10.6\\
144.8	-11.2\\
145.5	-10.6\\
141.2	-9.6\\
135.4	-8.6\\
137.8	-9.3\\
143.8	-11.0\\
122.2	-5.5\\
134.1	-8.8\\
144.7	-10.8\\
144.6	-10.6\\
142.2	-11.0\\
141.8	-10.2\\
152.1	-11.7\\
131.0	-7.3\\
146.9	-11.7\\
146.4	-10.7\\
144.8	-10.8\\
144.0	-11.1\\
143.5	-10.6\\
145.0	-10.7\\
130.7	-7.9\\
132.5	-8.0\\
132.3	-7.9\\
146.7	-11.6\\
147.1	-9.2\\
141.2	-9.3\\
160.4	-13.0\\
140.8	-9.9\\
138.1	-9.6\\
136.9	-9.2\\
132.4	-7.7\\
144.8	-10.4\\
142.5	-10.5\\
131.4	-7.6\\
134.4	-8.7\\
147.0	-10.9\\
142.1	-9.9\\
133.2	-7.8\\
135.5	-9.2\\
138.0	-9.6\\
141.0	-10.5\\
132.9	-8.2\\
143.6	-10.6\\
132.5	-7.9\\
135.6	-9.0\\
144.8	-9.8\\
139.8	-9.5\\
128.9	-7.0\\
141.0	-10.6\\
141.0	-10.0\\
140.8	-10.1\\
142.7	-10.8\\
126.9	-6.7\\
133.1	-8.3\\
134.9	-8.6\\
133.0	-7.9\\
137.6	-9.8\\
136.3	-9.2\\
135.4	-9.0\\
133.8	-8.7\\
132.9	-8.1\\
144.0	-11.3\\
141.1	-9.9\\
137.4	-9.0\\
128.9	-7.3\\
144.4	-11.1\\
151.2	-11.1\\
139.0	-10.1\\
132.2	-7.8\\
133.4	-8.7\\
149.4	-11.1\\
143.0	-10.6\\
138.0	-8.9\\
146.0	-11.4\\
145.7	-10.7\\
145.6	-10.6\\
148.5	-11.7\\
139.3	-9.6\\
148.1	-10.3\\
140.6	-10.4\\
134.0	-8.2\\
133.7	-6.4\\
139.2	-9.8\\
138.2	-10.1\\
139.0	-9.3\\
123.9	-5.8\\
138.9	-9.5\\
132.2	-8.0\\
132.0	-6.3\\
135.5	-9.1\\
135.7	-9.4\\
149.4	-12.4\\
138.9	-9.5\\
131.7	-7.8\\
148.8	-12.0\\
144.5	-10.1\\
130.5	-7.5\\
128.2	-5.4\\
133.9	-8.5\\
132.2	-7.9\\
139.9	-9.3\\
131.9	-7.7\\
134.1	-8.6\\
136.3	-9.1\\
137.1	-9.3\\
135.4	-7.9\\
132.7	-6.5\\
142.1	-11.0\\
137.8	-9.7\\
134.9	-8.8\\
137.7	-9.6\\
135.5	-9.2\\
144.5	-11.1\\
153.3	-12.9\\
132.4	-7.8\\
137.4	-9.5\\
143.5	-10.3\\
140.4	-9.7\\
154.4	-13.3\\
136.5	-9.2\\
144.1	-11.2\\
145.6	-10.5\\
144.7	-10.5\\
141.9	-10.9\\
154.5	-11.3\\
136.9	-8.7\\
137.0	-9.0\\
134.3	-8.5\\
137.0	-9.4\\
130.9	-7.5\\
144.0	-10.9\\
135.9	-9.2\\
136.6	-9.2\\
134.6	-8.9\\
140.2	-10.3\\
141.3	-9.6\\
131.0	-7.4\\
133.8	-8.6\\
144.4	-10.8\\
151.6	-11.0\\
132.1	-8.2\\
143.6	-10.0\\
146.8	-11.8\\
136.2	-8.6\\
143.4	-10.5\\
138.5	-9.6\\
123.5	-5.8\\
140.6	-10.2\\
142.4	-10.8\\
138.5	-9.7\\
127.4	-6.6\\
139.7	-10.4\\
147.0	-11.9\\
142.0	-8.4\\
140.4	-10.1\\
136.7	-9.3\\
141.5	-10.0\\
148.8	-10.7\\
135.8	-8.9\\
134.5	-8.6\\
147.4	-11.8\\
131.7	-8.0\\
143.6	-10.4\\
133.3	-8.6\\
144.3	-10.8\\
145.0	-10.7\\
140.1	-10.5\\
136.6	-8.2\\
144.9	-10.9\\
148.5	-11.2\\
143.0	-10.7\\
139.7	-9.8\\
136.5	-9.1\\
146.5	-11.8\\
137.5	-9.2\\
141.2	-9.6\\
166.9	-15.9\\
142.3	-10.5\\
134.1	-8.6\\
133.9	-8.6\\
136.7	-9.6\\
142.1	-9.4\\
140.0	-9.8\\
147.2	-11.2\\
128.7	-6.6\\
137.4	-9.6\\
142.7	-9.8\\
137.6	-7.1\\
139.7	-10.0\\
141.1	-10.0\\
132.3	-8.2\\
128.3	-7.2\\
131.8	-8.0\\
141.1	-9.5\\
134.1	-7.2\\
136.3	-6.9\\
132.5	-8.0\\
149.0	-12.1\\
140.8	-10.2\\
142.1	-10.2\\
133.9	-8.6\\
152.4	-12.8\\
135.0	-9.1\\
136.4	-9.4\\
139.2	-8.9\\
139.4	-9.4\\
141.4	-10.1\\
138.4	-9.6\\
140.3	-9.6\\
142.9	-11.0\\
134.0	-8.7\\
138.3	-9.2\\
145.1	-11.6\\
141.1	-10.7\\
133.6	-8.4\\
141.3	-9.8\\
131.7	-7.4\\
151.2	-12.1\\
148.9	-11.0\\
143.7	-10.2\\
133.7	-8.0\\
137.1	-8.9\\
142.5	-11.1\\
146.7	-10.9\\
147.1	-11.9\\
138.2	-9.8\\
144.2	-11.3\\
138.3	-9.7\\
130.0	-7.3\\
142.0	-10.5\\
143.2	-10.6\\
149.2	-11.7\\
144.5	-10.3\\
133.1	-7.9\\
141.2	-10.8\\
144.2	-11.4\\
137.9	-9.1\\
155.6	-12.3\\
142.1	-10.7\\
149.8	-11.3\\
139.6	-9.9\\
153.7	-11.3\\
141.1	-10.5\\
143.2	-10.1\\
137.9	-9.6\\
138.1	-9.4\\
140.9	-10.1\\
141.7	-9.3\\
139.7	-10.4\\
136.4	-9.0\\
138.6	-9.5\\
143.7	-10.4\\
153.8	-12.4\\
141.1	-10.3\\
141.4	-10.1\\
146.7	-10.7\\
148.5	-12.2\\
143.2	-10.8\\
150.5	-12.0\\
138.6	-9.9\\
143.1	-8.0\\
142.3	-10.9\\
141.5	-10.5\\
139.0	-9.4\\
135.5	-8.4\\
143.7	-10.6\\
138.2	-9.0\\
147.7	-12.1\\
136.1	-9.0\\
128.1	-6.4\\
147.8	-11.9\\
140.1	-8.2\\
156.5	-12.4\\
139.4	-9.9\\
139.3	-10.0\\
137.7	-9.5\\
138.8	-9.2\\
137.6	-6.9\\
144.5	-10.8\\
148.7	-11.8\\
143.4	-11.0\\
146.6	-10.8\\
134.8	-8.7\\
145.1	-11.2\\
145.8	-9.9\\
147.6	-11.7\\
151.3	-12.2\\
150.1	-12.5\\
129.8	-7.2\\
139.2	-9.8\\
142.1	-10.6\\
144.0	-11.2\\
142.7	-10.8\\
140.5	-10.1\\
135.1	-8.2\\
143.4	-10.4\\
146.4	-11.4\\
137.5	-8.2\\
132.7	-7.9\\
146.5	-11.4\\
144.1	-11.3\\
130.3	-7.5\\
141.4	-10.3\\
139.3	-10.0\\
134.1	-7.9\\
152.3	-12.9\\
141.4	-10.5\\
149.8	-12.0\\
146.4	-11.4\\
145.9	-11.5\\
131.6	-7.5\\
139.0	-9.8\\
135.7	-9.3\\
151.0	-12.0\\
136.1	-8.6\\
146.3	-10.9\\
139.6	-10.4\\
136.8	-9.3\\
127.1	-6.1\\
142.9	-9.8\\
144.4	-10.6\\
145.2	-11.4\\
147.5	-11.7\\
144.9	-11.5\\
135.6	-9.1\\
139.6	-9.5\\
138.5	-10.0\\
151.8	-12.5\\
143.1	-10.7\\
131.6	-6.2\\
129.2	-5.7\\
145.4	-11.1\\
143.9	-11.2\\
140.5	-10.6\\
137.7	-8.7\\
137.6	-8.7\\
139.3	-9.3\\
139.5	-10.2\\
144.2	-11.3\\
148.4	-12.1\\
131.8	-6.4\\
138.7	-10.2\\
141.0	-10.6\\
132.8	-8.5\\
151.8	-12.7\\
133.0	-8.6\\
146.5	-10.8\\
127.0	-5.3\\
133.6	-8.6\\
132.2	-8.3\\
148.9	-12.3\\
150.5	-11.9\\
140.0	-10.3\\
138.9	-9.6\\
143.7	-11.3\\
135.5	-8.6\\
140.5	-10.4\\
138.1	-9.1\\
135.3	-8.9\\
144.9	-11.0\\
146.6	-11.1\\
139.7	-9.4\\
133.2	-8.0\\
141.9	-10.4\\
126.1	-6.1\\
141.4	-10.3\\
132.4	-8.2\\
133.9	-8.8\\
140.2	-10.5\\
132.8	-8.0\\
142.7	-10.7\\
137.9	-9.7\\
139.3	-9.6\\
143.1	-10.7\\
137.9	-9.4\\
136.1	-9.1\\
130.1	-6.7\\
148.0	-10.3\\
157.1	-12.5\\
138.2	-9.8\\
145.3	-9.9\\
132.9	-8.5\\
143.5	-11.0\\
144.1	-10.5\\
142.8	-11.0\\
134.0	-8.1\\
153.9	-13.1\\
134.2	-8.0\\
142.1	-10.7\\
147.3	-11.2\\
127.3	-6.0\\
130.4	-7.5\\
133.4	-8.7\\
143.1	-10.9\\
153.8	-11.9\\
147.9	-12.0\\
127.7	-5.1\\
139.0	-9.6\\
147.3	-11.1\\
144.7	-11.5\\
151.2	-10.7\\
133.3	-7.9\\
133.7	-8.7\\
139.1	-9.7\\
142.8	-10.1\\
131.9	-7.4\\
132.8	-8.4\\
157.4	-13.9\\
136.8	-9.5\\
130.7	-7.7\\
122.5	-4.8\\
138.4	-9.6\\
138.4	-9.2\\
141.4	-10.2\\
151.0	-11.6\\
140.7	-10.3\\
145.2	-11.5\\
126.8	-6.7\\
143.4	-11.2\\
134.6	-8.9\\
152.6	-11.5\\
141.4	-10.4\\
136.6	-9.1\\
139.9	-9.5\\
142.4	-10.1\\
147.5	-10.9\\
141.1	-10.1\\
132.1	-8.2\\
141.0	-10.5\\
149.7	-11.6\\
145.8	-10.6\\
142.7	-11.1\\
140.5	-9.0\\
134.1	-7.7\\
146.3	-11.6\\
144.5	-11.2\\
143.1	-11.1\\
151.3	-12.7\\
133.8	-8.2\\
140.6	-10.0\\
142.1	-10.2\\
136.5	-7.8\\
136.6	-9.0\\
133.5	-8.1\\
144.5	-10.2\\
138.0	-9.8\\
143.3	-11.2\\
144.0	-10.2\\
143.9	-11.3\\
139.0	-9.7\\
130.7	-7.2\\
149.3	-11.5\\
144.0	-10.3\\
131.6	-8.1\\
139.0	-9.9\\
143.9	-10.6\\
138.1	-9.6\\
137.2	-9.5\\
144.4	-10.5\\
154.1	-13.4\\
149.7	-11.2\\
134.9	-9.1\\
131.3	-7.7\\
143.2	-10.7\\
133.0	-8.2\\
136.7	-9.5\\
153.1	-11.4\\
148.9	-11.0\\
138.7	-10.0\\
127.2	-6.8\\
141.0	-9.6\\
125.3	-6.3\\
138.5	-9.4\\
141.7	-9.9\\
140.1	-9.5\\
134.7	-8.8\\
133.9	-8.2\\
144.5	-11.1\\
143.2	-10.4\\
147.3	-11.1\\
149.4	-11.2\\
130.0	-6.7\\
144.9	-11.4\\
135.4	-9.2\\
136.7	-9.4\\
134.1	-8.9\\
154.9	-12.8\\
143.2	-10.9\\
143.2	-9.9\\
141.5	-10.3\\
132.3	-8.2\\
144.9	-11.2\\
137.5	-9.4\\
142.9	-10.8\\
138.4	-9.8\\
136.2	-8.0\\
150.3	-12.1\\
122.9	-5.5\\
133.2	-8.2\\
128.7	-6.9\\
148.5	-11.1\\
135.4	-8.6\\
147.5	-11.8\\
140.5	-9.8\\
141.7	-10.8\\
133.8	-8.2\\
142.2	-10.8\\
140.9	-10.7\\
145.1	-10.6\\
146.4	-11.2\\
153.1	-12.9\\
144.9	-10.2\\
145.6	-11.2\\
144.0	-11.0\\
139.6	-9.9\\
137.9	-9.3\\
133.8	-8.0\\
142.1	-10.7\\
144.3	-11.0\\
145.9	-10.8\\
136.7	-9.4\\
139.1	-9.5\\
145.9	-11.6\\
138.0	-8.9\\
136.4	-8.5\\
137.7	-9.2\\
143.8	-11.3\\
142.0	-10.6\\
134.2	-8.8\\
133.5	-8.3\\
136.7	-8.7\\
144.0	-10.7\\
143.6	-10.3\\
138.7	-9.3\\
134.4	-8.7\\
140.6	-9.9\\
134.2	-7.4\\
151.5	-11.8\\
138.5	-9.9\\
129.7	-7.1\\
133.9	-8.8\\
138.3	-10.1\\
140.2	-10.2\\
140.2	-10.3\\
141.5	-9.5\\
138.0	-9.8\\
129.0	-6.9\\
145.5	-10.6\\
147.0	-12.0\\
121.2	-4.5\\
141.4	-10.7\\
140.8	-10.1\\
140.0	-10.5\\
141.9	-10.5\\
138.1	-9.7\\
135.6	-9.3\\
135.7	-9.1\\
135.7	-9.1\\
136.0	-9.4\\
137.9	-9.6\\
143.3	-11.1\\
149.7	-12.5\\
138.0	-9.5\\
132.7	-7.9\\
142.3	-10.1\\
144.8	-11.3\\
144.3	-11.3\\
142.1	-9.9\\
152.6	-11.4\\
138.7	-9.1\\
143.5	-11.2\\
138.8	-9.7\\
139.4	-9.5\\
140.5	-10.5\\
127.7	-6.8\\
152.5	-13.0\\
153.1	-12.8\\
129.5	-7.0\\
124.6	-5.8\\
144.3	-11.2\\
145.7	-11.1\\
139.0	-9.8\\
137.3	-9.1\\
145.7	-10.5\\
140.1	-9.5\\
131.8	-7.5\\
132.6	-8.3\\
143.6	-10.7\\
137.7	-8.3\\
130.5	-7.1\\
134.1	-8.0\\
138.7	-10.1\\
146.8	-11.0\\
152.1	-12.0\\
133.3	-8.3\\
131.8	-7.8\\
157.7	-12.1\\
126.7	-5.3\\
139.3	-9.0\\
146.1	-11.6\\
137.3	-9.3\\
130.4	-7.1\\
136.8	-7.3\\
132.5	-8.2\\
133.3	-8.7\\
147.1	-11.9\\
144.7	-10.6\\
132.3	-8.1\\
137.5	-8.3\\
129.7	-5.6\\
133.8	-8.8\\
132.3	-7.6\\
140.1	-10.4\\
150.3	-12.2\\
148.8	-11.6\\
129.5	-6.8\\
133.1	-7.9\\
133.3	-7.8\\
145.6	-11.3\\
138.2	-9.7\\
151.4	-11.3\\
128.7	-7.0\\
129.6	-5.4\\
127.6	-6.8\\
147.5	-10.2\\
137.0	-8.9\\
140.6	-10.3\\
132.4	-7.8\\
133.5	-8.1\\
134.0	-8.3\\
139.7	-10.3\\
128.3	-6.7\\
144.5	-10.1\\
142.0	-10.3\\
150.8	-11.7\\
124.0	-5.9\\
138.4	-9.2\\
147.3	-11.6\\
138.6	-9.9\\
146.1	-11.8\\
138.1	-9.5\\
128.3	-6.9\\
147.0	-11.0\\
146.4	-10.8\\
138.6	-9.9\\
139.4	-9.8\\
145.8	-11.2\\
143.1	-10.1\\
137.5	-9.4\\
145.2	-11.5\\
150.5	-11.2\\
125.3	-6.3\\
138.6	-10.1\\
139.7	-9.9\\
125.5	-6.4\\
131.4	-7.5\\
138.4	-9.5\\
136.5	-8.6\\
148.9	-12.0\\
147.5	-11.5\\
144.9	-10.8\\
140.5	-9.9\\
141.1	-9.2\\
141.3	-10.0\\
135.4	-9.0\\
128.9	-6.7\\
144.0	-11.3\\
146.3	-11.9\\
154.2	-11.2\\
129.5	-6.8\\
144.9	-11.0\\
145.7	-10.4\\
138.8	-9.6\\
149.2	-11.6\\
136.7	-9.2\\
134.7	-8.4\\
131.0	-7.4\\
146.2	-11.3\\
137.0	-7.3\\
133.2	-8.1\\
143.9	-11.0\\
133.8	-8.0\\
140.7	-10.5\\
138.7	-9.9\\
147.0	-11.5\\
147.7	-12.0\\
155.0	-11.8\\
136.3	-7.3\\
140.6	-9.9\\
136.2	-9.2\\
137.6	-7.3\\
135.7	-8.9\\
137.7	-9.5\\
137.5	-9.5\\
141.9	-10.6\\
144.2	-10.6\\
141.8	-10.9\\
129.4	-7.2\\
152.7	-12.8\\
147.0	-11.6\\
131.8	-6.0\\
140.8	-9.2\\
132.9	-8.3\\
142.8	-10.3\\
125.2	-6.2\\
153.8	-11.9\\
147.9	-11.1\\
146.7	-11.8\\
142.0	-10.9\\
137.9	-9.5\\
147.6	-11.6\\
137.8	-9.5\\
137.8	-9.4\\
136.5	-8.9\\
141.9	-9.9\\
141.7	-10.8\\
135.9	-9.1\\
145.6	-11.5\\
141.2	-10.4\\
136.5	-9.6\\
151.6	-11.4\\
137.1	-8.0\\
133.2	-8.1\\
132.7	-8.1\\
134.7	-7.9\\
142.6	-10.9\\
128.1	-6.4\\
151.6	-12.6\\
145.8	-10.7\\
150.6	-12.6\\
137.1	-9.5\\
139.2	-8.9\\
136.3	-9.2\\
138.9	-10.0\\
134.0	-8.5\\
148.9	-12.0\\
136.2	-7.6\\
137.5	-7.4\\
136.1	-8.5\\
136.2	-9.3\\
130.3	-7.6\\
136.4	-9.3\\
129.6	-7.1\\
137.4	-9.5\\
139.2	-10.2\\
139.6	-9.7\\
138.2	-9.5\\
142.7	-9.4\\
139.8	-9.4\\
138.0	-9.4\\
134.1	-8.6\\
138.3	-9.6\\
134.8	-8.6\\
134.5	-8.4\\
141.0	-10.5\\
146.1	-10.9\\
129.9	-7.4\\
144.7	-10.0\\
145.5	-11.0\\
128.7	-7.2\\
148.5	-11.9\\
145.7	-10.7\\
138.6	-9.5\\
134.1	-6.6\\
136.4	-8.9\\
142.4	-10.2\\
133.9	-8.8\\
134.6	-8.6\\
144.2	-11.3\\
132.5	-8.1\\
131.9	-7.6\\
139.4	-10.3\\
150.9	-12.6\\
133.2	-8.5\\
139.2	-10.2\\
130.8	-7.7\\
132.3	-8.0\\
145.3	-11.5\\
136.8	-9.5\\
139.6	-10.1\\
134.0	-7.8\\
137.6	-9.7\\
128.8	-6.8\\
130.8	-6.1\\
136.0	-8.8\\
129.5	-6.5\\
131.8	-7.6\\
147.8	-10.9\\
140.4	-9.3\\
139.3	-10.0\\
129.6	-7.0\\
140.8	-10.3\\
143.1	-10.5\\
136.4	-8.9\\
143.1	-10.1\\
146.0	-11.6\\
142.4	-10.3\\
134.8	-8.5\\
126.8	-5.9\\
144.4	-10.6\\
145.9	-11.7\\
123.2	-5.7\\
135.3	-8.4\\
134.3	-8.8\\
128.9	-6.9\\
141.9	-10.7\\
142.0	-10.2\\
127.1	-6.7\\
140.8	-10.5\\
145.0	-10.1\\
143.8	-10.5\\
129.1	-7.1\\
142.5	-10.2\\
142.9	-10.9\\
154.8	-12.9\\
144.7	-11.0\\
140.1	-9.8\\
133.5	-8.4\\
142.2	-10.3\\
146.7	-11.7\\
141.6	-9.8\\
127.9	-6.4\\
132.1	-7.6\\
138.6	-9.4\\
140.1	-10.6\\
142.6	-10.7\\
131.0	-7.6\\
147.5	-12.0\\
140.7	-10.1\\
147.2	-11.6\\
138.2	-9.0\\
137.9	-9.7\\
136.2	-9.1\\
132.3	-7.8\\
133.6	-8.3\\
145.7	-11.1\\
137.4	-9.3\\
146.4	-11.0\\
145.3	-10.7\\
128.7	-7.0\\
146.1	-11.5\\
139.3	-9.9\\
143.8	-11.2\\
139.0	-9.7\\
135.2	-8.8\\
142.9	-9.7\\
141.0	-10.6\\
144.7	-11.2\\
141.7	-10.8\\
152.9	-12.2\\
137.8	-9.6\\
140.8	-10.0\\
141.4	-10.5\\
135.6	-8.6\\
143.3	-10.8\\
138.2	-10.0\\
142.1	-10.3\\
143.0	-10.9\\
146.1	-11.1\\
147.9	-10.6\\
142.9	-10.1\\
143.6	-11.3\\
136.5	-9.4\\
134.9	-9.0\\
146.1	-11.6\\
147.3	-11.7\\
151.9	-12.8\\
135.5	-9.2\\
128.2	-6.9\\
147.0	-11.9\\
140.9	-10.6\\
141.0	-9.8\\
135.2	-9.2\\
144.9	-11.6\\
130.5	-5.6\\
144.7	-10.8\\
144.7	-11.3\\
147.6	-10.4\\
121.5	-4.3\\
143.0	-9.7\\
140.4	-10.3\\
140.2	-10.0\\
128.5	-7.2\\
146.8	-9.0\\
147.9	-10.7\\
139.6	-10.5\\
144.9	-10.5\\
144.6	-10.3\\
136.8	-9.2\\
136.0	-9.0\\
134.6	-8.7\\
139.3	-9.7\\
135.2	-8.8\\
142.6	-10.2\\
136.2	-8.5\\
133.5	-8.4\\
139.4	-9.6\\
143.8	-11.1\\
135.5	-8.6\\
137.2	-9.7\\
137.1	-9.1\\
133.0	-8.4\\
143.5	-10.6\\
141.7	-10.1\\
135.7	-9.0\\
140.2	-9.9\\
129.9	-7.3\\
139.3	-9.6\\
141.2	-10.7\\
139.7	-9.4\\
128.5	-6.3\\
142.9	-11.2\\
139.6	-9.1\\
131.1	-8.1\\
124.2	-4.9\\
140.0	-10.5\\
135.0	-8.6\\
136.8	-9.3\\
145.7	-11.4\\
151.6	-11.3\\
140.8	-10.7\\
136.8	-7.4\\
145.4	-10.5\\
133.1	-8.5\\
146.8	-11.0\\
151.9	-11.8\\
148.5	-12.2\\
137.0	-8.9\\
141.4	-10.4\\
142.9	-10.7\\
136.2	-8.1\\
157.6	-12.2\\
138.5	-9.6\\
132.0	-7.2\\
147.5	-11.9\\
143.9	-11.2\\
130.6	-7.1\\
157.6	-14.0\\
135.1	-9.1\\
143.6	-10.7\\
148.2	-12.2\\
158.7	-13.6\\
150.1	-12.2\\
146.8	-11.7\\
133.8	-8.5\\
143.9	-11.2\\
138.6	-10.1\\
138.8	-10.0\\
135.1	-8.8\\
128.3	-6.6\\
141.5	-10.4\\
150.0	-12.0\\
143.7	-11.2\\
135.3	-9.0\\
133.4	-8.2\\
141.5	-10.6\\
140.7	-9.7\\
138.2	-9.0\\
129.0	-6.7\\
138.9	-10.2\\
141.4	-10.7\\
148.3	-11.5\\
141.6	-10.9\\
140.9	-10.6\\
139.2	-9.7\\
140.3	-9.3\\
155.0	-11.7\\
147.7	-10.5\\
135.1	-6.5\\
141.9	-10.9\\
141.5	-10.0\\
133.9	-8.6\\
140.7	-10.6\\
152.4	-13.0\\
146.7	-11.7\\
141.3	-9.9\\
143.3	-9.9\\
148.7	-11.4\\
134.0	-8.4\\
128.7	-7.0\\
142.2	-11.0\\
142.6	-10.2\\
128.0	-6.6\\
150.8	-11.9\\
146.5	-10.5\\
133.3	-8.0\\
143.4	-11.2\\
146.6	-11.1\\
146.4	-11.1\\
142.8	-10.9\\
142.9	-10.8\\
136.0	-9.3\\
145.0	-8.4\\
134.3	-8.2\\
141.3	-10.4\\
133.6	-7.8\\
148.0	-11.9\\
142.4	-10.3\\
137.0	-9.5\\
142.8	-10.4\\
135.8	-9.3\\
146.5	-10.0\\
143.0	-10.0\\
137.4	-9.8\\
131.4	-7.6\\
135.0	-8.7\\
136.7	-8.8\\
129.4	-7.3\\
147.4	-10.9\\
144.4	-11.3\\
139.0	-10.2\\
143.9	-11.1\\
141.9	-10.2\\
145.0	-11.0\\
139.0	-9.8\\
131.9	-8.1\\
146.3	-10.8\\
131.9	-8.2\\
140.9	-10.2\\
135.5	-8.6\\
137.0	-9.3\\
141.6	-10.3\\
145.3	-10.6\\
144.3	-10.8\\
144.7	-10.6\\
136.8	-9.1\\
146.3	-10.7\\
139.4	-9.6\\
148.2	-11.6\\
144.0	-11.2\\
138.5	-8.7\\
132.8	-8.4\\
137.0	-9.3\\
149.6	-12.3\\
147.1	-10.1\\
129.0	-7.3\\
139.2	-9.4\\
126.6	-6.2\\
133.4	-8.0\\
145.2	-10.9\\
147.5	-10.7\\
140.4	-10.4\\
141.1	-9.7\\
131.3	-7.4\\
143.9	-11.2\\
141.0	-10.1\\
128.7	-7.4\\
140.0	-10.6\\
144.7	-11.4\\
146.7	-11.0\\
132.4	-8.2\\
145.6	-11.1\\
131.1	-5.7\\
139.0	-9.9\\
136.0	-9.1\\
136.6	-9.3\\
141.8	-10.8\\
138.5	-8.5\\
144.5	-10.6\\
142.5	-10.9\\
140.0	-10.3\\
137.9	-9.9\\
132.8	-8.5\\
145.6	-11.6\\
149.0	-10.3\\
134.2	-8.7\\
136.6	-9.5\\
142.5	-10.3\\
150.2	-11.8\\
155.3	-11.8\\
135.7	-9.0\\
139.8	-9.7\\
140.0	-10.5\\
137.1	-8.3\\
144.1	-9.1\\
136.2	-9.1\\
134.0	-8.1\\
142.8	-10.9\\
139.7	-9.4\\
141.0	-10.7\\
141.4	-10.5\\
138.0	-9.8\\
127.2	-6.1\\
130.0	-7.1\\
124.8	-5.5\\
135.3	-7.8\\
130.2	-7.2\\
126.4	-6.4\\
145.7	-10.6\\
136.1	-8.9\\
141.8	-10.5\\
136.6	-9.2\\
142.9	-10.7\\
133.4	-8.0\\
134.6	-8.5\\
129.9	-7.5\\
141.7	-10.2\\
133.5	-8.0\\
140.4	-9.8\\
155.1	-11.8\\
146.8	-11.9\\
127.9	-6.9\\
142.1	-10.9\\
143.6	-10.2\\
136.0	-8.9\\
141.5	-10.6\\
142.4	-9.8\\
144.3	-10.9\\
139.3	-9.5\\
148.6	-12.3\\
139.3	-9.8\\
146.1	-11.4\\
143.0	-10.6\\
135.3	-9.0\\
135.4	-8.3\\
141.7	-10.8\\
128.6	-6.7\\
151.1	-11.8\\
141.0	-10.4\\
144.5	-11.3\\
137.3	-9.3\\
156.0	-12.0\\
139.2	-10.1\\
145.3	-11.1\\
151.5	-11.6\\
145.9	-10.9\\
144.4	-11.1\\
126.7	-5.9\\
128.9	-6.9\\
139.5	-10.1\\
133.2	-7.8\\
144.0	-10.5\\
141.8	-10.3\\
139.7	-10.1\\
143.7	-9.9\\
140.8	-9.5\\
140.3	-10.5\\
136.8	-9.2\\
138.3	-9.7\\
136.9	-9.1\\
156.8	-12.2\\
137.5	-9.4\\
137.6	-8.7\\
138.2	-8.4\\
139.3	-9.7\\
143.2	-11.1\\
143.3	-10.6\\
147.8	-12.1\\
140.7	-10.5\\
143.5	-10.9\\
140.6	-9.6\\
142.9	-9.9\\
144.2	-10.4\\
132.8	-8.0\\
137.7	-9.8\\
136.8	-9.1\\
132.3	-7.6\\
146.5	-11.5\\
134.3	-8.9\\
129.8	-7.0\\
149.6	-12.2\\
132.1	-7.9\\
143.2	-11.1\\
137.9	-9.8\\
133.6	-8.6\\
135.9	-6.8\\
143.3	-11.1\\
141.1	-10.5\\
139.7	-9.3\\
152.5	-11.4\\
131.4	-7.3\\
137.9	-9.5\\
132.8	-7.9\\
137.4	-9.5\\
148.8	-11.4\\
142.5	-10.0\\
132.7	-7.9\\
135.9	-8.6\\
132.6	-8.0\\
140.1	-9.8\\
147.0	-11.1\\
127.5	-6.4\\
146.8	-11.9\\
137.0	-9.5\\
139.7	-9.4\\
141.5	-9.9\\
130.0	-5.5\\
141.7	-10.3\\
154.3	-12.1\\
139.9	-9.7\\
151.5	-12.0\\
139.0	-10.1\\
136.8	-9.4\\
145.9	-11.7\\
147.5	-12.0\\
137.9	-8.4\\
139.0	-10.0\\
146.1	-11.3\\
133.5	-8.4\\
139.7	-10.1\\
141.7	-10.8\\
131.1	-7.4\\
147.8	-12.2\\
143.1	-11.0\\
131.1	-7.5\\
159.8	-13.3\\
130.7	-7.7\\
141.9	-10.9\\
153.3	-11.4\\
142.2	-10.6\\
136.8	-9.2\\
141.0	-10.3\\
139.6	-10.4\\
151.9	-11.7\\
147.1	-10.0\\
137.7	-9.3\\
139.1	-9.5\\
137.3	-9.7\\
146.5	-11.8\\
146.8	-11.8\\
147.4	-10.8\\
141.7	-9.8\\
137.1	-9.5\\
138.2	-9.4\\
142.4	-10.4\\
142.6	-11.0\\
154.6	-13.3\\
143.7	-10.3\\
140.3	-10.4\\
132.7	-8.4\\
138.0	-9.3\\
145.2	-11.2\\
137.5	-8.0\\
145.2	-10.8\\
143.1	-11.0\\
139.8	-10.1\\
136.8	-9.0\\
144.5	-10.9\\
140.5	-10.1\\
143.7	-11.0\\
142.5	-9.8\\
143.5	-10.5\\
134.5	-8.4\\
143.8	-10.8\\
150.4	-12.5\\
145.6	-10.7\\
143.2	-10.2\\
143.2	-10.2\\
145.5	-10.9\\
134.8	-9.0\\
136.0	-8.2\\
140.3	-10.3\\
138.3	-8.8\\
129.4	-7.0\\
139.5	-9.8\\
149.3	-12.2\\
140.6	-9.6\\
147.7	-12.1\\
135.3	-8.8\\
140.7	-10.5\\
146.9	-11.2\\
142.3	-10.0\\
147.6	-10.6\\
143.9	-11.4\\
141.8	-10.1\\
143.1	-10.9\\
137.8	-9.6\\
147.0	-11.6\\
143.5	-10.8\\
129.6	-6.9\\
139.9	-10.0\\
136.6	-9.4\\
145.2	-10.8\\
137.5	-9.1\\
148.7	-10.7\\
128.1	-7.0\\
140.8	-9.7\\
143.9	-10.1\\
140.9	-9.6\\
136.9	-9.6\\
135.5	-8.8\\
141.3	-10.1\\
146.6	-11.8\\
129.5	-7.2\\
132.9	-8.3\\
139.5	-9.8\\
134.1	-8.6\\
122.2	-4.7\\
141.4	-9.7\\
144.3	-11.1\\
134.5	-8.9\\
145.8	-11.1\\
128.2	-6.7\\
137.4	-9.3\\
141.7	-9.9\\
136.0	-9.1\\
142.5	-10.1\\
132.3	-6.0\\
135.9	-8.1\\
126.8	-4.9\\
136.9	-9.7\\
133.7	-8.4\\
124.8	-6.2\\
138.0	-9.2\\
133.2	-8.2\\
137.8	-9.8\\
139.9	-9.2\\
153.5	-13.0\\
147.9	-11.9\\
132.5	-7.7\\
142.6	-10.4\\
149.4	-11.1\\
131.3	-7.9\\
136.0	-8.8\\
136.4	-8.7\\
130.3	-7.4\\
132.4	-8.0\\
132.1	-8.3\\
145.7	-11.0\\
143.6	-10.1\\
134.0	-8.5\\
132.4	-7.5\\
136.7	-7.6\\
137.9	-9.5\\
131.9	-7.5\\
136.9	-9.2\\
148.5	-11.4\\
143.4	-10.5\\
130.0	-6.5\\
140.7	-10.6\\
152.5	-12.5\\
142.4	-9.7\\
137.3	-9.0\\
141.5	-9.5\\
139.7	-10.3\\
128.9	-6.5\\
133.0	-7.8\\
145.3	-11.5\\
139.6	-9.7\\
131.3	-7.7\\
138.1	-9.5\\
133.8	-8.2\\
134.7	-8.7\\
145.6	-11.4\\
143.6	-11.3\\
131.3	-7.7\\
149.5	-11.8\\
132.2	-7.7\\
147.6	-11.1\\
151.7	-12.7\\
137.1	-8.8\\
134.8	-8.5\\
145.3	-11.1\\
130.2	-7.1\\
131.7	-7.5\\
144.5	-10.2\\
135.7	-9.1\\
136.1	-8.7\\
146.9	-11.4\\
132.6	-8.2\\
144.3	-10.6\\
141.7	-10.4\\
141.9	-10.9\\
142.4	-10.0\\
156.4	-13.8\\
137.7	-9.4\\
142.1	-10.1\\
142.4	-10.9\\
139.5	-9.6\\
136.8	-9.1\\
145.4	-11.6\\
136.3	-8.7\\
138.3	-10.0\\
139.9	-9.4\\
144.3	-11.2\\
153.2	-12.7\\
148.6	-11.5\\
156.3	-12.8\\
143.3	-8.5\\
135.9	-8.1\\
134.0	-8.1\\
139.2	-10.0\\
142.2	-9.7\\
135.4	-8.2\\
147.0	-11.1\\
139.8	-10.3\\
140.1	-10.5\\
146.6	-11.8\\
137.8	-9.5\\
146.5	-11.5\\
146.2	-10.8\\
126.8	-6.4\\
137.4	-9.6\\
140.7	-9.7\\
144.9	-11.4\\
150.7	-12.4\\
134.2	-8.6\\
137.6	-9.8\\
145.0	-11.3\\
135.8	-8.0\\
129.7	-7.2\\
145.3	-11.4\\
137.6	-8.8\\
138.7	-9.0\\
140.3	-10.5\\
148.7	-12.3\\
127.0	-6.4\\
139.7	-10.4\\
131.9	-7.1\\
142.8	-10.7\\
138.5	-8.1\\
141.4	-10.4\\
138.7	-9.8\\
144.6	-11.4\\
137.9	-9.8\\
145.8	-11.5\\
142.2	-10.3\\
130.9	-7.8\\
148.2	-11.2\\
140.5	-10.6\\
137.7	-9.2\\
140.3	-9.9\\
155.3	-12.5\\
146.0	-10.0\\
148.7	-12.1\\
121.2	-4.4\\
130.9	-7.3\\
135.5	-8.5\\
141.7	-10.1\\
134.8	-8.7\\
133.1	-8.2\\
138.3	-9.8\\
131.6	-7.9\\
149.0	-11.4\\
141.8	-10.8\\
124.7	-5.8\\
154.0	-11.3\\
158.0	-13.1\\
134.5	-8.8\\
142.2	-10.5\\
144.6	-10.6\\
130.7	-7.3\\
141.9	-9.5\\
145.7	-10.7\\
125.0	-5.7\\
134.4	-8.6\\
150.0	-12.5\\
133.1	-8.1\\
148.0	-11.6\\
133.8	-7.7\\
140.4	-9.4\\
133.9	-7.0\\
133.3	-8.6\\
144.8	-10.7\\
145.6	-11.4\\
132.7	-7.7\\
141.5	-10.6\\
127.3	-5.9\\
140.2	-10.0\\
129.0	-6.7\\
151.1	-12.6\\
131.9	-7.8\\
140.5	-9.7\\
149.3	-11.0\\
146.5	-11.8\\
141.7	-10.0\\
131.0	-8.0\\
141.0	-10.5\\
136.8	-9.5\\
143.2	-11.1\\
146.4	-10.8\\
148.1	-11.6\\
132.4	-8.2\\
134.9	-9.1\\
141.8	-9.9\\
144.6	-10.9\\
143.7	-10.8\\
140.5	-9.6\\
131.1	-7.4\\
138.1	-9.9\\
129.7	-7.6\\
133.0	-8.4\\
130.3	-7.3\\
131.1	-7.7\\
136.4	-9.4\\
122.3	-4.2\\
126.4	-6.0\\
156.6	-11.9\\
141.8	-10.2\\
127.2	-6.6\\
142.1	-11.0\\
133.7	-8.4\\
131.4	-8.0\\
149.0	-12.2\\
137.5	-8.1\\
143.2	-10.2\\
140.8	-8.4\\
139.1	-9.6\\
141.9	-9.6\\
147.1	-10.1\\
138.5	-9.6\\
151.9	-11.0\\
134.8	-8.8\\
144.6	-10.7\\
129.2	-6.8\\
144.8	-10.4\\
135.5	-8.6\\
144.6	-10.6\\
136.1	-9.1\\
134.4	-8.2\\
134.8	-8.5\\
145.3	-10.9\\
132.7	-8.1\\
138.4	-9.6\\
142.3	-10.3\\
136.9	-9.0\\
136.8	-7.2\\
132.7	-6.1\\
143.7	-10.4\\
144.8	-11.5\\
136.2	-8.7\\
143.9	-10.4\\
128.8	-6.6\\
152.0	-11.8\\
144.9	-11.4\\
126.9	-6.4\\
144.1	-10.7\\
137.6	-8.9\\
142.9	-10.0\\
140.4	-9.6\\
142.4	-10.9\\
141.2	-10.8\\
134.1	-8.6\\
145.9	-11.4\\
133.4	-7.9\\
146.8	-10.9\\
140.7	-9.1\\
142.1	-10.8\\
139.1	-10.1\\
134.3	-8.0\\
140.6	-9.9\\
141.7	-10.8\\
134.2	-8.8\\
133.1	-8.1\\
143.4	-11.2\\
140.6	-9.7\\
145.4	-11.0\\
140.6	-10.0\\
125.3	-6.1\\
143.8	-11.2\\
132.7	-8.0\\
141.9	-10.5\\
129.0	-7.0\\
134.7	-9.0\\
140.6	-10.0\\
129.2	-7.4\\
143.8	-11.3\\
143.0	-10.2\\
135.6	-9.0\\
136.9	-9.7\\
144.4	-10.6\\
149.1	-11.5\\
137.6	-9.0\\
137.7	-9.7\\
148.6	-10.6\\
140.1	-8.7\\
145.6	-10.6\\
137.0	-9.5\\
129.2	-6.9\\
155.7	-13.2\\
146.9	-11.7\\
130.9	-7.5\\
133.6	-8.1\\
132.8	-8.5\\
142.8	-10.8\\
144.2	-10.8\\
126.3	-5.9\\
136.9	-9.2\\
140.8	-9.9\\
125.4	-6.0\\
136.2	-8.9\\
132.7	-7.9\\
129.6	-5.4\\
141.9	-10.7\\
136.2	-9.0\\
143.0	-11.0\\
138.5	-9.7\\
143.6	-11.2\\
145.2	-10.7\\
125.3	-6.1\\
136.9	-8.8\\
141.3	-9.9\\
147.5	-11.9\\
141.0	-10.4\\
137.7	-9.3\\
139.5	-10.4\\
141.3	-10.1\\
142.1	-11.0\\
141.5	-10.2\\
126.6	-6.4\\
126.5	-6.0\\
141.0	-10.5\\
159.4	-13.7\\
133.9	-8.2\\
148.2	-11.0\\
137.0	-8.3\\
140.1	-10.2\\
144.0	-10.8\\
131.5	-7.9\\
140.5	-10.0\\
149.1	-11.7\\
156.6	-12.8\\
136.7	-9.5\\
147.8	-10.5\\
142.2	-9.6\\
137.3	-9.4\\
128.1	-6.6\\
156.7	-13.3\\
133.6	-8.7\\
138.9	-10.0\\
134.1	-8.3\\
141.8	-9.1\\
146.8	-11.1\\
147.4	-11.5\\
133.3	-8.5\\
146.5	-10.2\\
135.1	-9.1\\
133.4	-8.2\\
136.4	-9.5\\
135.1	-8.7\\
153.6	-12.1\\
136.7	-9.3\\
148.6	-11.1\\
140.0	-9.6\\
146.0	-10.7\\
133.5	-8.3\\
145.4	-9.9\\
134.0	-8.2\\
139.9	-9.8\\
130.4	-7.6\\
152.8	-12.9\\
141.6	-10.8\\
136.7	-8.8\\
135.8	-8.7\\
144.4	-10.9\\
148.2	-11.8\\
134.8	-8.8\\
141.7	-10.2\\
142.3	-10.9\\
134.4	-8.7\\
140.9	-9.9\\
131.1	-7.6\\
144.3	-10.5\\
139.2	-8.9\\
139.8	-10.3\\
144.0	-11.2\\
122.4	-5.5\\
137.6	-9.5\\
138.2	-9.4\\
140.1	-10.2\\
142.7	-10.7\\
138.2	-9.7\\
132.0	-8.0\\
141.5	-10.2\\
144.4	-9.6\\
143.2	-9.3\\
131.6	-7.9\\
132.8	-8.3\\
129.7	-7.5\\
137.1	-9.6\\
149.0	-11.1\\
139.1	-10.1\\
140.3	-9.9\\
141.5	-10.7\\
128.1	-6.4\\
140.2	-10.6\\
145.0	-11.5\\
142.5	-9.6\\
148.9	-12.3\\
139.8	-10.4\\
134.0	-7.9\\
143.8	-10.2\\
150.8	-12.4\\
132.9	-8.3\\
140.5	-9.7\\
144.4	-10.6\\
142.6	-10.4\\
139.8	-10.3\\
129.3	-7.4\\
136.1	-8.5\\
146.3	-11.5\\
138.6	-9.9\\
143.3	-11.2\\
135.5	-8.0\\
145.3	-10.8\\
141.0	-10.5\\
131.9	-8.0\\
144.1	-10.2\\
139.1	-9.2\\
137.5	-9.8\\
140.1	-9.8\\
144.6	-11.0\\
142.5	-10.0\\
138.2	-9.3\\
142.7	-10.3\\
133.7	-8.0\\
146.3	-11.0\\
140.9	-10.2\\
140.9	-10.7\\
130.9	-7.8\\
137.0	-9.6\\
131.4	-6.2\\
138.0	-8.1\\
138.0	-8.1\\
144.3	-10.0\\
140.2	-9.8\\
139.3	-10.2\\
133.8	-8.1\\
133.0	-8.2\\
140.2	-10.0\\
144.2	-11.0\\
137.4	-8.8\\
137.3	-9.4\\
134.6	-8.5\\
134.7	-8.6\\
136.9	-9.1\\
151.7	-11.1\\
141.0	-10.0\\
140.2	-10.1\\
137.5	-9.1\\
140.6	-9.9\\
136.0	-8.9\\
137.7	-9.7\\
138.8	-9.3\\
137.3	-8.4\\
139.0	-9.7\\
136.4	-8.8\\
137.6	-9.3\\
146.6	-11.4\\
140.0	-9.2\\
135.2	-9.0\\
137.2	-9.3\\
150.3	-12.0\\
144.6	-9.9\\
135.1	-8.8\\
137.5	-9.8\\
134.0	-8.8\\
138.2	-9.7\\
139.5	-9.7\\
134.0	-6.9\\
134.4	-8.3\\
144.5	-10.5\\
124.0	-6.0\\
142.1	-10.4\\
139.7	-9.5\\
137.3	-9.3\\
141.4	-10.0\\
140.2	-9.9\\
136.6	-9.4\\
134.0	-8.3\\
144.5	-11.2\\
131.5	-7.9\\
132.6	-7.8\\
131.5	-7.3\\
142.8	-10.9\\
133.8	-7.8\\
144.6	-10.4\\
143.8	-11.1\\
142.8	-10.9\\
156.0	-12.1\\
154.6	-13.2\\
138.8	-10.2\\
139.2	-10.3\\
139.5	-10.3\\
142.0	-9.7\\
139.1	-9.8\\
138.9	-9.3\\
147.9	-10.7\\
143.6	-11.1\\
149.6	-11.3\\
140.0	-10.0\\
134.9	-8.8\\
135.2	-8.9\\
134.2	-8.3\\
144.0	-10.6\\
134.9	-8.4\\
146.9	-11.2\\
141.5	-10.7\\
138.3	-9.3\\
132.7	-8.2\\
129.1	-6.0\\
142.2	-10.3\\
146.2	-11.0\\
135.4	-8.3\\
132.5	-6.0\\
135.9	-9.1\\
139.4	-9.4\\
139.4	-10.2\\
151.9	-11.3\\
148.5	-11.1\\
150.8	-12.3\\
146.4	-10.7\\
131.0	-7.7\\
145.6	-11.0\\
131.6	-7.4\\
147.4	-11.6\\
138.2	-9.6\\
132.4	-7.4\\
144.9	-11.2\\
137.2	-9.6\\
142.9	-10.9\\
135.2	-9.0\\
137.3	-9.7\\
143.2	-11.1\\
147.8	-11.2\\
135.8	-9.0\\
141.0	-9.6\\
142.5	-11.0\\
149.6	-12.2\\
140.0	-9.9\\
141.6	-10.4\\
144.3	-11.3\\
148.0	-12.0\\
149.4	-10.9\\
138.5	-9.9\\
130.8	-7.9\\
135.4	-8.9\\
140.1	-10.1\\
133.6	-8.5\\
148.1	-11.9\\
146.5	-11.2\\
139.8	-9.3\\
128.9	-6.7\\
128.5	-7.1\\
130.4	-7.4\\
138.8	-9.1\\
141.1	-9.7\\
138.9	-9.7\\
138.0	-7.9\\
128.5	-7.3\\
146.3	-11.8\\
148.2	-12.1\\
140.0	-9.3\\
133.8	-8.6\\
136.2	-8.1\\
132.6	-7.4\\
158.8	-12.7\\
135.9	-9.2\\
141.6	-10.8\\
144.8	-11.5\\
143.3	-10.9\\
139.3	-10.1\\
134.7	-8.0\\
150.8	-12.5\\
143.1	-10.3\\
138.8	-10.2\\
142.3	-10.8\\
140.0	-8.9\\
134.5	-8.4\\
137.2	-8.0\\
127.6	-7.0\\
128.9	-7.0\\
153.9	-11.7\\
137.7	-9.6\\
143.6	-10.3\\
147.8	-10.8\\
133.1	-8.5\\
146.4	-11.7\\
140.9	-9.9\\
141.3	-10.4\\
127.4	-6.3\\
144.2	-10.9\\
145.0	-11.5\\
146.2	-11.0\\
139.1	-10.2\\
137.6	-9.5\\
149.8	-12.5\\
132.6	-8.4\\
136.0	-8.5\\
133.7	-8.6\\
152.3	-11.8\\
142.7	-10.4\\
134.8	-8.2\\
129.7	-6.0\\
132.6	-7.9\\
137.3	-8.8\\
146.1	-11.2\\
142.3	-10.5\\
137.8	-8.3\\
143.4	-10.4\\
141.7	-9.5\\
154.4	-11.7\\
142.9	-9.9\\
139.4	-10.4\\
140.9	-10.1\\
140.8	-10.6\\
139.2	-9.5\\
137.5	-9.4\\
142.2	-9.8\\
146.3	-11.6\\
144.4	-10.8\\
139.0	-9.2\\
146.7	-10.9\\
135.7	-8.8\\
138.7	-9.7\\
140.4	-9.9\\
135.1	-8.9\\
128.9	-6.8\\
135.3	-8.9\\
152.4	-12.1\\
134.2	-8.6\\
138.3	-9.3\\
145.8	-9.2\\
137.3	-9.4\\
130.4	-7.6\\
138.1	-8.7\\
130.8	-5.7\\
142.4	-10.8\\
141.6	-10.4\\
132.6	-7.9\\
138.6	-9.8\\
137.4	-8.3\\
141.3	-10.5\\
141.3	-10.7\\
144.5	-10.7\\
134.4	-8.2\\
144.7	-11.5\\
134.1	-8.8\\
129.3	-6.4\\
143.9	-10.8\\
136.3	-9.1\\
146.1	-11.8\\
145.2	-9.8\\
121.8	-5.3\\
134.3	-8.6\\
144.3	-11.3\\
140.6	-10.3\\
132.9	-8.1\\
146.0	-11.5\\
138.4	-9.9\\
145.6	-11.6\\
135.0	-8.0\\
134.7	-9.1\\
148.1	-11.4\\
138.4	-9.6\\
140.8	-10.2\\
138.9	-9.9\\
129.6	-6.8\\
140.3	-10.2\\
141.3	-10.2\\
134.4	-8.6\\
144.8	-10.9\\
133.5	-8.8\\
140.9	-9.9\\
141.2	-10.4\\
141.6	-10.4\\
149.2	-11.8\\
150.2	-12.0\\
144.1	-10.7\\
137.1	-9.0\\
136.0	-9.2\\
131.4	-7.5\\
133.5	-8.2\\
143.4	-10.5\\
144.1	-10.5\\
144.2	-11.2\\
151.4	-12.1\\
137.8	-9.8\\
123.2	-5.7\\
140.0	-9.8\\
143.0	-11.1\\
140.3	-10.6\\
129.1	-7.4\\
145.4	-11.6\\
136.6	-9.4\\
154.6	-13.1\\
133.6	-8.5\\
139.9	-8.0\\
146.1	-11.0\\
141.7	-9.1\\
149.5	-11.9\\
132.8	-6.5\\
127.8	-6.3\\
139.8	-10.0\\
133.8	-8.5\\
135.5	-8.9\\
134.3	-8.4\\
150.3	-12.5\\
135.7	-8.9\\
139.3	-9.4\\
140.7	-10.3\\
136.8	-9.3\\
148.6	-12.3\\
137.5	-9.3\\
141.5	-10.6\\
140.5	-9.9\\
135.9	-8.7\\
148.5	-12.1\\
147.2	-11.6\\
130.8	-7.6\\
139.4	-10.0\\
138.4	-9.8\\
139.4	-9.8\\
133.9	-8.5\\
139.0	-9.2\\
143.6	-10.1\\
148.1	-11.8\\
143.2	-10.4\\
145.1	-10.8\\
136.5	-9.3\\
148.1	-12.1\\
144.3	-11.4\\
141.3	-9.7\\
136.8	-9.5\\
132.2	-8.4\\
152.6	-12.5\\
144.3	-10.6\\
150.8	-11.9\\
137.7	-9.5\\
132.6	-7.8\\
144.6	-10.5\\
134.0	-8.6\\
138.1	-9.3\\
125.2	-6.2\\
139.4	-10.4\\
146.9	-11.3\\
135.7	-7.0\\
136.5	-9.1\\
137.5	-9.3\\
141.4	-10.8\\
143.6	-10.1\\
150.5	-11.1\\
137.1	-8.9\\
132.7	-8.0\\
135.2	-9.1\\
139.8	-10.0\\
140.9	-9.5\\
136.7	-9.4\\
127.1	-6.3\\
134.7	-6.5\\
129.7	-7.4\\
146.3	-11.5\\
146.3	-11.8\\
154.1	-11.6\\
141.6	-10.8\\
137.6	-9.4\\
154.9	-11.7\\
137.8	-9.7\\
144.4	-10.3\\
133.9	-8.0\\
138.0	-9.7\\
136.5	-8.6\\
143.0	-9.8\\
134.6	-8.5\\
154.4	-13.5\\
137.0	-8.6\\
138.5	-9.9\\
131.5	-7.3\\
135.5	-8.7\\
146.6	-10.8\\
135.4	-8.9\\
130.6	-7.8\\
142.4	-11.0\\
135.0	-9.1\\
141.9	-10.4\\
134.6	-8.7\\
138.4	-9.9\\
154.9	-13.3\\
139.2	-9.3\\
145.4	-11.4\\
149.0	-11.9\\
152.9	-12.5\\
143.9	-10.6\\
133.9	-8.5\\
133.0	-7.8\\
138.0	-9.6\\
144.0	-10.2\\
149.1	-11.7\\
130.2	-7.4\\
139.3	-9.6\\
139.6	-8.6\\
147.4	-11.0\\
129.2	-6.7\\
151.0	-10.7\\
149.0	-10.9\\
136.3	-9.1\\
132.6	-7.4\\
138.8	-9.8\\
137.1	-9.5\\
126.4	-6.3\\
142.0	-10.2\\
143.5	-11.2\\
132.6	-7.0\\
126.2	-6.2\\
130.4	-7.4\\
143.4	-9.8\\
136.5	-9.5\\
132.4	-8.0\\
145.5	-11.5\\
141.4	-10.4\\
142.0	-10.8\\
144.4	-11.4\\
135.3	-8.7\\
133.4	-8.5\\
145.1	-11.0\\
139.3	-9.5\\
130.6	-7.6\\
140.6	-8.8\\
141.5	-10.3\\
145.0	-10.2\\
142.2	-9.7\\
128.2	-7.2\\
145.1	-11.0\\
134.5	-8.4\\
133.5	-6.5\\
147.5	-11.9\\
140.4	-9.5\\
140.5	-10.7\\
134.8	-7.9\\
130.6	-7.4\\
141.9	-10.0\\
139.2	-9.9\\
137.4	-9.4\\
148.6	-12.3\\
142.2	-10.9\\
143.4	-10.6\\
143.3	-10.1\\
139.2	-10.2\\
129.5	-7.3\\
129.2	-7.2\\
146.2	-11.8\\
141.6	-9.8\\
141.3	-9.9\\
142.2	-10.6\\
140.5	-8.7\\
133.9	-8.4\\
146.1	-11.7\\
129.1	-6.9\\
145.9	-11.1\\
138.0	-9.6\\
143.6	-10.7\\
132.7	-8.1\\
140.5	-9.4\\
142.6	-10.3\\
137.4	-9.4\\
143.5	-10.7\\
140.9	-10.5\\
128.2	-7.0\\
142.6	-10.4\\
141.9	-10.7\\
138.9	-8.6\\
141.2	-10.8\\
136.9	-9.1\\
132.8	-8.2\\
136.4	-9.4\\
147.8	-12.0\\
138.4	-9.3\\
145.6	-9.2\\
134.5	-9.0\\
135.0	-8.8\\
135.4	-9.2\\
137.6	-8.7\\
137.7	-9.7\\
156.0	-13.7\\
144.7	-11.3\\
133.0	-8.2\\
134.8	-8.9\\
139.1	-10.2\\
144.2	-11.0\\
145.1	-11.1\\
136.7	-8.9\\
129.7	-7.2\\
147.6	-11.9\\
146.2	-11.7\\
127.0	-5.0\\
145.0	-10.5\\
153.7	-13.1\\
134.7	-8.9\\
126.5	-6.1\\
148.6	-12.3\\
147.3	-11.2\\
133.9	-7.5\\
136.5	-9.4\\
134.1	-8.9\\
141.8	-10.8\\
131.9	-5.9\\
140.0	-9.7\\
146.7	-10.9\\
142.3	-10.9\\
139.9	-9.8\\
143.5	-9.8\\
145.4	-10.5\\
138.4	-10.0\\
126.6	-6.1\\
142.8	-10.8\\
145.6	-10.7\\
145.9	-10.7\\
127.3	-6.4\\
141.3	-10.1\\
135.7	-8.9\\
142.1	-9.8\\
151.0	-10.7\\
147.8	-11.4\\
146.8	-11.8\\
145.0	-11.3\\
145.0	-10.8\\
142.0	-10.4\\
141.4	-10.7\\
143.0	-10.0\\
129.0	-7.1\\
140.8	-9.7\\
130.6	-7.2\\
140.3	-9.5\\
130.9	-5.6\\
155.4	-11.9\\
154.7	-13.3\\
139.6	-10.0\\
145.1	-10.5\\
142.6	-9.5\\
138.2	-9.1\\
144.6	-10.0\\
145.2	-10.9\\
140.1	-10.0\\
140.8	-9.8\\
140.0	-10.0\\
146.4	-11.4\\
137.0	-9.3\\
142.5	-11.0\\
137.2	-9.6\\
140.7	-9.9\\
139.1	-9.8\\
129.9	-7.5\\
138.2	-9.9\\
140.0	-10.3\\
135.8	-6.9\\
140.0	-9.7\\
133.7	-8.4\\
141.0	-10.1\\
148.5	-12.0\\
132.0	-8.2\\
140.1	-10.6\\
145.5	-11.2\\
131.0	-7.7\\
139.6	-8.5\\
145.1	-10.2\\
137.5	-9.3\\
133.9	-8.3\\
138.0	-9.4\\
144.0	-11.1\\
145.7	-11.5\\
127.0	-6.4\\
146.2	-10.7\\
147.6	-11.8\\
144.1	-10.8\\
129.7	-7.1\\
133.6	-8.2\\
144.0	-11.1\\
131.5	-7.6\\
138.7	-9.6\\
131.4	-7.6\\
151.7	-10.1\\
141.5	-10.3\\
143.1	-11.1\\
133.3	-8.1\\
146.7	-11.4\\
144.6	-11.4\\
143.3	-9.5\\
135.3	-9.1\\
139.3	-9.8\\
137.5	-8.3\\
138.8	-9.4\\
135.2	-9.2\\
134.3	-6.8\\
140.7	-10.6\\
138.2	-9.9\\
140.0	-10.4\\
145.3	-11.3\\
146.7	-11.9\\
130.8	-7.4\\
143.0	-8.2\\
144.6	-10.7\\
137.7	-9.7\\
141.4	-10.5\\
142.7	-10.8\\
132.5	-8.4\\
151.6	-12.7\\
134.7	-8.5\\
138.0	-9.6\\
140.8	-10.7\\
141.0	-10.2\\
143.4	-10.2\\
130.7	-7.6\\
152.2	-10.8\\
137.0	-9.6\\
137.1	-9.6\\
151.3	-12.7\\
130.9	-7.1\\
138.1	-9.6\\
145.5	-11.1\\
136.1	-8.8\\
122.0	-5.4\\
152.4	-12.9\\
140.5	-10.6\\
131.5	-6.1\\
134.1	-8.2\\
143.5	-10.5\\
153.0	-11.1\\
130.9	-8.0\\
127.6	-6.1\\
138.6	-9.2\\
139.2	-10.0\\
121.8	-5.4\\
142.0	-10.1\\
138.8	-9.8\\
147.0	-11.9\\
141.2	-9.7\\
138.3	-9.6\\
145.1	-10.7\\
136.4	-8.9\\
138.4	-10.0\\
140.8	-10.2\\
138.3	-9.3\\
137.9	-8.7\\
124.8	-6.1\\
143.5	-10.3\\
136.8	-8.8\\
131.5	-8.1\\
137.2	-8.7\\
156.1	-13.6\\
132.6	-8.1\\
135.6	-9.2\\
159.2	-13.2\\
155.2	-13.4\\
138.0	-9.4\\
};
\addlegendentry{Forecast samples}
\addplot [color=yellow, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=yellow}]
  table[row sep=crcr]{%
139.9	-10.6\\
};
\addlegendentry{Set-point $W_{0}$}
\addplot [color=mycolor5, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
%139.9	-10.6\\
149.4	-9.2\\
175.9	-17.8\\
164.8	-15.4\\
138.1	-7.0\\
120.5	-3.8\\
147.3	-11.6\\
136.2	-9.4\\
109.0	-1.8\\
};
\addlegendentry{Set-points $W_{1-8}$}
\addplot [color=orange,thick]
  table[row sep=crcr]{%
199.25	-25\\
199.5	-15\\
199.9	0\\
199.85	5\\
};
\addlegendentry{Converter \\ Current Limit}
\end{axis}
\end{tikzpicture}%
\end{footnotesize}


==> Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration of Benders decomposition},
ymin=80000,
ymax=90000,
ylabel style={font=\color{white!15!black}},
ylabel={Gen. Cost },
ytick = {80000,85000,90000},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1pt]
  table[row sep=crcr]{%
1	83070.6840626496\\
2	87810.9954829995\\
3	87853.7655796036\\
4	87777.689426305\\
5	87732.3639516809\\
6	87708.6082599623\\
7	87643.1377072643\\
8	87500.3103286906\\
9	87072.863683774\\
10	85539.0399538755\\
11	85287.7352740987\\
12	85183.1104079665\\
13	85064.3480832965\\
14	84904.7613280696\\
15	84312.2176635315\\
16	83958.3134780533\\
17	83790.1402017263\\
18	83754.8004358245\\
19	83729.6066409409\\
20	83740.4170549498\\
21	83687.8391262332\\
22	83462.9297869663\\
23	83409.5077952911\\
24	83342.2455366713\\
25	83357.4333808704\\
26	83280.8169538562\\
27	83295.6991696108\\
28	83280.8764995741\\
29	83305.0305824736\\
30	83199.5968453252\\
31	83184.2375627324\\
32	83147.1066012414\\
33	83168.2940389903\\
34	83220.097027686\\
35	83167.915393477\\
36	83159.7615528696\\
37	83172.2669848817\\
38	83139.7777607848\\
39	83150.054698375\\
40	83115.161517288\\
41	83112.8148270385\\
};
\addlegendentry{$\sum_{k \in \mathcal{G}} \alpha_k$}
\end{axis}
\end{tikzpicture}%

==> EPS.tex <==

%% bare_jrnl.tex
%% V1.4b
%% 2015/08/26
%% by Michael Shell
%% see http://www.michaelshell.org/
%% for current contact information.
%%
%% This is a skeleton file demonstrating the use of IEEEtran.cls
%% (requires IEEEtran.cls version 1.8b or later) with an IEEE
%% journal paper.
%%
%% Support sites:

%% http://www.michaelshell.org/tex/ieeetran/
%% http://www.ctan.org/pkg/ieeetran
%% and
%% http://www.ieee.org/

%%*************************************************************************
%% Legal Notice:
%% This code is offered as-is without any warranty either expressed or
%% implied; without even the implied warranty of MERCHANTABILITY or
%% FITNESS FOR A PARTICULAR PURPOSE!
%% User assumes all risk.
%% In no event shall the IEEE or any contributor to this code be liable for
%% any damages or losses, including, but not limited to, incidental,
%% consequential, or any other damages, resulting from the use or misuse
%% of any information contained here.
%%
%% All comments are the opinions of their respective authors and are not
%% necessarily endorsed by the IEEE.
%%
%% This work is distributed under the LaTeX Project Public License (LPPL)
%% ( http://www.latex-project.org/ ) version 1.3, and may be freely used,
%% distributed and modified. A copy of the LPPL, version 1.3, is included
%% in the base LaTeX documentation of all distributions of LaTeX released
%% 2003/12/01 or later.
%% Retain all contribution notices and credits.
%% ** Modified files should be clearly indicated as such, including  **
%% ** renaming them and changing author support contact information. **
%%*************************************************************************


% *** Authors should verify (and, if needed, correct) their LaTeX system  ***
% *** with the testflow diagnostic prior to trusting their LaTeX platform ***
% *** with production work. The IEEE's font choices and paper sizes can   ***
% *** trigger bugs that do not appear when using other class files.       ***                          ***
% The testflow support page is at:
% http://www.michaelshell.org/tex/testflow/



\documentclass[journal]{IEEEtran}
%
% If IEEEtran.cls has not been installed into the LaTeX system files,
% manually specify the path to it like:
% \documentclass[journal]{../sty/IEEEtran}





% Some very useful LaTeX packages include:
% (uncomment the ones you want to load)


% *** MISC UTILITY PACKAGES ***
%
%\usepackage{ifpdf}
% Heiko Oberdiek's ifpdf.sty is very useful if you need conditional
% compilation based on whether the output is pdf or dvi.
% usage:
% \ifpdf
%   % pdf code
% \else
%   % dvi code
% \fi
% The latest version of ifpdf.sty can be obtained from:
% http://www.ctan.org/pkg/ifpdf
% Also, note that IEEEtran.cls V1.7 and later provides a builtin
% \ifCLASSINFOpdf conditional that works the same way.
% When switching from latex to pdflatex and vice-versa, the compiler may
% have to be run twice to clear warning/error messages.






% *** CITATION PACKAGES ***
%
%\usepackage{cite}
% cite.sty was written by Donald Arseneau
% V1.6 and later of IEEEtran pre-defines the format of the cite.sty package
% \cite{} output to follow that of the IEEE. Loading the cite package will
% result in citation numbers being automatically sorted and properly
% "compressed/ranged". e.g., [1], [9], [2], [7], [5], [6] without using
% cite.sty will become [1], [2], [5]--[7], [9] using cite.sty. cite.sty's
% \cite will automatically add leading space, if needed. Use cite.sty's
% noadjust option (cite.sty V3.8 and later) if you want to turn this off
% such as if a citation ever needs to be enclosed in parenthesis.
% cite.sty is already installed on most LaTeX systems. Be sure and use
% version 5.0 (2009-03-20) and later if using hyperref.sty.
% The latest version can be obtained at:
% http://www.ctan.org/pkg/cite
% The documentation is contained in the cite.sty file itself.






% *** GRAPHICS RELATED PACKAGES ***
%
\ifCLASSINFOpdf
  % \usepackage[pdftex]{graphicx}
  % declare the path(s) where your graphic files are
  % \graphicspath{{../pdf/}{../jpeg/}}
  % and their extensions so you won't have to specify these with
  % every instance of \includegraphics
  % \DeclareGraphicsExtensions{.pdf,.jpeg,.png}
\else
  % or other class option (dvipsone, dvipdf, if not using dvips). graphicx
  % will default to the driver specified in the system graphics.cfg if no
  % driver is specified.
  % \usepackage[dvips]{graphicx}
  % declare the path(s) where your graphic files are
  % \graphicspath{{../eps/}}
  % and their extensions so you won't have to specify these with
  % every instance of \includegraphics
  % \DeclareGraphicsExtensions{.eps}
\fi
% graphicx was written by David Carlisle and Sebastian Rahtz. It is
% required if you want graphics, photos, etc. graphicx.sty is already
% installed on most LaTeX systems. The latest version and documentation
% can be obtained at:
% http://www.ctan.org/pkg/graphicx
% Another good source of documentation is "Using Imported Graphics in
% LaTeX2e" by Keith Reckdahl which can be found at:
% http://www.ctan.org/pkg/epslatex
%
% latex, and pdflatex in dvi mode, support graphics in encapsulated
% postscript (.eps) format. pdflatex in pdf mode supports graphics
% in .pdf, .jpeg, .png and .mps (metapost) formats. Users should ensure
% that all non-photo figures use a vector format (.eps, .pdf, .mps) and
% not a bitmapped formats (.jpeg, .png). The IEEE frowns on bitmapped formats
% which can result in "jaggedy"/blurry rendering of lines and letters as
% well as large increases in file sizes.
%
% You can find documentation about the pdfTeX application at:
% http://www.tug.org/applications/pdftex





% *** MATH PACKAGES ***
%
%\usepackage{amsmath}
% A popular package from the American Mathematical Society that provides
% many useful and powerful commands for dealing with mathematics.
%
% Note that the amsmath package sets \interdisplaylinepenalty to 10000
% thus preventing page breaks from occurring within multiline equations. Use:
%\interdisplaylinepenalty=2500
% after loading amsmath to restore such page breaks as IEEEtran.cls normally
% does. amsmath.sty is already installed on most LaTeX systems. The latest
% version and documentation can be obtained at:
% http://www.ctan.org/pkg/amsmath





% *** SPECIALIZED LIST PACKAGES ***
%
%\usepackage{algorithmic}
% algorithmic.sty was written by Peter Williams and Rogerio Brito.
% This package provides an algorithmic environment fo describing algorithms.
% You can use the algorithmic environment in-text or within a figure
% environment to provide for a floating algorithm. Do NOT use the algorithm
% floating environment provided by algorithm.sty (by the same authors) or
% algorithm2e.sty (by Christophe Fiorio) as the IEEE does not use dedicated
% algorithm float types and packages that provide these will not provide
% correct IEEE style captions. The latest version and documentation of
% algorithmic.sty can be obtained at:
% http://www.ctan.org/pkg/algorithms
% Also of interest may be the (relatively newer and more customizable)
% algorithmicx.sty package by Szasz Janos:
% http://www.ctan.org/pkg/algorithmicx




% *** ALIGNMENT PACKAGES ***
%
%\usepackage{array}
% Frank Mittelbach's and David Carlisle's array.sty patches and improves
% the standard LaTeX2e array and tabular environments to provide better
% appearance and additional user controls. As the default LaTeX2e table
% generation code is lacking to the point of almost being broken with
% respect to the quality of the end results, all users are strongly
% advised to use an enhanced (at the very least that provided by array.sty)
% set of table tools. array.sty is already installed on most systems. The
% latest version and documentation can be obtained at:
% http://www.ctan.org/pkg/array


% IEEEtran contains the IEEEeqnarray family of commands that can be used to
% generate multiline equations as well as matrices, tables, etc., of high
% quality.




% *** SUBFIGURE PACKAGES ***
%\ifCLASSOPTIONcompsoc
%  \usepackage[caption=false,font=normalsize,labelfont=sf,textfont=sf]{subfig}
%\else
%  \usepackage[caption=false,font=footnotesize]{subfig}
%\fi
% subfig.sty, written by Steven Douglas Cochran, is the modern replacement
% for subfigure.sty, the latter of which is no longer maintained and is
% incompatible with some LaTeX packages including fixltx2e. However,
% subfig.sty requires and automatically loads Axel Sommerfeldt's caption.sty
% which will override IEEEtran.cls' handling of captions and this will result
% in non-IEEE style figure/table captions. To prevent this problem, be sure
% and invoke subfig.sty's "caption=false" package option (available since
% subfig.sty version 1.3, 2005/06/28) as this is will preserve IEEEtran.cls
% handling of captions.
% Note that the Computer Society format requires a larger sans serif font
% than the serif footnote size font used in traditional IEEE formatting
% and thus the need to invoke different subfig.sty package options depending
% on whether compsoc mode has been enabled.
%
% The latest version and documentation of subfig.sty can be obtained at:
% http://www.ctan.org/pkg/subfig




% *** FLOAT PACKAGES ***
%
%\usepackage{fixltx2e}
% fixltx2e, the successor to the earlier fix2col.sty, was written by
% Frank Mittelbach and David Carlisle. This package corrects a few problems
% in the LaTeX2e kernel, the most notable of which is that in current
% LaTeX2e releases, the ordering of single and double column floats is not
% guaranteed to be preserved. Thus, an unpatched LaTeX2e can allow a
% single column figure to be placed prior to an earlier double column
% figure.
% Be aware that LaTeX2e kernels dated 2015 and later have fixltx2e.sty's
% corrections already built into the system in which case a warning will
% be issued if an attempt is made to load fixltx2e.sty as it is no longer
% needed.
% The latest version and documentation can be found at:
% http://www.ctan.org/pkg/fixltx2e


%\usepackage{stfloats}
% stfloats.sty was written by Sigitas Tolusis. This package gives LaTeX2e
% the ability to do double column floats at the bottom of the page as well
% as the top. (e.g., "\begin{figure*}[!b]" is not normally possible in
% LaTeX2e). It also provides a command:
%\fnbelowfloat
% to enable the placement of footnotes below bottom floats (the standard
% LaTeX2e kernel puts them above bottom floats). This is an invasive package
% which rewrites many portions of the LaTeX2e float routines. It may not work
% with other packages that modify the LaTeX2e float routines. The latest
% version and documentation can be obtained at:
% http://www.ctan.org/pkg/stfloats
% Do not use the stfloats baselinefloat ability as the IEEE does not allow
% \baselineskip to stretch. Authors submitting work to the IEEE should note
% that the IEEE rarely uses double column equations and that authors should try
% to avoid such use. Do not be tempted to use the cuted.sty or midfloat.sty
% packages (also by Sigitas Tolusis) as the IEEE does not format its papers in
% such ways.
% Do not attempt to use stfloats with fixltx2e as they are incompatible.
% Instead, use Morten Hogholm'a dblfloatfix which combines the features
% of both fixltx2e and stfloats:
%
% \usepackage{dblfloatfix}
% The latest version can be found at:
% http://www.ctan.org/pkg/dblfloatfix




%\ifCLASSOPTIONcaptionsoff
%  \usepackage[nomarkers]{endfloat}
% \let\MYoriglatexcaption\caption
% \renewcommand{\caption}[2][\relax]{\MYoriglatexcaption[#2]{#2}}
%\fi
% endfloat.sty was written by James Darrell McCauley, Jeff Goldberg and
% Axel Sommerfeldt. This package may be useful when used in conjunction with
% IEEEtran.cls'  captionsoff option. Some IEEE journals/societies require that
% submissions have lists of figures/tables at the end of the paper and that
% figures/tables without any captions are placed on a page by themselves at
% the end of the document. If needed, the draftcls IEEEtran class option or
% \CLASSINPUTbaselinestretch interface can be used to increase the line
% spacing as well. Be sure and use the nomarkers option of endfloat to
% prevent endfloat from "marking" where the figures would have been placed
% in the text. The two hack lines of code above are a slight modification of
% that suggested by in the endfloat docs (section 8.4.1) to ensure that
% the full captions always appear in the list of figures/tables - even if
% the user used the short optional argument of \caption[]{}.
% IEEE papers do not typically make use of \caption[]'s optional argument,
% so this should not be an issue. A similar trick can be used to disable
% captions of packages such as subfig.sty that lack options to turn off
% the subcaptions:
% For subfig.sty:
% \let\MYorigsubfloat\subfloat
% \renewcommand{\subfloat}[2][\relax]{\MYorigsubfloat[]{#2}}
% However, the above trick will not work if both optional arguments of
% the \subfloat command are used. Furthermore, there needs to be a
% description of each subfigure *somewhere* and endfloat does not add
% subfigure captions to its list of figures. Thus, the best approach is to
% avoid the use of subfigure captions (many IEEE journals avoid them anyway)
% and instead reference/explain all the subfigures within the main caption.
% The latest version of endfloat.sty and its documentation can obtained at:
% http://www.ctan.org/pkg/endfloat
%
% The IEEEtran \ifCLASSOPTIONcaptionsoff conditional can also be used
% later in the document, say, to conditionally put the References on a
% page by themselves.




% *** PDF, URL AND HYPERLINK PACKAGES ***
%
%\usepackage{url}
% url.sty was written by Donald Arseneau. It provides better support for
% handling and breaking URLs. url.sty is already installed on most LaTeX
% systems. The latest version and documentation can be obtained at:
% http://www.ctan.org/pkg/url
% Basically, \url{my_url_here}.




% *** Do not adjust lengths that control margins, column widths, etc. ***
% *** Do not use packages that alter fonts (such as pslatex).         ***
% There should be no need to do such things with IEEEtran.cls V1.6 and later.
% (Unless specifically asked to do so by the journal or conference you plan
% to submit to, of course. )

% *** Do not adjust lengths that control margins, column widths, etc. ***
% *** Do not use packages that alter fonts (such as pslatex).         ***
% There should be no need to do such things with IEEEtran.cls V1.6 and later.
% (Unless specifically asked to do so by the journal or conference you plan
% to submit to, of course. )
%\usepackage{ae}
%\usepackage{psfrag}
%\usepackage{amstext,epsfig,amssymb,amsbsy}
\usepackage{amssymb}
\usepackage{amsmath}
% for Theorems/Proofs, etc.
\usepackage{amsthm}

\usepackage{cite}

\usepackage{hyperref}
%for columns spanning multiple rows in tables
\usepackage{multirow}
%use the booktabs package to get (much!) better vertical spacing above and below "rules" (horizontal lines), resulting in a much more professional look of your tables.
%use the colortbl package to add color to tables.
\usepackage{booktabs}

\usepackage{tikz}
\usetikzlibrary{plotmarks}
\usetikzlibrary{calc}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows,intersections}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes,decorations}
\usetikzlibrary{positioning}
\usepackage{pgfplots}
%\setlength{\abovecaptionskip}{0cm}
\tikzset{sin v source/.style={
  circle,
  draw,
  append after command={
    \pgfextra{
    \draw
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.west)$)
       arc[start angle=180,end angle=0,radius=0.425ex]
      (\tikzlastnode.center)
       arc[start angle=180,end angle=360,radius=0.425ex]
      ($(\tikzlastnode.center)!0.5!(\tikzlastnode.east)$)
    ;
    }
  },
  scale=1.5,
 }
}


% correct bad hyphenation here
\hyphenation{op-tical net-works semi-conduc-tor}

\pgfplotsset{compat=1.14}
\usepackage[symbols]{circuitikz}
\usepackage{tikz}

\newcommand*{\blue}{\textcolor{black}}
\newcommand*{\red}{\textcolor{black}}


% correct bad hyphenation here
\hyphenation{op-tical net-works semi-conduc-tor}

\pgfplotsset{compat=1.14}

\usepackage{tikz}
\usetikzlibrary{arrows, calc, decorations.pathmorphing}
%\usepackage{mymacros}
\usepackage[psfixbb,graphics,tightpage,active]{preview}

\PreviewEnvironment{tikzpicture}
\newlength{\imagewidth}
\newlength{\imagescale}

\begin{document}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{footnotesize}
\begin{tikzpicture}
\begin{axis}[%
width=4.4cm,
height=1.25cm,
scale only axis,
xmin=100,
xmax=200,
xlabel style={font=\color{white!15!black}},
xtick = {100, 120, 140, 160,180},
ymin=-25,
ymax=5,
%ytick={0,0.25,0.5,0.75,1.0},
xlabel={$P_{C_3}$  (MW)},
ylabel ={$Q_{C_3}$ (Mvar)},
legend pos=outer north east,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks, mark=*,, mark size=2.5pt, mark options={solid, mycolor1}}
\addlegendimage{only marks, mark size=2.5pt, mark=*, mark options={solid, yellow}}
\addlegendimage{only marks, mark size=3pt, mark=triangle, mark options={solid, mycolor5}}
\addlegendimage{line, color=orange}
\addplot [color=mycolor1, draw=none, mark=*, mark size=0.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
130.5	-7.2\\
133.5	-8.2\\
134.4	-8.3\\
136.0	-9.0\\
144.1	-10.9\\
135.3	-9.0\\
144.3	-10.6\\
129.7	-7.4\\
126.7	-6.5\\
149.1	-12.4\\
140.9	-10.4\\
144.7	-10.7\\
138.1	-9.7\\
138.6	-10.0\\
137.8	-9.6\\
132.5	-7.5\\
132.4	-7.6\\
135.2	-8.6\\
125.1	-6.0\\
152.9	-11.2\\
137.8	-9.5\\
143.0	-11.0\\
132.0	-7.4\\
144.1	-10.3\\
136.6	-9.4\\
153.0	-11.8\\
140.8	-10.0\\
141.6	-10.6\\
140.3	-10.5\\
141.2	-10.2\\
151.1	-12.3\\
144.5	-10.8\\
152.0	-12.8\\
142.6	-10.8\\
144.2	-10.8\\
142.2	-10.9\\
143.5	-11.1\\
146.7	-11.6\\
140.9	-9.5\\
139.7	-9.3\\
136.3	-9.2\\
152.4	-11.7\\
137.3	-9.4\\
140.5	-9.9\\
142.0	-10.9\\
138.1	-9.7\\
148.0	-12.1\\
139.3	-10.3\\
134.1	-8.4\\
139.3	-10.0\\
141.6	-10.7\\
142.1	-9.9\\
136.5	-9.2\\
132.4	-8.2\\
142.2	-10.4\\
134.6	-8.5\\
134.8	-7.8\\
129.9	-7.2\\
142.3	-10.4\\
137.3	-9.5\\
125.0	-5.4\\
138.6	-10.1\\
133.4	-8.1\\
145.0	-11.0\\
133.0	-8.0\\
143.0	-11.0\\
122.5	-5.5\\
147.4	-11.8\\
141.0	-8.8\\
145.5	-10.2\\
139.6	-9.5\\
136.3	-8.7\\
140.2	-10.1\\
138.9	-9.5\\
137.4	-8.6\\
132.5	-7.7\\
143.6	-9.3\\
138.3	-9.7\\
157.0	-12.1\\
134.8	-8.2\\
143.9	-10.2\\
139.6	-8.2\\
144.5	-11.5\\
144.1	-10.7\\
141.8	-10.1\\
131.9	-7.6\\
138.0	-9.0\\
129.1	-6.6\\
145.2	-11.3\\
139.7	-10.2\\
135.1	-9.2\\
139.8	-10.3\\
139.9	-9.9\\
142.2	-10.8\\
141.3	-9.6\\
133.6	-8.2\\
142.7	-10.2\\
141.2	-10.2\\
148.4	-11.8\\
134.1	-8.4\\
137.3	-9.4\\
133.6	-8.6\\
139.2	-9.3\\
151.8	-11.8\\
146.7	-11.8\\
136.6	-9.2\\
145.1	-11.5\\
141.9	-9.5\\
142.3	-10.6\\
144.2	-11.4\\
138.8	-9.7\\
137.8	-9.6\\
143.6	-10.4\\
134.1	-8.3\\
137.7	-9.3\\
139.5	-10.2\\
147.5	-11.6\\
138.2	-9.0\\
140.9	-10.6\\
142.0	-10.2\\
147.4	-11.0\\
142.8	-10.0\\
141.0	-10.1\\
147.1	-11.5\\
142.4	-10.8\\
142.5	-10.7\\
139.7	-10.3\\
155.1	-12.5\\
135.5	-8.9\\
136.3	-8.9\\
134.9	-9.0\\
129.4	-6.8\\
135.4	-8.5\\
137.6	-9.7\\
126.8	-6.0\\
143.6	-10.7\\
150.4	-12.1\\
129.2	-5.8\\
137.7	-8.3\\
145.8	-10.4\\
134.1	-8.3\\
157.5	-13.8\\
132.4	-8.1\\
148.2	-12.0\\
136.1	-8.7\\
140.6	-9.3\\
137.0	-9.5\\
147.8	-11.0\\
146.6	-11.7\\
135.2	-8.5\\
140.0	-10.2\\
138.9	-9.5\\
137.1	-9.5\\
137.6	-9.1\\
140.3	-10.3\\
139.0	-9.3\\
136.0	-8.5\\
149.8	-12.5\\
136.9	-8.8\\
141.5	-10.4\\
135.4	-8.9\\
123.4	-5.8\\
138.1	-9.6\\
132.1	-7.5\\
135.1	-8.5\\
146.2	-11.1\\
154.5	-11.9\\
156.0	-11.9\\
138.4	-9.0\\
140.1	-10.4\\
143.8	-11.3\\
144.2	-11.1\\
142.0	-10.5\\
127.1	-6.1\\
144.7	-10.7\\
143.9	-10.3\\
143.0	-10.6\\
140.0	-9.5\\
138.3	-9.2\\
124.1	-5.7\\
123.1	-5.6\\
127.2	-5.8\\
144.8	-10.6\\
139.5	-9.7\\
134.1	-8.6\\
154.9	-13.2\\
140.7	-10.0\\
126.0	-6.2\\
146.9	-11.7\\
129.5	-6.9\\
136.3	-9.1\\
149.4	-11.8\\
138.0	-9.3\\
148.6	-12.1\\
140.3	-10.1\\
125.6	-5.8\\
146.8	-10.7\\
134.5	-8.3\\
138.1	-9.9\\
134.1	-8.7\\
135.4	-6.7\\
127.7	-6.3\\
140.6	-9.9\\
137.4	-8.5\\
142.5	-10.4\\
143.1	-11.2\\
140.9	-10.3\\
142.9	-10.3\\
136.4	-8.9\\
124.7	-6.2\\
135.2	-8.5\\
135.9	-8.5\\
144.7	-10.3\\
140.9	-10.6\\
140.4	-10.2\\
134.4	-7.6\\
147.9	-11.2\\
144.3	-11.3\\
140.1	-10.5\\
145.4	-10.6\\
152.8	-13.0\\
143.4	-10.9\\
135.5	-8.6\\
137.0	-9.4\\
137.2	-8.7\\
148.0	-11.3\\
146.4	-10.8\\
123.3	-5.6\\
134.4	-8.5\\
129.5	-6.9\\
141.4	-10.4\\
148.1	-11.1\\
144.5	-11.4\\
142.0	-10.7\\
147.5	-11.8\\
135.3	-8.8\\
145.4	-11.5\\
147.2	-11.0\\
142.3	-10.0\\
149.7	-12.1\\
146.4	-10.1\\
149.1	-12.2\\
134.6	-9.0\\
132.5	-8.0\\
129.5	-7.4\\
136.2	-6.8\\
132.5	-8.1\\
141.4	-10.3\\
137.2	-8.9\\
140.2	-9.9\\
144.4	-11.1\\
127.1	-6.5\\
136.3	-9.1\\
143.0	-10.6\\
142.3	-10.0\\
150.4	-11.7\\
141.1	-10.5\\
140.8	-9.9\\
140.3	-10.2\\
147.2	-11.3\\
140.8	-10.6\\
149.6	-12.1\\
145.4	-11.2\\
140.4	-10.2\\
141.4	-8.6\\
132.5	-7.6\\
140.0	-9.8\\
128.7	-6.4\\
152.8	-11.4\\
131.8	-8.1\\
144.1	-10.8\\
148.0	-10.4\\
136.8	-8.4\\
144.3	-10.8\\
138.7	-9.9\\
142.5	-10.0\\
140.7	-9.8\\
141.0	-10.5\\
135.1	-9.1\\
141.8	-10.5\\
138.6	-9.8\\
141.7	-10.1\\
129.6	-7.2\\
141.2	-10.7\\
133.8	-8.4\\
139.4	-10.3\\
146.3	-10.6\\
137.7	-8.6\\
127.6	-5.6\\
135.3	-8.9\\
135.7	-8.8\\
135.4	-9.1\\
140.8	-10.0\\
134.7	-8.0\\
139.0	-10.1\\
142.6	-10.5\\
143.3	-10.8\\
139.2	-10.1\\
143.4	-11.2\\
133.8	-8.7\\
143.2	-10.0\\
137.5	-9.4\\
143.0	-9.0\\
128.8	-6.8\\
146.7	-11.6\\
145.0	-11.5\\
141.2	-9.7\\
149.8	-11.5\\
135.4	-9.0\\
151.7	-11.2\\
145.4	-11.5\\
138.3	-10.0\\
132.8	-8.4\\
150.0	-10.8\\
146.4	-11.4\\
143.6	-10.8\\
150.4	-12.6\\
144.3	-10.8\\
141.2	-10.4\\
148.2	-12.1\\
143.6	-10.4\\
144.8	-10.5\\
147.6	-12.0\\
146.6	-11.5\\
136.8	-9.0\\
133.1	-7.6\\
134.6	-8.9\\
140.2	-9.9\\
140.0	-9.9\\
138.6	-9.8\\
139.5	-10.1\\
139.6	-10.3\\
145.4	-10.5\\
144.5	-10.4\\
140.8	-10.2\\
134.1	-8.6\\
137.1	-9.2\\
135.2	-8.7\\
137.9	-9.8\\
136.2	-8.3\\
134.9	-8.1\\
147.1	-10.9\\
151.1	-11.9\\
146.5	-11.8\\
135.6	-8.6\\
138.9	-10.0\\
148.8	-11.7\\
124.5	-5.4\\
145.7	-10.4\\
141.0	-10.3\\
145.4	-11.2\\
144.4	-11.3\\
150.4	-11.5\\
126.4	-5.3\\
144.9	-11.5\\
129.8	-5.9\\
135.6	-8.5\\
136.9	-9.0\\
149.7	-11.6\\
143.2	-9.9\\
138.3	-9.7\\
145.3	-9.5\\
142.1	-10.9\\
137.3	-8.3\\
137.1	-9.4\\
141.8	-10.8\\
146.7	-11.6\\
138.1	-9.8\\
142.3	-10.5\\
134.6	-8.7\\
140.8	-9.9\\
143.6	-10.4\\
138.8	-9.6\\
141.2	-9.9\\
138.8	-10.1\\
137.1	-9.2\\
132.8	-8.5\\
147.5	-11.4\\
137.0	-9.5\\
132.4	-8.1\\
134.4	-8.5\\
139.3	-10.0\\
136.7	-9.0\\
145.5	-8.4\\
137.9	-9.5\\
140.7	-9.8\\
129.4	-6.3\\
139.1	-9.0\\
140.0	-8.7\\
136.1	-9.2\\
149.8	-11.6\\
132.0	-7.6\\
149.8	-12.2\\
139.0	-9.8\\
147.1	-10.7\\
120.5	-5.0\\
129.3	-7.1\\
144.7	-11.2\\
130.8	-7.2\\
137.9	-8.1\\
150.6	-12.1\\
134.9	-8.4\\
138.1	-9.2\\
143.1	-10.4\\
147.5	-10.7\\
143.1	-10.0\\
145.6	-10.6\\
134.5	-8.6\\
125.8	-6.2\\
134.2	-8.2\\
128.4	-6.7\\
130.2	-7.1\\
145.0	-11.1\\
145.5	-11.4\\
131.9	-5.9\\
136.8	-9.2\\
138.5	-9.4\\
143.0	-11.1\\
143.0	-11.1\\
138.2	-9.3\\
142.0	-9.9\\
142.4	-9.1\\
144.2	-10.5\\
137.6	-9.7\\
148.7	-10.6\\
137.6	-9.1\\
137.2	-8.8\\
146.1	-10.3\\
133.6	-8.2\\
138.8	-7.7\\
148.0	-11.5\\
140.0	-10.1\\
149.6	-10.7\\
137.7	-8.3\\
149.6	-12.4\\
149.9	-12.2\\
138.7	-9.7\\
140.8	-10.3\\
135.3	-8.5\\
134.0	-8.6\\
142.4	-10.3\\
142.0	-10.2\\
147.8	-11.9\\
131.1	-7.4\\
140.6	-9.2\\
129.2	-6.7\\
145.1	-11.6\\
134.0	-7.3\\
135.6	-9.1\\
131.8	-7.5\\
136.6	-9.2\\
155.0	-11.3\\
145.9	-11.6\\
128.0	-7.1\\
122.6	-4.9\\
138.9	-9.7\\
147.7	-10.6\\
133.9	-8.5\\
145.6	-10.2\\
134.1	-8.4\\
130.7	-7.7\\
133.3	-8.1\\
139.0	-9.7\\
142.7	-11.1\\
148.1	-12.2\\
130.3	-7.2\\
138.3	-9.4\\
129.9	-6.5\\
147.1	-12.0\\
142.2	-10.7\\
140.6	-10.6\\
141.8	-10.2\\
145.9	-11.4\\
137.0	-9.4\\
136.8	-9.5\\
129.4	-6.8\\
142.5	-10.8\\
139.2	-10.1\\
138.8	-9.4\\
132.3	-7.6\\
134.3	-8.5\\
132.4	-8.4\\
136.5	-9.1\\
149.2	-11.7\\
146.0	-11.6\\
144.7	-10.5\\
139.2	-10.1\\
138.9	-9.6\\
136.7	-9.0\\
129.9	-7.0\\
130.5	-7.0\\
135.7	-9.0\\
149.1	-10.6\\
127.8	-7.0\\
139.0	-9.6\\
140.6	-9.9\\
137.5	-9.8\\
149.8	-11.9\\
126.7	-6.5\\
143.8	-10.6\\
145.2	-11.2\\
152.3	-12.2\\
140.2	-10.6\\
139.8	-9.6\\
147.7	-11.5\\
135.1	-8.6\\
140.0	-10.2\\
130.0	-7.3\\
140.9	-10.1\\
147.0	-11.7\\
141.5	-10.3\\
133.4	-8.0\\
142.7	-10.3\\
134.8	-8.6\\
141.9	-9.8\\
134.8	-8.3\\
124.7	-6.1\\
137.3	-9.4\\
145.9	-11.6\\
140.7	-10.3\\
142.7	-10.7\\
127.6	-6.4\\
143.8	-11.2\\
136.2	-9.5\\
143.3	-9.8\\
144.8	-10.5\\
140.0	-10.2\\
137.5	-9.5\\
129.6	-7.1\\
130.4	-7.4\\
128.8	-7.3\\
141.7	-10.6\\
135.4	-8.7\\
148.1	-11.9\\
126.4	-6.5\\
131.7	-7.8\\
146.4	-11.1\\
147.0	-10.9\\
133.6	-8.2\\
139.0	-9.9\\
155.8	-12.4\\
134.8	-8.9\\
146.5	-11.0\\
130.9	-7.2\\
134.2	-8.5\\
139.2	-9.8\\
144.7	-10.8\\
142.6	-10.1\\
136.2	-9.0\\
134.4	-8.9\\
131.2	-7.5\\
150.3	-10.8\\
135.2	-6.5\\
134.8	-8.7\\
144.9	-11.1\\
140.6	-10.5\\
153.4	-13.1\\
134.5	-8.8\\
137.0	-9.0\\
139.5	-9.5\\
141.5	-10.1\\
141.1	-10.3\\
136.1	-8.9\\
146.4	-11.1\\
145.4	-11.4\\
131.9	-7.5\\
139.5	-10.2\\
133.2	-8.1\\
136.6	-8.5\\
153.9	-13.1\\
123.3	-5.6\\
135.7	-8.8\\
135.0	-8.9\\
134.1	-8.3\\
147.0	-11.8\\
130.6	-7.3\\
133.4	-8.3\\
146.8	-11.8\\
135.0	-8.7\\
134.8	-9.0\\
132.6	-8.3\\
130.4	-7.4\\
148.6	-12.0\\
136.6	-9.3\\
142.8	-9.4\\
141.9	-10.1\\
144.1	-10.8\\
141.1	-10.0\\
137.3	-9.0\\
136.6	-9.3\\
130.8	-7.6\\
147.1	-11.5\\
133.2	-8.0\\
154.2	-12.7\\
144.4	-11.4\\
145.8	-11.7\\
133.2	-8.2\\
140.4	-10.2\\
138.9	-9.8\\
141.3	-9.7\\
134.4	-8.7\\
127.8	-6.9\\
142.0	-10.8\\
144.9	-10.1\\
142.4	-10.5\\
139.9	-9.0\\
128.2	-6.8\\
133.6	-8.3\\
143.5	-11.3\\
137.7	-9.0\\
135.4	-8.9\\
138.7	-9.9\\
152.3	-12.8\\
138.2	-9.1\\
138.1	-9.9\\
149.5	-12.3\\
133.7	-8.7\\
133.9	-8.3\\
137.1	-8.7\\
127.9	-6.8\\
137.5	-9.1\\
139.2	-10.3\\
150.5	-12.4\\
148.4	-11.7\\
131.0	-7.2\\
133.5	-8.0\\
153.9	-13.2\\
132.3	-8.3\\
136.7	-8.7\\
138.8	-9.7\\
140.3	-10.1\\
133.5	-8.4\\
143.1	-9.6\\
135.7	-9.3\\
133.3	-8.1\\
140.9	-9.9\\
132.7	-6.6\\
149.7	-11.9\\
138.8	-9.6\\
142.9	-9.9\\
128.5	-7.2\\
144.3	-10.9\\
142.0	-10.8\\
141.8	-9.9\\
133.5	-8.3\\
130.5	-7.2\\
136.2	-9.0\\
144.4	-10.8\\
133.9	-8.3\\
145.1	-11.6\\
127.5	-6.7\\
136.3	-8.9\\
142.9	-9.9\\
139.9	-10.1\\
136.0	-9.1\\
149.2	-12.4\\
144.2	-10.4\\
147.6	-12.0\\
147.2	-11.9\\
132.9	-8.1\\
128.7	-7.3\\
136.0	-9.2\\
127.0	-6.7\\
144.3	-10.5\\
145.7	-11.0\\
147.3	-11.5\\
140.2	-9.3\\
138.8	-9.5\\
132.2	-7.9\\
135.0	-8.5\\
140.2	-10.5\\
143.8	-10.9\\
142.4	-10.8\\
150.3	-12.3\\
140.5	-9.7\\
133.1	-7.7\\
127.5	-6.7\\
139.4	-10.3\\
143.9	-10.7\\
129.5	-7.0\\
155.1	-11.6\\
142.2	-10.6\\
141.7	-10.2\\
143.9	-10.5\\
143.8	-11.1\\
144.7	-10.8\\
137.5	-9.3\\
132.9	-8.3\\
124.6	-6.1\\
141.3	-10.6\\
138.2	-9.3\\
146.4	-11.8\\
134.1	-8.6\\
138.4	-9.2\\
138.8	-10.0\\
134.1	-8.7\\
140.6	-10.1\\
141.8	-10.2\\
131.7	-7.5\\
141.8	-10.0\\
136.1	-8.3\\
138.3	-9.8\\
138.8	-9.6\\
126.6	-6.5\\
142.6	-10.7\\
138.8	-10.2\\
129.0	-6.0\\
131.9	-7.9\\
149.4	-10.8\\
141.0	-10.6\\
140.1	-10.5\\
140.1	-10.1\\
135.5	-9.1\\
146.3	-11.2\\
134.6	-8.6\\
127.5	-6.3\\
150.2	-12.5\\
142.7	-10.0\\
146.1	-10.6\\
135.8	-8.9\\
138.9	-9.7\\
138.0	-9.9\\
132.9	-8.4\\
150.5	-12.6\\
153.2	-11.5\\
139.4	-9.3\\
135.6	-8.6\\
136.4	-8.8\\
142.2	-11.0\\
137.5	-8.3\\
143.6	-10.9\\
138.0	-10.0\\
141.0	-9.6\\
134.1	-8.8\\
149.7	-11.6\\
135.6	-9.0\\
145.2	-10.7\\
140.1	-9.2\\
132.5	-8.0\\
144.5	-10.8\\
143.0	-10.9\\
145.5	-10.9\\
139.4	-10.1\\
126.7	-5.9\\
133.6	-8.7\\
154.9	-11.8\\
145.4	-11.4\\
141.9	-9.9\\
125.1	-6.2\\
139.1	-9.7\\
144.4	-10.5\\
139.6	-10.3\\
142.0	-10.9\\
144.6	-11.0\\
137.8	-9.2\\
142.7	-10.9\\
132.5	-7.6\\
133.4	-8.1\\
131.5	-7.8\\
131.9	-7.4\\
143.4	-9.6\\
135.3	-9.0\\
150.1	-12.5\\
135.0	-7.8\\
126.9	-6.6\\
143.0	-11.0\\
150.1	-12.4\\
145.4	-11.0\\
144.8	-10.6\\
130.6	-7.7\\
132.7	-7.3\\
132.9	-7.8\\
134.9	-9.1\\
138.8	-9.3\\
149.0	-12.1\\
140.3	-10.2\\
137.0	-9.3\\
134.0	-7.7\\
147.6	-11.0\\
152.3	-11.1\\
137.6	-9.7\\
139.5	-10.1\\
145.9	-11.4\\
137.1	-9.4\\
139.6	-9.8\\
141.5	-10.6\\
131.5	-7.2\\
145.2	-11.2\\
148.8	-12.0\\
139.0	-10.1\\
133.2	-8.2\\
136.4	-7.6\\
144.6	-11.0\\
140.0	-9.8\\
140.3	-10.2\\
142.3	-11.0\\
143.8	-10.1\\
145.0	-11.2\\
143.9	-11.3\\
140.9	-9.7\\
156.2	-13.0\\
137.6	-9.9\\
134.2	-8.8\\
134.9	-9.0\\
145.0	-10.8\\
130.9	-6.8\\
142.3	-10.9\\
146.6	-11.8\\
144.0	-10.4\\
136.9	-9.2\\
141.7	-10.3\\
131.2	-7.8\\
136.9	-8.1\\
142.9	-11.0\\
144.1	-10.8\\
125.0	-5.5\\
135.0	-8.6\\
146.9	-10.9\\
135.8	-9.0\\
136.6	-8.7\\
139.2	-9.7\\
153.5	-12.8\\
152.7	-11.6\\
143.0	-10.6\\
141.2	-10.4\\
148.2	-11.9\\
138.7	-9.7\\
140.1	-10.6\\
139.1	-9.1\\
141.3	-10.2\\
146.1	-11.0\\
134.3	-8.4\\
137.8	-7.0\\
139.3	-9.6\\
137.3	-9.4\\
137.8	-9.2\\
148.1	-11.8\\
138.1	-9.8\\
141.2	-10.1\\
133.2	-8.2\\
131.3	-7.5\\
130.4	-6.9\\
138.0	-9.5\\
139.9	-10.1\\
146.3	-11.8\\
144.8	-10.4\\
142.8	-10.6\\
139.5	-10.0\\
144.3	-10.0\\
125.9	-6.1\\
149.2	-9.8\\
141.7	-10.5\\
131.6	-8.1\\
153.4	-11.9\\
135.6	-9.1\\
136.7	-8.6\\
136.3	-8.6\\
153.2	-11.6\\
139.2	-9.2\\
140.0	-8.9\\
143.9	-11.2\\
150.2	-11.6\\
148.9	-12.1\\
130.0	-7.4\\
130.3	-7.5\\
135.4	-8.9\\
148.3	-11.1\\
136.3	-9.4\\
140.0	-10.0\\
128.4	-6.5\\
141.1	-10.5\\
145.0	-11.4\\
138.9	-9.7\\
131.6	-8.0\\
139.6	-9.9\\
138.6	-9.7\\
137.2	-9.6\\
139.7	-10.2\\
140.3	-10.5\\
145.7	-11.3\\
135.6	-9.2\\
136.5	-8.8\\
137.6	-8.8\\
139.0	-10.3\\
140.3	-9.8\\
150.3	-11.2\\
153.8	-12.2\\
137.1	-9.6\\
149.2	-10.7\\
142.7	-10.9\\
132.5	-8.4\\
141.1	-9.2\\
136.8	-9.0\\
140.7	-9.9\\
145.9	-10.5\\
143.9	-10.3\\
136.1	-9.4\\
143.0	-10.4\\
144.2	-8.2\\
129.5	-7.4\\
131.2	-6.2\\
136.1	-8.7\\
135.7	-8.9\\
140.9	-9.8\\
141.4	-9.8\\
143.0	-10.9\\
135.0	-8.9\\
133.1	-8.2\\
141.2	-10.7\\
134.3	-8.8\\
142.7	-10.7\\
134.2	-8.7\\
133.9	-8.2\\
147.1	-12.0\\
142.5	-10.4\\
136.9	-9.2\\
136.1	-9.1\\
136.3	-9.3\\
147.2	-10.8\\
143.5	-10.8\\
134.2	-8.6\\
128.7	-7.0\\
156.4	-12.4\\
139.6	-9.4\\
142.4	-10.3\\
141.3	-10.6\\
132.9	-8.0\\
138.5	-10.1\\
141.8	-10.3\\
146.4	-11.8\\
141.9	-10.9\\
149.4	-12.4\\
126.9	-6.5\\
139.7	-9.8\\
143.2	-10.1\\
144.6	-11.4\\
138.4	-9.4\\
140.2	-10.5\\
140.4	-10.5\\
140.7	-10.1\\
142.1	-9.8\\
138.3	-7.2\\
144.2	-10.2\\
140.7	-10.4\\
140.4	-10.2\\
142.0	-8.6\\
150.1	-11.0\\
145.9	-10.6\\
133.4	-8.3\\
155.2	-11.8\\
140.3	-8.2\\
145.6	-11.6\\
141.9	-10.5\\
143.5	-10.7\\
143.5	-11.1\\
136.7	-9.1\\
142.0	-10.7\\
128.3	-6.7\\
145.8	-11.6\\
145.3	-11.2\\
138.6	-9.8\\
146.0	-11.0\\
145.4	-11.6\\
158.0	-13.9\\
146.4	-10.2\\
133.4	-8.0\\
135.1	-8.6\\
143.5	-10.9\\
143.5	-10.0\\
141.9	-10.3\\
145.2	-10.0\\
147.0	-11.7\\
131.6	-7.9\\
141.0	-10.4\\
139.5	-9.0\\
139.6	-9.9\\
136.8	-9.4\\
135.4	-8.5\\
147.7	-11.8\\
126.8	-6.0\\
129.9	-7.0\\
139.5	-9.3\\
133.2	-8.4\\
147.9	-11.4\\
136.2	-9.3\\
145.8	-11.2\\
135.8	-8.6\\
139.3	-9.8\\
141.6	-9.7\\
142.8	-10.9\\
143.9	-10.9\\
139.4	-10.3\\
145.8	-10.5\\
134.8	-8.6\\
137.8	-9.5\\
129.8	-7.3\\
131.7	-7.6\\
127.3	-6.9\\
140.0	-10.1\\
124.6	-4.5\\
144.0	-11.3\\
129.6	-7.2\\
151.2	-11.2\\
144.4	-10.4\\
131.9	-7.2\\
138.1	-9.3\\
139.2	-10.1\\
153.9	-11.5\\
138.7	-9.9\\
132.2	-7.8\\
150.7	-12.4\\
130.8	-7.8\\
141.6	-9.0\\
139.0	-9.5\\
134.9	-8.9\\
140.3	-9.4\\
139.2	-9.4\\
142.0	-10.1\\
150.4	-12.5\\
144.0	-10.9\\
138.5	-9.9\\
142.9	-10.6\\
135.1	-8.5\\
141.3	-10.4\\
139.3	-9.9\\
142.0	-10.9\\
145.9	-11.5\\
143.8	-11.1\\
155.6	-13.5\\
130.8	-7.5\\
142.4	-10.3\\
149.7	-12.2\\
134.4	-8.0\\
127.6	-6.8\\
143.0	-10.9\\
154.0	-12.2\\
137.5	-9.0\\
140.3	-10.3\\
142.9	-11.0\\
140.0	-10.1\\
145.1	-11.2\\
138.3	-9.2\\
137.8	-9.1\\
135.8	-8.5\\
135.3	-7.9\\
146.8	-11.0\\
148.2	-12.0\\
134.8	-9.0\\
141.2	-10.0\\
131.6	-7.4\\
160.8	-14.0\\
139.7	-9.1\\
149.9	-10.7\\
143.6	-9.5\\
139.4	-10.2\\
149.7	-12.1\\
131.9	-7.9\\
140.6	-10.3\\
141.0	-10.2\\
141.1	-10.0\\
132.6	-7.4\\
136.1	-9.0\\
137.5	-9.1\\
126.6	-6.3\\
127.5	-6.8\\
142.6	-10.6\\
133.2	-8.1\\
135.2	-9.0\\
145.1	-10.9\\
140.5	-10.2\\
135.1	-9.2\\
144.0	-10.8\\
149.3	-11.7\\
137.7	-9.9\\
141.1	-10.7\\
129.9	-7.0\\
146.1	-11.4\\
142.3	-10.6\\
145.0	-10.6\\
137.6	-8.1\\
127.5	-6.7\\
147.5	-11.3\\
136.5	-9.4\\
137.9	-9.0\\
143.3	-10.9\\
143.8	-11.1\\
148.5	-10.5\\
140.3	-9.8\\
144.2	-10.7\\
137.5	-9.3\\
135.0	-8.7\\
153.5	-13.3\\
153.0	-12.2\\
134.7	-8.8\\
140.2	-10.5\\
131.9	-7.5\\
143.5	-10.5\\
143.2	-10.3\\
151.3	-11.7\\
139.9	-10.2\\
138.3	-9.5\\
138.6	-10.1\\
133.8	-8.3\\
149.1	-12.0\\
147.4	-11.7\\
142.8	-10.2\\
141.2	-10.0\\
141.5	-10.5\\
142.9	-10.9\\
148.4	-11.0\\
126.0	-6.2\\
145.1	-10.3\\
148.8	-12.1\\
130.2	-7.0\\
134.2	-8.6\\
139.1	-9.8\\
138.1	-9.5\\
130.5	-5.6\\
135.9	-8.7\\
144.9	-10.6\\
147.7	-11.2\\
131.0	-7.9\\
144.0	-11.3\\
140.2	-10.3\\
140.0	-10.2\\
136.0	-8.8\\
142.2	-11.0\\
131.1	-7.7\\
137.7	-8.1\\
140.6	-10.1\\
142.5	-10.5\\
147.2	-11.9\\
133.5	-8.2\\
142.1	-10.2\\
137.6	-9.8\\
128.0	-6.8\\
145.8	-10.0\\
137.8	-9.9\\
141.7	-10.9\\
140.4	-10.0\\
135.7	-8.7\\
138.7	-9.5\\
132.9	-6.9\\
134.3	-8.1\\
143.5	-11.1\\
141.3	-10.7\\
130.0	-7.0\\
137.0	-8.1\\
130.5	-7.1\\
136.7	-8.6\\
145.4	-11.5\\
134.9	-8.3\\
138.4	-9.5\\
128.3	-7.0\\
143.0	-10.4\\
145.8	-11.1\\
143.8	-10.1\\
144.8	-11.5\\
131.5	-7.6\\
130.9	-7.7\\
147.7	-11.8\\
138.1	-9.6\\
147.1	-11.0\\
154.5	-13.2\\
151.4	-11.9\\
135.3	-9.0\\
152.6	-11.3\\
144.1	-11.2\\
136.1	-7.8\\
151.2	-11.9\\
135.6	-9.1\\
131.0	-6.6\\
146.0	-11.2\\
143.6	-10.5\\
145.2	-11.4\\
135.7	-9.0\\
133.5	-8.0\\
140.6	-10.1\\
142.1	-10.5\\
140.8	-10.7\\
147.4	-12.0\\
150.3	-12.4\\
137.7	-8.8\\
142.1	-10.9\\
129.0	-7.0\\
144.3	-11.2\\
145.2	-11.1\\
146.1	-11.6\\
133.2	-7.8\\
138.1	-9.4\\
151.9	-12.4\\
125.9	-4.7\\
145.5	-10.6\\
156.8	-12.4\\
141.6	-10.1\\
140.3	-10.5\\
142.9	-10.4\\
135.8	-9.2\\
136.9	-9.6\\
135.2	-7.2\\
134.7	-8.0\\
135.2	-8.9\\
138.5	-8.2\\
137.7	-9.9\\
143.1	-9.9\\
137.4	-9.2\\
129.0	-6.9\\
139.9	-10.2\\
145.0	-11.0\\
134.9	-8.8\\
138.2	-8.9\\
155.1	-12.4\\
147.0	-10.7\\
142.3	-10.8\\
141.7	-10.2\\
130.0	-7.4\\
132.5	-6.2\\
142.6	-10.9\\
149.9	-12.3\\
140.0	-9.7\\
150.0	-11.5\\
139.4	-9.4\\
139.9	-9.5\\
147.0	-11.3\\
139.6	-9.4\\
140.3	-9.6\\
143.3	-9.8\\
129.6	-6.9\\
138.2	-9.4\\
139.7	-9.8\\
131.2	-7.9\\
138.4	-9.8\\
134.1	-8.9\\
140.7	-10.5\\
142.1	-9.8\\
144.5	-11.0\\
145.6	-11.2\\
132.8	-7.9\\
142.6	-10.0\\
149.6	-12.2\\
148.1	-11.1\\
128.4	-6.5\\
147.7	-11.4\\
128.3	-6.8\\
140.1	-8.9\\
119.5	-4.1\\
141.2	-10.7\\
133.5	-8.4\\
142.3	-10.4\\
138.8	-9.7\\
134.1	-8.5\\
135.1	-9.2\\
142.5	-10.5\\
152.2	-11.6\\
136.9	-9.5\\
131.9	-7.6\\
129.0	-6.7\\
140.8	-9.8\\
132.9	-6.5\\
141.7	-10.6\\
138.3	-10.0\\
139.7	-10.3\\
147.4	-11.0\\
137.2	-8.8\\
134.8	-8.8\\
141.1	-9.9\\
133.9	-7.3\\
146.5	-11.8\\
134.2	-8.5\\
137.7	-9.7\\
142.4	-10.6\\
136.4	-9.5\\
142.3	-10.1\\
133.5	-8.7\\
129.8	-7.2\\
132.2	-7.4\\
132.9	-8.0\\
125.1	-6.1\\
134.4	-8.8\\
159.0	-13.1\\
135.2	-8.9\\
154.7	-13.5\\
139.2	-10.3\\
141.6	-10.5\\
138.2	-9.8\\
137.7	-9.8\\
135.7	-9.3\\
138.3	-9.2\\
132.5	-8.1\\
134.9	-8.9\\
145.2	-10.8\\
129.1	-5.8\\
159.2	-14.3\\
139.8	-9.5\\
140.9	-9.2\\
127.5	-7.0\\
128.4	-6.1\\
127.7	-6.4\\
133.6	-8.2\\
128.5	-6.5\\
143.3	-9.7\\
146.9	-11.7\\
142.0	-10.5\\
151.2	-11.5\\
140.8	-10.0\\
136.3	-9.2\\
137.7	-9.8\\
145.2	-11.5\\
132.2	-7.7\\
133.6	-8.2\\
144.3	-11.4\\
138.1	-9.0\\
139.8	-10.1\\
134.4	-8.7\\
152.6	-13.0\\
158.1	-12.5\\
144.1	-10.9\\
144.9	-11.2\\
143.2	-10.1\\
144.1	-11.3\\
133.5	-8.1\\
136.7	-9.5\\
142.8	-10.6\\
140.0	-9.8\\
138.0	-9.6\\
148.7	-11.9\\
135.5	-8.9\\
134.2	-8.2\\
132.9	-8.6\\
145.6	-11.7\\
140.2	-9.9\\
135.4	-8.5\\
130.6	-7.1\\
133.2	-8.6\\
142.3	-10.9\\
132.2	-8.3\\
145.4	-10.0\\
131.3	-7.7\\
137.0	-9.4\\
142.5	-10.2\\
137.8	-8.3\\
139.7	-10.2\\
135.8	-8.9\\
142.7	-10.8\\
136.4	-8.9\\
135.3	-9.0\\
143.8	-11.2\\
137.8	-9.0\\
132.3	-8.1\\
130.9	-7.6\\
148.2	-11.6\\
141.9	-9.2\\
143.0	-10.7\\
141.8	-10.0\\
145.6	-11.7\\
143.9	-11.2\\
147.1	-11.0\\
133.6	-8.0\\
148.2	-11.9\\
146.2	-11.3\\
136.1	-8.2\\
135.0	-8.8\\
141.5	-10.7\\
136.6	-7.6\\
133.9	-8.7\\
141.0	-10.0\\
143.6	-11.2\\
143.1	-9.2\\
136.3	-9.2\\
148.7	-12.3\\
127.0	-6.8\\
132.2	-7.8\\
145.7	-11.5\\
127.9	-6.4\\
146.6	-10.8\\
140.1	-10.1\\
148.3	-11.8\\
137.7	-9.7\\
133.1	-8.3\\
128.7	-7.1\\
125.9	-5.9\\
135.8	-9.3\\
134.9	-8.7\\
127.3	-6.3\\
143.9	-10.2\\
143.8	-10.6\\
152.4	-12.4\\
146.5	-11.6\\
145.6	-11.3\\
149.6	-11.5\\
137.3	-9.6\\
136.3	-8.7\\
127.0	-5.5\\
148.3	-11.4\\
143.4	-9.9\\
135.4	-6.9\\
136.1	-9.2\\
143.1	-10.2\\
141.7	-10.1\\
138.7	-9.8\\
138.3	-9.8\\
140.1	-10.3\\
133.7	-8.1\\
146.2	-11.4\\
151.3	-12.5\\
134.6	-8.6\\
134.7	-8.1\\
145.6	-11.4\\
136.2	-9.5\\
148.3	-11.5\\
133.2	-8.5\\
142.3	-10.6\\
146.3	-11.7\\
129.8	-6.8\\
129.9	-7.3\\
138.0	-8.9\\
139.1	-7.6\\
136.0	-8.7\\
134.8	-8.8\\
135.9	-7.0\\
146.0	-11.5\\
140.4	-9.1\\
140.3	-10.2\\
147.6	-10.8\\
143.1	-10.9\\
134.8	-9.0\\
143.8	-10.6\\
136.8	-9.1\\
138.4	-9.9\\
140.4	-10.1\\
146.0	-10.7\\
139.2	-9.5\\
141.2	-10.4\\
149.3	-11.7\\
144.5	-10.8\\
138.0	-9.3\\
150.2	-11.4\\
137.5	-9.5\\
134.7	-9.0\\
144.3	-10.8\\
142.8	-11.0\\
150.1	-12.4\\
140.4	-10.3\\
135.1	-8.7\\
138.4	-9.7\\
139.7	-9.5\\
129.1	-6.5\\
142.3	-9.1\\
135.8	-8.7\\
148.9	-11.7\\
147.4	-11.8\\
152.9	-11.9\\
136.0	-9.3\\
129.3	-7.4\\
155.2	-13.3\\
131.4	-7.7\\
138.2	-9.2\\
136.3	-8.9\\
145.9	-11.7\\
136.8	-9.0\\
134.4	-8.5\\
133.4	-8.0\\
147.2	-11.0\\
133.4	-7.8\\
128.4	-6.8\\
146.8	-11.4\\
135.3	-6.5\\
140.7	-10.7\\
139.7	-10.1\\
130.9	-7.2\\
138.3	-9.1\\
133.1	-8.0\\
138.0	-10.0\\
144.3	-10.5\\
148.9	-11.8\\
136.1	-8.8\\
131.6	-7.3\\
140.3	-10.5\\
141.0	-8.6\\
141.8	-7.7\\
135.3	-8.8\\
146.3	-11.8\\
145.5	-10.7\\
125.2	-5.3\\
137.9	-9.7\\
146.3	-11.3\\
132.9	-8.1\\
131.1	-7.3\\
144.9	-11.3\\
136.8	-9.4\\
146.3	-10.9\\
141.2	-10.6\\
142.3	-9.6\\
138.9	-9.5\\
141.0	-10.1\\
132.9	-8.2\\
137.7	-9.1\\
144.9	-10.6\\
140.6	-9.4\\
142.6	-10.9\\
144.6	-11.0\\
143.6	-11.1\\
140.0	-10.3\\
131.6	-7.5\\
134.1	-8.4\\
138.8	-9.9\\
143.3	-10.2\\
139.5	-10.0\\
143.7	-10.7\\
144.6	-10.0\\
149.4	-12.2\\
132.2	-7.9\\
148.2	-12.2\\
135.2	-7.9\\
146.1	-10.9\\
142.3	-10.5\\
134.9	-8.6\\
133.2	-8.1\\
142.0	-10.3\\
132.5	-8.0\\
133.2	-8.0\\
144.9	-10.4\\
126.6	-6.7\\
142.8	-9.9\\
137.9	-9.7\\
146.6	-11.6\\
137.3	-9.6\\
133.4	-8.6\\
145.5	-11.7\\
136.2	-9.2\\
135.4	-7.1\\
130.5	-7.9\\
143.1	-10.0\\
144.7	-11.1\\
134.6	-8.9\\
137.5	-9.7\\
141.1	-10.6\\
135.8	-9.3\\
143.7	-10.3\\
140.6	-10.5\\
134.4	-8.1\\
143.4	-10.1\\
137.4	-9.2\\
144.8	-11.1\\
143.1	-9.8\\
124.4	-6.1\\
151.0	-12.6\\
148.0	-11.0\\
133.6	-8.8\\
140.3	-8.8\\
140.1	-9.9\\
139.9	-10.2\\
135.0	-8.5\\
146.3	-11.5\\
136.7	-8.7\\
140.8	-9.9\\
137.9	-9.7\\
150.2	-12.3\\
133.3	-7.9\\
137.0	-9.3\\
147.5	-11.8\\
140.4	-10.5\\
150.8	-11.5\\
142.5	-10.5\\
141.3	-9.3\\
144.8	-11.3\\
148.5	-12.0\\
145.8	-10.7\\
137.0	-9.3\\
146.9	-11.6\\
131.4	-7.4\\
145.9	-10.6\\
140.3	-10.2\\
148.5	-11.4\\
137.1	-9.2\\
133.4	-8.2\\
134.8	-8.9\\
134.6	-9.0\\
127.6	-6.4\\
140.0	-9.7\\
145.1	-11.5\\
146.9	-11.8\\
136.8	-9.3\\
144.4	-11.3\\
136.6	-8.6\\
135.9	-9.0\\
136.3	-8.4\\
132.9	-8.5\\
132.4	-7.6\\
142.7	-10.8\\
140.6	-10.1\\
137.7	-9.6\\
133.6	-7.9\\
126.0	-4.7\\
149.3	-11.5\\
138.0	-9.6\\
143.0	-10.7\\
138.9	-9.5\\
125.4	-6.2\\
125.9	-6.4\\
136.3	-9.2\\
144.0	-9.9\\
141.1	-8.7\\
155.1	-11.6\\
146.1	-11.8\\
140.3	-9.8\\
136.9	-8.7\\
148.5	-11.1\\
143.8	-10.8\\
142.0	-10.1\\
142.2	-10.6\\
136.1	-9.2\\
142.3	-10.4\\
127.7	-6.9\\
129.9	-7.7\\
135.6	-8.4\\
124.8	-5.5\\
138.9	-9.6\\
139.9	-10.4\\
144.9	-10.5\\
130.1	-7.6\\
131.1	-6.4\\
148.0	-12.1\\
137.5	-8.6\\
148.4	-11.4\\
147.0	-10.6\\
133.9	-7.9\\
139.6	-8.7\\
128.3	-6.7\\
145.8	-11.2\\
139.8	-10.3\\
149.9	-12.4\\
151.4	-12.6\\
145.6	-10.4\\
142.6	-10.7\\
128.9	-6.4\\
133.7	-8.3\\
128.8	-7.2\\
134.3	-8.6\\
138.3	-10.0\\
129.2	-7.0\\
141.7	-10.7\\
132.9	-7.6\\
144.3	-10.3\\
131.5	-7.3\\
140.1	-10.2\\
144.2	-10.4\\
132.4	-7.9\\
141.3	-10.4\\
153.8	-11.5\\
141.4	-9.9\\
135.7	-8.9\\
142.0	-10.2\\
141.8	-10.3\\
142.2	-10.0\\
133.0	-8.1\\
132.3	-7.8\\
136.4	-7.5\\
141.2	-10.0\\
129.9	-7.3\\
139.1	-8.5\\
147.8	-10.9\\
143.3	-10.7\\
146.8	-11.4\\
136.3	-9.2\\
137.3	-9.3\\
149.6	-12.2\\
146.8	-10.9\\
130.2	-7.4\\
141.7	-10.0\\
134.5	-8.8\\
136.4	-8.8\\
143.1	-11.2\\
148.0	-10.9\\
137.2	-9.3\\
143.7	-9.8\\
134.8	-8.7\\
149.5	-11.6\\
138.9	-9.5\\
136.4	-8.9\\
131.4	-7.4\\
135.8	-9.3\\
142.0	-10.8\\
143.4	-8.4\\
137.6	-8.6\\
151.6	-12.8\\
146.8	-10.9\\
140.5	-9.7\\
145.6	-11.7\\
130.5	-6.5\\
134.1	-8.3\\
141.4	-10.4\\
134.9	-8.3\\
131.1	-6.5\\
146.7	-11.7\\
131.3	-8.1\\
138.3	-10.0\\
147.0	-11.3\\
132.4	-8.4\\
137.2	-8.9\\
143.2	-10.7\\
137.8	-9.6\\
135.7	-9.1\\
142.1	-10.2\\
156.8	-11.6\\
144.0	-10.7\\
153.8	-11.5\\
134.6	-8.1\\
147.4	-11.8\\
148.4	-11.5\\
141.2	-9.8\\
143.5	-11.2\\
132.2	-7.9\\
129.7	-7.1\\
134.1	-6.5\\
153.4	-11.8\\
132.1	-7.6\\
146.4	-11.5\\
137.9	-9.6\\
144.9	-10.0\\
139.1	-9.9\\
145.1	-11.5\\
140.3	-10.5\\
137.0	-9.3\\
140.5	-9.9\\
144.5	-11.3\\
134.8	-8.7\\
138.1	-9.5\\
149.7	-12.2\\
140.5	-10.3\\
145.2	-11.5\\
135.9	-9.2\\
145.2	-10.7\\
133.8	-8.7\\
148.7	-12.0\\
136.9	-8.1\\
151.4	-11.6\\
144.1	-10.2\\
138.1	-9.1\\
148.1	-11.7\\
128.9	-6.6\\
143.9	-10.4\\
140.9	-10.6\\
137.5	-9.6\\
127.6	-6.2\\
132.9	-7.1\\
129.9	-7.1\\
139.5	-9.8\\
139.7	-9.4\\
143.1	-10.9\\
143.0	-10.7\\
129.5	-6.8\\
139.5	-10.3\\
144.5	-11.4\\
152.2	-12.6\\
146.7	-11.3\\
130.5	-7.1\\
130.9	-7.2\\
142.1	-10.0\\
149.2	-12.3\\
130.5	-7.6\\
138.4	-9.4\\
142.8	-10.6\\
138.5	-8.9\\
137.8	-10.0\\
138.9	-9.2\\
141.9	-10.8\\
143.2	-9.6\\
140.8	-9.6\\
139.5	-10.1\\
136.3	-9.3\\
141.1	-10.6\\
154.6	-11.7\\
146.9	-11.6\\
136.7	-9.6\\
135.3	-7.2\\
129.9	-7.5\\
140.6	-9.5\\
142.2	-10.4\\
141.9	-10.8\\
139.6	-10.0\\
135.3	-9.0\\
144.2	-11.0\\
137.7	-9.5\\
140.9	-10.6\\
131.5	-8.0\\
140.4	-9.9\\
131.5	-8.0\\
142.9	-10.5\\
143.1	-10.0\\
129.6	-7.5\\
148.1	-11.0\\
141.6	-9.7\\
138.8	-10.2\\
140.0	-9.9\\
144.6	-11.3\\
131.8	-7.4\\
140.5	-9.6\\
137.1	-8.5\\
143.6	-11.2\\
137.7	-9.4\\
128.8	-6.3\\
159.3	-13.8\\
131.9	-8.2\\
148.4	-12.2\\
135.2	-9.0\\
147.1	-11.0\\
139.4	-9.7\\
136.2	-8.2\\
141.5	-10.8\\
153.6	-11.6\\
133.6	-8.3\\
135.4	-9.0\\
123.0	-5.3\\
123.9	-5.6\\
144.7	-11.5\\
147.4	-11.7\\
139.2	-9.2\\
142.1	-10.1\\
153.2	-11.6\\
133.8	-8.1\\
146.1	-11.1\\
147.0	-11.3\\
143.1	-10.6\\
139.8	-10.3\\
140.8	-10.5\\
134.7	-8.5\\
136.3	-8.8\\
133.0	-8.3\\
137.9	-8.5\\
134.9	-8.8\\
142.9	-10.2\\
145.6	-11.7\\
148.0	-11.9\\
139.4	-9.7\\
121.2	-5.2\\
141.1	-9.0\\
148.0	-11.0\\
132.2	-7.9\\
134.6	-8.4\\
128.2	-6.7\\
142.0	-10.7\\
151.2	-12.8\\
144.0	-11.3\\
129.5	-7.1\\
133.9	-8.7\\
137.1	-8.9\\
138.4	-8.9\\
137.2	-9.3\\
150.8	-11.6\\
148.4	-12.2\\
135.0	-8.6\\
135.3	-9.0\\
128.8	-7.3\\
145.4	-11.5\\
137.6	-9.8\\
129.8	-6.9\\
143.5	-10.3\\
133.2	-8.5\\
147.4	-11.3\\
144.6	-10.5\\
134.1	-8.8\\
141.6	-10.0\\
147.8	-11.3\\
141.1	-10.6\\
126.5	-6.0\\
144.7	-11.5\\
145.2	-11.3\\
139.3	-10.1\\
141.5	-10.8\\
137.0	-9.4\\
131.0	-7.3\\
138.7	-7.9\\
143.3	-11.1\\
142.7	-11.0\\
134.2	-8.5\\
135.9	-8.9\\
150.4	-12.7\\
131.4	-7.6\\
141.4	-9.2\\
132.8	-7.7\\
146.6	-11.2\\
144.8	-11.4\\
137.7	-9.8\\
141.4	-9.7\\
140.8	-9.7\\
138.6	-9.5\\
135.8	-8.0\\
135.5	-9.0\\
146.8	-10.1\\
138.6	-9.5\\
142.1	-10.3\\
145.2	-11.5\\
139.1	-10.0\\
144.1	-10.7\\
131.5	-7.6\\
145.9	-11.5\\
137.1	-9.7\\
135.4	-9.1\\
136.8	-9.0\\
139.0	-10.0\\
134.9	-7.7\\
147.8	-12.1\\
143.6	-10.8\\
136.4	-9.5\\
131.8	-7.7\\
143.8	-10.1\\
141.3	-10.1\\
139.3	-9.7\\
136.0	-9.3\\
142.8	-10.6\\
128.9	-6.4\\
132.5	-8.0\\
141.7	-8.4\\
136.6	-9.4\\
142.0	-10.1\\
145.4	-11.1\\
130.7	-7.7\\
139.8	-9.6\\
153.5	-11.5\\
145.8	-11.7\\
150.3	-12.6\\
139.4	-9.9\\
128.3	-6.7\\
147.4	-11.1\\
140.9	-10.2\\
140.5	-9.9\\
131.6	-7.7\\
135.6	-8.9\\
147.5	-11.8\\
141.4	-10.7\\
151.5	-12.7\\
144.0	-10.2\\
153.0	-13.1\\
146.4	-10.7\\
140.4	-10.6\\
140.3	-9.8\\
134.6	-8.2\\
138.5	-8.8\\
146.4	-11.7\\
140.3	-10.4\\
132.0	-8.1\\
129.9	-7.7\\
139.2	-10.0\\
128.0	-6.3\\
140.5	-10.0\\
154.7	-13.3\\
142.3	-11.0\\
143.1	-10.4\\
143.4	-10.9\\
138.4	-9.6\\
140.9	-10.7\\
134.3	-8.9\\
139.4	-9.8\\
139.7	-10.4\\
150.2	-12.6\\
127.8	-6.1\\
145.2	-11.0\\
137.8	-9.8\\
148.3	-11.4\\
139.8	-10.0\\
139.6	-8.8\\
147.6	-11.5\\
146.5	-11.1\\
141.2	-10.7\\
153.1	-11.2\\
136.5	-9.4\\
135.3	-8.9\\
137.4	-9.8\\
142.1	-10.5\\
137.4	-7.9\\
138.3	-9.5\\
135.0	-8.9\\
147.7	-11.3\\
135.6	-8.3\\
141.9	-10.3\\
141.3	-10.6\\
136.3	-7.4\\
145.9	-11.3\\
148.9	-11.1\\
149.7	-11.6\\
139.2	-8.3\\
135.7	-8.8\\
145.3	-10.3\\
145.1	-10.6\\
155.1	-12.7\\
146.6	-10.7\\
147.2	-11.1\\
143.9	-10.5\\
145.2	-11.1\\
137.7	-9.2\\
155.2	-12.0\\
145.7	-10.5\\
141.3	-9.9\\
144.3	-10.1\\
132.8	-6.8\\
154.0	-13.1\\
134.4	-9.0\\
144.1	-11.1\\
145.7	-11.1\\
135.6	-9.0\\
135.5	-8.3\\
133.0	-8.3\\
131.9	-7.3\\
137.9	-9.5\\
151.0	-11.5\\
140.3	-9.9\\
129.1	-7.4\\
131.9	-7.9\\
136.6	-8.8\\
149.7	-12.4\\
132.6	-8.5\\
147.3	-12.0\\
129.8	-7.2\\
141.5	-10.6\\
139.7	-10.2\\
139.5	-10.4\\
143.6	-9.4\\
140.7	-9.4\\
147.9	-12.1\\
146.2	-11.6\\
143.9	-10.0\\
141.3	-10.8\\
134.8	-8.8\\
151.6	-11.4\\
146.3	-11.8\\
148.8	-10.7\\
128.0	-6.3\\
142.3	-10.5\\
132.4	-8.4\\
143.9	-10.0\\
134.2	-8.0\\
137.8	-10.0\\
123.5	-5.6\\
148.2	-10.9\\
141.0	-10.4\\
132.9	-7.9\\
141.3	-9.7\\
146.7	-11.8\\
134.7	-8.2\\
150.6	-11.9\\
138.7	-10.2\\
148.7	-12.3\\
131.6	-7.5\\
147.7	-11.9\\
146.4	-11.8\\
139.1	-9.9\\
127.3	-6.6\\
155.8	-13.5\\
137.9	-8.3\\
140.7	-10.0\\
141.2	-10.4\\
140.4	-9.8\\
126.5	-5.8\\
136.7	-9.6\\
148.1	-10.2\\
148.5	-10.5\\
134.9	-8.7\\
142.7	-10.1\\
133.6	-6.6\\
147.3	-10.2\\
140.5	-10.7\\
145.2	-10.9\\
143.1	-10.7\\
139.7	-10.0\\
125.8	-5.8\\
152.1	-12.0\\
145.8	-11.4\\
145.7	-11.5\\
137.2	-9.6\\
139.7	-9.1\\
125.9	-4.8\\
133.0	-8.6\\
144.2	-11.4\\
141.3	-10.0\\
125.4	-5.6\\
145.3	-11.6\\
140.8	-10.0\\
139.6	-9.7\\
149.4	-12.0\\
134.8	-8.5\\
131.9	-8.1\\
134.3	-8.3\\
141.0	-9.1\\
143.1	-10.8\\
141.4	-10.4\\
134.2	-8.3\\
137.3	-8.2\\
136.8	-9.6\\
139.4	-9.8\\
142.9	-9.4\\
144.7	-11.4\\
150.6	-12.3\\
140.5	-9.9\\
137.8	-8.6\\
132.4	-7.9\\
151.4	-12.6\\
136.0	-9.3\\
142.0	-10.4\\
140.1	-9.9\\
141.1	-10.3\\
144.4	-11.1\\
145.8	-11.5\\
147.6	-12.0\\
133.9	-8.2\\
122.1	-5.5\\
147.1	-11.8\\
134.9	-7.7\\
133.2	-8.3\\
144.3	-11.2\\
140.3	-9.8\\
133.5	-8.5\\
143.3	-11.3\\
146.1	-11.8\\
135.2	-9.0\\
148.3	-11.5\\
148.7	-12.3\\
161.8	-13.8\\
137.7	-9.5\\
144.0	-11.3\\
139.2	-10.3\\
131.7	-7.6\\
143.0	-10.9\\
154.1	-11.8\\
148.1	-12.0\\
137.6	-8.4\\
133.7	-8.1\\
146.1	-11.0\\
152.7	-12.8\\
141.4	-9.9\\
122.6	-5.6\\
144.1	-11.0\\
142.4	-9.9\\
130.8	-7.5\\
137.1	-9.2\\
145.8	-10.9\\
146.1	-11.4\\
132.7	-7.7\\
142.3	-10.7\\
130.5	-7.0\\
132.5	-7.5\\
151.1	-10.9\\
137.9	-9.5\\
136.9	-9.3\\
141.8	-10.4\\
146.3	-11.3\\
128.5	-6.9\\
140.8	-10.0\\
137.1	-9.1\\
164.5	-15.4\\
144.5	-10.2\\
146.9	-11.6\\
145.0	-11.2\\
153.3	-12.9\\
141.8	-10.0\\
137.7	-9.3\\
138.4	-7.3\\
143.0	-10.8\\
138.9	-9.4\\
147.1	-11.7\\
144.6	-11.5\\
144.6	-10.0\\
137.5	-9.5\\
129.3	-6.8\\
134.5	-8.7\\
145.4	-10.7\\
142.0	-10.1\\
143.6	-10.2\\
143.5	-10.1\\
134.8	-8.7\\
135.1	-8.9\\
150.9	-11.6\\
134.2	-8.7\\
128.6	-6.3\\
137.2	-8.4\\
149.7	-12.5\\
147.4	-11.1\\
124.4	-5.7\\
152.3	-12.8\\
128.4	-6.5\\
142.9	-10.9\\
155.9	-12.4\\
146.9	-11.1\\
132.7	-6.9\\
134.6	-8.9\\
144.3	-10.4\\
150.0	-12.2\\
132.9	-8.5\\
141.8	-11.0\\
138.2	-9.6\\
142.6	-10.4\\
132.0	-7.7\\
127.1	-6.8\\
138.1	-9.2\\
145.2	-11.0\\
135.3	-8.6\\
134.4	-8.2\\
133.5	-8.0\\
132.1	-7.8\\
147.3	-11.5\\
140.8	-9.8\\
140.6	-10.1\\
136.9	-9.4\\
153.4	-11.5\\
145.1	-11.0\\
145.7	-10.6\\
150.5	-10.2\\
136.7	-9.4\\
144.4	-10.8\\
138.4	-9.5\\
138.4	-8.7\\
142.8	-11.0\\
150.9	-11.1\\
136.1	-9.1\\
143.6	-10.8\\
129.5	-7.0\\
148.0	-11.9\\
138.9	-9.5\\
127.9	-6.5\\
136.9	-8.1\\
141.2	-10.1\\
143.9	-11.0\\
141.4	-9.7\\
147.0	-10.9\\
132.4	-7.7\\
144.9	-11.1\\
128.3	-6.6\\
144.5	-9.9\\
145.0	-10.8\\
142.2	-10.6\\
138.0	-9.7\\
141.3	-10.6\\
133.5	-7.8\\
125.8	-6.0\\
140.2	-10.1\\
135.6	-8.8\\
135.2	-9.0\\
131.3	-7.7\\
131.0	-7.2\\
150.1	-12.6\\
142.2	-10.7\\
135.0	-8.1\\
147.9	-9.5\\
135.8	-6.6\\
145.4	-11.0\\
133.9	-8.4\\
131.3	-8.0\\
125.3	-6.0\\
138.5	-9.5\\
147.3	-11.9\\
149.4	-12.3\\
135.9	-9.3\\
137.8	-9.6\\
147.3	-12.1\\
149.4	-12.2\\
129.7	-6.9\\
140.7	-9.9\\
138.3	-9.4\\
132.1	-8.1\\
141.3	-10.2\\
147.8	-11.7\\
137.4	-8.6\\
151.6	-11.2\\
134.1	-8.4\\
144.4	-9.8\\
140.6	-10.1\\
126.5	-4.9\\
137.0	-9.6\\
141.8	-10.0\\
132.3	-7.8\\
143.3	-11.1\\
133.8	-8.0\\
152.4	-11.5\\
137.1	-9.3\\
143.7	-10.9\\
142.1	-10.9\\
142.4	-11.0\\
134.3	-8.4\\
135.4	-9.2\\
159.4	-13.8\\
145.8	-11.6\\
137.9	-9.5\\
127.6	-6.4\\
139.9	-9.7\\
149.9	-11.3\\
130.6	-7.9\\
143.8	-11.3\\
140.7	-10.6\\
144.8	-11.2\\
145.5	-10.6\\
141.2	-9.6\\
135.4	-8.6\\
137.8	-9.3\\
143.8	-11.0\\
122.2	-5.5\\
134.1	-8.8\\
144.7	-10.8\\
144.6	-10.6\\
142.2	-11.0\\
141.8	-10.2\\
152.1	-11.7\\
131.0	-7.3\\
146.9	-11.7\\
146.4	-10.7\\
144.8	-10.8\\
144.0	-11.1\\
143.5	-10.6\\
145.0	-10.7\\
130.7	-7.9\\
132.5	-8.0\\
132.3	-7.9\\
146.7	-11.6\\
147.1	-9.2\\
141.2	-9.3\\
160.4	-13.0\\
140.8	-9.9\\
138.1	-9.6\\
136.9	-9.2\\
132.4	-7.7\\
144.8	-10.4\\
142.5	-10.5\\
131.4	-7.6\\
134.4	-8.7\\
147.0	-10.9\\
142.1	-9.9\\
133.2	-7.8\\
135.5	-9.2\\
138.0	-9.6\\
141.0	-10.5\\
132.9	-8.2\\
143.6	-10.6\\
132.5	-7.9\\
135.6	-9.0\\
144.8	-9.8\\
139.8	-9.5\\
128.9	-7.0\\
141.0	-10.6\\
141.0	-10.0\\
140.8	-10.1\\
142.7	-10.8\\
126.9	-6.7\\
133.1	-8.3\\
134.9	-8.6\\
133.0	-7.9\\
137.6	-9.8\\
136.3	-9.2\\
135.4	-9.0\\
133.8	-8.7\\
132.9	-8.1\\
144.0	-11.3\\
141.1	-9.9\\
137.4	-9.0\\
128.9	-7.3\\
144.4	-11.1\\
151.2	-11.1\\
139.0	-10.1\\
132.2	-7.8\\
133.4	-8.7\\
149.4	-11.1\\
143.0	-10.6\\
138.0	-8.9\\
146.0	-11.4\\
145.7	-10.7\\
145.6	-10.6\\
148.5	-11.7\\
139.3	-9.6\\
148.1	-10.3\\
140.6	-10.4\\
134.0	-8.2\\
133.7	-6.4\\
139.2	-9.8\\
138.2	-10.1\\
139.0	-9.3\\
123.9	-5.8\\
138.9	-9.5\\
132.2	-8.0\\
132.0	-6.3\\
135.5	-9.1\\
135.7	-9.4\\
149.4	-12.4\\
138.9	-9.5\\
131.7	-7.8\\
148.8	-12.0\\
144.5	-10.1\\
130.5	-7.5\\
128.2	-5.4\\
133.9	-8.5\\
132.2	-7.9\\
139.9	-9.3\\
131.9	-7.7\\
134.1	-8.6\\
136.3	-9.1\\
137.1	-9.3\\
135.4	-7.9\\
132.7	-6.5\\
142.1	-11.0\\
137.8	-9.7\\
134.9	-8.8\\
137.7	-9.6\\
135.5	-9.2\\
144.5	-11.1\\
153.3	-12.9\\
132.4	-7.8\\
137.4	-9.5\\
143.5	-10.3\\
140.4	-9.7\\
154.4	-13.3\\
136.5	-9.2\\
144.1	-11.2\\
145.6	-10.5\\
144.7	-10.5\\
141.9	-10.9\\
154.5	-11.3\\
136.9	-8.7\\
137.0	-9.0\\
134.3	-8.5\\
137.0	-9.4\\
130.9	-7.5\\
144.0	-10.9\\
135.9	-9.2\\
136.6	-9.2\\
134.6	-8.9\\
140.2	-10.3\\
141.3	-9.6\\
131.0	-7.4\\
133.8	-8.6\\
144.4	-10.8\\
151.6	-11.0\\
132.1	-8.2\\
143.6	-10.0\\
146.8	-11.8\\
136.2	-8.6\\
143.4	-10.5\\
138.5	-9.6\\
123.5	-5.8\\
140.6	-10.2\\
142.4	-10.8\\
138.5	-9.7\\
127.4	-6.6\\
139.7	-10.4\\
147.0	-11.9\\
142.0	-8.4\\
140.4	-10.1\\
136.7	-9.3\\
141.5	-10.0\\
148.8	-10.7\\
135.8	-8.9\\
134.5	-8.6\\
147.4	-11.8\\
131.7	-8.0\\
143.6	-10.4\\
133.3	-8.6\\
144.3	-10.8\\
145.0	-10.7\\
140.1	-10.5\\
136.6	-8.2\\
144.9	-10.9\\
148.5	-11.2\\
143.0	-10.7\\
139.7	-9.8\\
136.5	-9.1\\
146.5	-11.8\\
137.5	-9.2\\
141.2	-9.6\\
166.9	-15.9\\
142.3	-10.5\\
134.1	-8.6\\
133.9	-8.6\\
136.7	-9.6\\
142.1	-9.4\\
140.0	-9.8\\
147.2	-11.2\\
128.7	-6.6\\
137.4	-9.6\\
142.7	-9.8\\
137.6	-7.1\\
139.7	-10.0\\
141.1	-10.0\\
132.3	-8.2\\
128.3	-7.2\\
131.8	-8.0\\
141.1	-9.5\\
134.1	-7.2\\
136.3	-6.9\\
132.5	-8.0\\
149.0	-12.1\\
140.8	-10.2\\
142.1	-10.2\\
133.9	-8.6\\
152.4	-12.8\\
135.0	-9.1\\
136.4	-9.4\\
139.2	-8.9\\
139.4	-9.4\\
141.4	-10.1\\
138.4	-9.6\\
140.3	-9.6\\
142.9	-11.0\\
134.0	-8.7\\
138.3	-9.2\\
145.1	-11.6\\
141.1	-10.7\\
133.6	-8.4\\
141.3	-9.8\\
131.7	-7.4\\
151.2	-12.1\\
148.9	-11.0\\
143.7	-10.2\\
133.7	-8.0\\
137.1	-8.9\\
142.5	-11.1\\
146.7	-10.9\\
147.1	-11.9\\
138.2	-9.8\\
144.2	-11.3\\
138.3	-9.7\\
130.0	-7.3\\
142.0	-10.5\\
143.2	-10.6\\
149.2	-11.7\\
144.5	-10.3\\
133.1	-7.9\\
141.2	-10.8\\
144.2	-11.4\\
137.9	-9.1\\
155.6	-12.3\\
142.1	-10.7\\
149.8	-11.3\\
139.6	-9.9\\
153.7	-11.3\\
141.1	-10.5\\
143.2	-10.1\\
137.9	-9.6\\
138.1	-9.4\\
140.9	-10.1\\
141.7	-9.3\\
139.7	-10.4\\
136.4	-9.0\\
138.6	-9.5\\
143.7	-10.4\\
153.8	-12.4\\
141.1	-10.3\\
141.4	-10.1\\
146.7	-10.7\\
148.5	-12.2\\
143.2	-10.8\\
150.5	-12.0\\
138.6	-9.9\\
143.1	-8.0\\
142.3	-10.9\\
141.5	-10.5\\
139.0	-9.4\\
135.5	-8.4\\
143.7	-10.6\\
138.2	-9.0\\
147.7	-12.1\\
136.1	-9.0\\
128.1	-6.4\\
147.8	-11.9\\
140.1	-8.2\\
156.5	-12.4\\
139.4	-9.9\\
139.3	-10.0\\
137.7	-9.5\\
138.8	-9.2\\
137.6	-6.9\\
144.5	-10.8\\
148.7	-11.8\\
143.4	-11.0\\
146.6	-10.8\\
134.8	-8.7\\
145.1	-11.2\\
145.8	-9.9\\
147.6	-11.7\\
151.3	-12.2\\
150.1	-12.5\\
129.8	-7.2\\
139.2	-9.8\\
142.1	-10.6\\
144.0	-11.2\\
142.7	-10.8\\
140.5	-10.1\\
135.1	-8.2\\
143.4	-10.4\\
146.4	-11.4\\
137.5	-8.2\\
132.7	-7.9\\
146.5	-11.4\\
144.1	-11.3\\
130.3	-7.5\\
141.4	-10.3\\
139.3	-10.0\\
134.1	-7.9\\
152.3	-12.9\\
141.4	-10.5\\
149.8	-12.0\\
146.4	-11.4\\
145.9	-11.5\\
131.6	-7.5\\
139.0	-9.8\\
135.7	-9.3\\
151.0	-12.0\\
136.1	-8.6\\
146.3	-10.9\\
139.6	-10.4\\
136.8	-9.3\\
127.1	-6.1\\
142.9	-9.8\\
144.4	-10.6\\
145.2	-11.4\\
147.5	-11.7\\
144.9	-11.5\\
135.6	-9.1\\
139.6	-9.5\\
138.5	-10.0\\
151.8	-12.5\\
143.1	-10.7\\
131.6	-6.2\\
129.2	-5.7\\
145.4	-11.1\\
143.9	-11.2\\
140.5	-10.6\\
137.7	-8.7\\
137.6	-8.7\\
139.3	-9.3\\
139.5	-10.2\\
144.2	-11.3\\
148.4	-12.1\\
131.8	-6.4\\
138.7	-10.2\\
141.0	-10.6\\
132.8	-8.5\\
151.8	-12.7\\
133.0	-8.6\\
146.5	-10.8\\
127.0	-5.3\\
133.6	-8.6\\
132.2	-8.3\\
148.9	-12.3\\
150.5	-11.9\\
140.0	-10.3\\
138.9	-9.6\\
143.7	-11.3\\
135.5	-8.6\\
140.5	-10.4\\
138.1	-9.1\\
135.3	-8.9\\
144.9	-11.0\\
146.6	-11.1\\
139.7	-9.4\\
133.2	-8.0\\
141.9	-10.4\\
126.1	-6.1\\
141.4	-10.3\\
132.4	-8.2\\
133.9	-8.8\\
140.2	-10.5\\
132.8	-8.0\\
142.7	-10.7\\
137.9	-9.7\\
139.3	-9.6\\
143.1	-10.7\\
137.9	-9.4\\
136.1	-9.1\\
130.1	-6.7\\
148.0	-10.3\\
157.1	-12.5\\
138.2	-9.8\\
145.3	-9.9\\
132.9	-8.5\\
143.5	-11.0\\
144.1	-10.5\\
142.8	-11.0\\
134.0	-8.1\\
153.9	-13.1\\
134.2	-8.0\\
142.1	-10.7\\
147.3	-11.2\\
127.3	-6.0\\
130.4	-7.5\\
133.4	-8.7\\
143.1	-10.9\\
153.8	-11.9\\
147.9	-12.0\\
127.7	-5.1\\
139.0	-9.6\\
147.3	-11.1\\
144.7	-11.5\\
151.2	-10.7\\
133.3	-7.9\\
133.7	-8.7\\
139.1	-9.7\\
142.8	-10.1\\
131.9	-7.4\\
132.8	-8.4\\
157.4	-13.9\\
136.8	-9.5\\
130.7	-7.7\\
122.5	-4.8\\
138.4	-9.6\\
138.4	-9.2\\
141.4	-10.2\\
151.0	-11.6\\
140.7	-10.3\\
145.2	-11.5\\
126.8	-6.7\\
143.4	-11.2\\
134.6	-8.9\\
152.6	-11.5\\
141.4	-10.4\\
136.6	-9.1\\
139.9	-9.5\\
142.4	-10.1\\
147.5	-10.9\\
141.1	-10.1\\
132.1	-8.2\\
141.0	-10.5\\
149.7	-11.6\\
145.8	-10.6\\
142.7	-11.1\\
140.5	-9.0\\
134.1	-7.7\\
146.3	-11.6\\
144.5	-11.2\\
143.1	-11.1\\
151.3	-12.7\\
133.8	-8.2\\
140.6	-10.0\\
142.1	-10.2\\
136.5	-7.8\\
136.6	-9.0\\
133.5	-8.1\\
144.5	-10.2\\
138.0	-9.8\\
143.3	-11.2\\
144.0	-10.2\\
143.9	-11.3\\
139.0	-9.7\\
130.7	-7.2\\
149.3	-11.5\\
144.0	-10.3\\
131.6	-8.1\\
139.0	-9.9\\
143.9	-10.6\\
138.1	-9.6\\
137.2	-9.5\\
144.4	-10.5\\
154.1	-13.4\\
149.7	-11.2\\
134.9	-9.1\\
131.3	-7.7\\
143.2	-10.7\\
133.0	-8.2\\
136.7	-9.5\\
153.1	-11.4\\
148.9	-11.0\\
138.7	-10.0\\
127.2	-6.8\\
141.0	-9.6\\
125.3	-6.3\\
138.5	-9.4\\
141.7	-9.9\\
140.1	-9.5\\
134.7	-8.8\\
133.9	-8.2\\
144.5	-11.1\\
143.2	-10.4\\
147.3	-11.1\\
149.4	-11.2\\
130.0	-6.7\\
144.9	-11.4\\
135.4	-9.2\\
136.7	-9.4\\
134.1	-8.9\\
154.9	-12.8\\
143.2	-10.9\\
143.2	-9.9\\
141.5	-10.3\\
132.3	-8.2\\
144.9	-11.2\\
137.5	-9.4\\
142.9	-10.8\\
138.4	-9.8\\
136.2	-8.0\\
150.3	-12.1\\
122.9	-5.5\\
133.2	-8.2\\
128.7	-6.9\\
148.5	-11.1\\
135.4	-8.6\\
147.5	-11.8\\
140.5	-9.8\\
141.7	-10.8\\
133.8	-8.2\\
142.2	-10.8\\
140.9	-10.7\\
145.1	-10.6\\
146.4	-11.2\\
153.1	-12.9\\
144.9	-10.2\\
145.6	-11.2\\
144.0	-11.0\\
139.6	-9.9\\
137.9	-9.3\\
133.8	-8.0\\
142.1	-10.7\\
144.3	-11.0\\
145.9	-10.8\\
136.7	-9.4\\
139.1	-9.5\\
145.9	-11.6\\
138.0	-8.9\\
136.4	-8.5\\
137.7	-9.2\\
143.8	-11.3\\
142.0	-10.6\\
134.2	-8.8\\
133.5	-8.3\\
136.7	-8.7\\
144.0	-10.7\\
143.6	-10.3\\
138.7	-9.3\\
134.4	-8.7\\
140.6	-9.9\\
134.2	-7.4\\
151.5	-11.8\\
138.5	-9.9\\
129.7	-7.1\\
133.9	-8.8\\
138.3	-10.1\\
140.2	-10.2\\
140.2	-10.3\\
141.5	-9.5\\
138.0	-9.8\\
129.0	-6.9\\
145.5	-10.6\\
147.0	-12.0\\
121.2	-4.5\\
141.4	-10.7\\
140.8	-10.1\\
140.0	-10.5\\
141.9	-10.5\\
138.1	-9.7\\
135.6	-9.3\\
135.7	-9.1\\
135.7	-9.1\\
136.0	-9.4\\
137.9	-9.6\\
143.3	-11.1\\
149.7	-12.5\\
138.0	-9.5\\
132.7	-7.9\\
142.3	-10.1\\
144.8	-11.3\\
144.3	-11.3\\
142.1	-9.9\\
152.6	-11.4\\
138.7	-9.1\\
143.5	-11.2\\
138.8	-9.7\\
139.4	-9.5\\
140.5	-10.5\\
127.7	-6.8\\
152.5	-13.0\\
153.1	-12.8\\
129.5	-7.0\\
124.6	-5.8\\
144.3	-11.2\\
145.7	-11.1\\
139.0	-9.8\\
137.3	-9.1\\
145.7	-10.5\\
140.1	-9.5\\
131.8	-7.5\\
132.6	-8.3\\
143.6	-10.7\\
137.7	-8.3\\
130.5	-7.1\\
134.1	-8.0\\
138.7	-10.1\\
146.8	-11.0\\
152.1	-12.0\\
133.3	-8.3\\
131.8	-7.8\\
157.7	-12.1\\
126.7	-5.3\\
139.3	-9.0\\
146.1	-11.6\\
137.3	-9.3\\
130.4	-7.1\\
136.8	-7.3\\
132.5	-8.2\\
133.3	-8.7\\
147.1	-11.9\\
144.7	-10.6\\
132.3	-8.1\\
137.5	-8.3\\
129.7	-5.6\\
133.8	-8.8\\
132.3	-7.6\\
140.1	-10.4\\
150.3	-12.2\\
148.8	-11.6\\
129.5	-6.8\\
133.1	-7.9\\
133.3	-7.8\\
145.6	-11.3\\
138.2	-9.7\\
151.4	-11.3\\
128.7	-7.0\\
129.6	-5.4\\
127.6	-6.8\\
147.5	-10.2\\
137.0	-8.9\\
140.6	-10.3\\
132.4	-7.8\\
133.5	-8.1\\
134.0	-8.3\\
139.7	-10.3\\
128.3	-6.7\\
144.5	-10.1\\
142.0	-10.3\\
150.8	-11.7\\
124.0	-5.9\\
138.4	-9.2\\
147.3	-11.6\\
138.6	-9.9\\
146.1	-11.8\\
138.1	-9.5\\
128.3	-6.9\\
147.0	-11.0\\
146.4	-10.8\\
138.6	-9.9\\
139.4	-9.8\\
145.8	-11.2\\
143.1	-10.1\\
137.5	-9.4\\
145.2	-11.5\\
150.5	-11.2\\
125.3	-6.3\\
138.6	-10.1\\
139.7	-9.9\\
125.5	-6.4\\
131.4	-7.5\\
138.4	-9.5\\
136.5	-8.6\\
148.9	-12.0\\
147.5	-11.5\\
144.9	-10.8\\
140.5	-9.9\\
141.1	-9.2\\
141.3	-10.0\\
135.4	-9.0\\
128.9	-6.7\\
144.0	-11.3\\
146.3	-11.9\\
154.2	-11.2\\
129.5	-6.8\\
144.9	-11.0\\
145.7	-10.4\\
138.8	-9.6\\
149.2	-11.6\\
136.7	-9.2\\
134.7	-8.4\\
131.0	-7.4\\
146.2	-11.3\\
137.0	-7.3\\
133.2	-8.1\\
143.9	-11.0\\
133.8	-8.0\\
140.7	-10.5\\
138.7	-9.9\\
147.0	-11.5\\
147.7	-12.0\\
155.0	-11.8\\
136.3	-7.3\\
140.6	-9.9\\
136.2	-9.2\\
137.6	-7.3\\
135.7	-8.9\\
137.7	-9.5\\
137.5	-9.5\\
141.9	-10.6\\
144.2	-10.6\\
141.8	-10.9\\
129.4	-7.2\\
152.7	-12.8\\
147.0	-11.6\\
131.8	-6.0\\
140.8	-9.2\\
132.9	-8.3\\
142.8	-10.3\\
125.2	-6.2\\
153.8	-11.9\\
147.9	-11.1\\
146.7	-11.8\\
142.0	-10.9\\
137.9	-9.5\\
147.6	-11.6\\
137.8	-9.5\\
137.8	-9.4\\
136.5	-8.9\\
141.9	-9.9\\
141.7	-10.8\\
135.9	-9.1\\
145.6	-11.5\\
141.2	-10.4\\
136.5	-9.6\\
151.6	-11.4\\
137.1	-8.0\\
133.2	-8.1\\
132.7	-8.1\\
134.7	-7.9\\
142.6	-10.9\\
128.1	-6.4\\
151.6	-12.6\\
145.8	-10.7\\
150.6	-12.6\\
137.1	-9.5\\
139.2	-8.9\\
136.3	-9.2\\
138.9	-10.0\\
134.0	-8.5\\
148.9	-12.0\\
136.2	-7.6\\
137.5	-7.4\\
136.1	-8.5\\
136.2	-9.3\\
130.3	-7.6\\
136.4	-9.3\\
129.6	-7.1\\
137.4	-9.5\\
139.2	-10.2\\
139.6	-9.7\\
138.2	-9.5\\
142.7	-9.4\\
139.8	-9.4\\
138.0	-9.4\\
134.1	-8.6\\
138.3	-9.6\\
134.8	-8.6\\
134.5	-8.4\\
141.0	-10.5\\
146.1	-10.9\\
129.9	-7.4\\
144.7	-10.0\\
145.5	-11.0\\
128.7	-7.2\\
148.5	-11.9\\
145.7	-10.7\\
138.6	-9.5\\
134.1	-6.6\\
136.4	-8.9\\
142.4	-10.2\\
133.9	-8.8\\
134.6	-8.6\\
144.2	-11.3\\
132.5	-8.1\\
131.9	-7.6\\
139.4	-10.3\\
150.9	-12.6\\
133.2	-8.5\\
139.2	-10.2\\
130.8	-7.7\\
132.3	-8.0\\
145.3	-11.5\\
136.8	-9.5\\
139.6	-10.1\\
134.0	-7.8\\
137.6	-9.7\\
128.8	-6.8\\
130.8	-6.1\\
136.0	-8.8\\
129.5	-6.5\\
131.8	-7.6\\
147.8	-10.9\\
140.4	-9.3\\
139.3	-10.0\\
129.6	-7.0\\
140.8	-10.3\\
143.1	-10.5\\
136.4	-8.9\\
143.1	-10.1\\
146.0	-11.6\\
142.4	-10.3\\
134.8	-8.5\\
126.8	-5.9\\
144.4	-10.6\\
145.9	-11.7\\
123.2	-5.7\\
135.3	-8.4\\
134.3	-8.8\\
128.9	-6.9\\
141.9	-10.7\\
142.0	-10.2\\
127.1	-6.7\\
140.8	-10.5\\
145.0	-10.1\\
143.8	-10.5\\
129.1	-7.1\\
142.5	-10.2\\
142.9	-10.9\\
154.8	-12.9\\
144.7	-11.0\\
140.1	-9.8\\
133.5	-8.4\\
142.2	-10.3\\
146.7	-11.7\\
141.6	-9.8\\
127.9	-6.4\\
132.1	-7.6\\
138.6	-9.4\\
140.1	-10.6\\
142.6	-10.7\\
131.0	-7.6\\
147.5	-12.0\\
140.7	-10.1\\
147.2	-11.6\\
138.2	-9.0\\
137.9	-9.7\\
136.2	-9.1\\
132.3	-7.8\\
133.6	-8.3\\
145.7	-11.1\\
137.4	-9.3\\
146.4	-11.0\\
145.3	-10.7\\
128.7	-7.0\\
146.1	-11.5\\
139.3	-9.9\\
143.8	-11.2\\
139.0	-9.7\\
135.2	-8.8\\
142.9	-9.7\\
141.0	-10.6\\
144.7	-11.2\\
141.7	-10.8\\
152.9	-12.2\\
137.8	-9.6\\
140.8	-10.0\\
141.4	-10.5\\
135.6	-8.6\\
143.3	-10.8\\
138.2	-10.0\\
142.1	-10.3\\
143.0	-10.9\\
146.1	-11.1\\
147.9	-10.6\\
142.9	-10.1\\
143.6	-11.3\\
136.5	-9.4\\
134.9	-9.0\\
146.1	-11.6\\
147.3	-11.7\\
151.9	-12.8\\
135.5	-9.2\\
128.2	-6.9\\
147.0	-11.9\\
140.9	-10.6\\
141.0	-9.8\\
135.2	-9.2\\
144.9	-11.6\\
130.5	-5.6\\
144.7	-10.8\\
144.7	-11.3\\
147.6	-10.4\\
121.5	-4.3\\
143.0	-9.7\\
140.4	-10.3\\
140.2	-10.0\\
128.5	-7.2\\
146.8	-9.0\\
147.9	-10.7\\
139.6	-10.5\\
144.9	-10.5\\
144.6	-10.3\\
136.8	-9.2\\
136.0	-9.0\\
134.6	-8.7\\
139.3	-9.7\\
135.2	-8.8\\
142.6	-10.2\\
136.2	-8.5\\
133.5	-8.4\\
139.4	-9.6\\
143.8	-11.1\\
135.5	-8.6\\
137.2	-9.7\\
137.1	-9.1\\
133.0	-8.4\\
143.5	-10.6\\
141.7	-10.1\\
135.7	-9.0\\
140.2	-9.9\\
129.9	-7.3\\
139.3	-9.6\\
141.2	-10.7\\
139.7	-9.4\\
128.5	-6.3\\
142.9	-11.2\\
139.6	-9.1\\
131.1	-8.1\\
124.2	-4.9\\
140.0	-10.5\\
135.0	-8.6\\
136.8	-9.3\\
145.7	-11.4\\
151.6	-11.3\\
140.8	-10.7\\
136.8	-7.4\\
145.4	-10.5\\
133.1	-8.5\\
146.8	-11.0\\
151.9	-11.8\\
148.5	-12.2\\
137.0	-8.9\\
141.4	-10.4\\
142.9	-10.7\\
136.2	-8.1\\
157.6	-12.2\\
138.5	-9.6\\
132.0	-7.2\\
147.5	-11.9\\
143.9	-11.2\\
130.6	-7.1\\
157.6	-14.0\\
135.1	-9.1\\
143.6	-10.7\\
148.2	-12.2\\
158.7	-13.6\\
150.1	-12.2\\
146.8	-11.7\\
133.8	-8.5\\
143.9	-11.2\\
138.6	-10.1\\
138.8	-10.0\\
135.1	-8.8\\
128.3	-6.6\\
141.5	-10.4\\
150.0	-12.0\\
143.7	-11.2\\
135.3	-9.0\\
133.4	-8.2\\
141.5	-10.6\\
140.7	-9.7\\
138.2	-9.0\\
129.0	-6.7\\
138.9	-10.2\\
141.4	-10.7\\
148.3	-11.5\\
141.6	-10.9\\
140.9	-10.6\\
139.2	-9.7\\
140.3	-9.3\\
155.0	-11.7\\
147.7	-10.5\\
135.1	-6.5\\
141.9	-10.9\\
141.5	-10.0\\
133.9	-8.6\\
140.7	-10.6\\
152.4	-13.0\\
146.7	-11.7\\
141.3	-9.9\\
143.3	-9.9\\
148.7	-11.4\\
134.0	-8.4\\
128.7	-7.0\\
142.2	-11.0\\
142.6	-10.2\\
128.0	-6.6\\
150.8	-11.9\\
146.5	-10.5\\
133.3	-8.0\\
143.4	-11.2\\
146.6	-11.1\\
146.4	-11.1\\
142.8	-10.9\\
142.9	-10.8\\
136.0	-9.3\\
145.0	-8.4\\
134.3	-8.2\\
141.3	-10.4\\
133.6	-7.8\\
148.0	-11.9\\
142.4	-10.3\\
137.0	-9.5\\
142.8	-10.4\\
135.8	-9.3\\
146.5	-10.0\\
143.0	-10.0\\
137.4	-9.8\\
131.4	-7.6\\
135.0	-8.7\\
136.7	-8.8\\
129.4	-7.3\\
147.4	-10.9\\
144.4	-11.3\\
139.0	-10.2\\
143.9	-11.1\\
141.9	-10.2\\
145.0	-11.0\\
139.0	-9.8\\
131.9	-8.1\\
146.3	-10.8\\
131.9	-8.2\\
140.9	-10.2\\
135.5	-8.6\\
137.0	-9.3\\
141.6	-10.3\\
145.3	-10.6\\
144.3	-10.8\\
144.7	-10.6\\
136.8	-9.1\\
146.3	-10.7\\
139.4	-9.6\\
148.2	-11.6\\
144.0	-11.2\\
138.5	-8.7\\
132.8	-8.4\\
137.0	-9.3\\
149.6	-12.3\\
147.1	-10.1\\
129.0	-7.3\\
139.2	-9.4\\
126.6	-6.2\\
133.4	-8.0\\
145.2	-10.9\\
147.5	-10.7\\
140.4	-10.4\\
141.1	-9.7\\
131.3	-7.4\\
143.9	-11.2\\
141.0	-10.1\\
128.7	-7.4\\
140.0	-10.6\\
144.7	-11.4\\
146.7	-11.0\\
132.4	-8.2\\
145.6	-11.1\\
131.1	-5.7\\
139.0	-9.9\\
136.0	-9.1\\
136.6	-9.3\\
141.8	-10.8\\
138.5	-8.5\\
144.5	-10.6\\
142.5	-10.9\\
140.0	-10.3\\
137.9	-9.9\\
132.8	-8.5\\
145.6	-11.6\\
149.0	-10.3\\
134.2	-8.7\\
136.6	-9.5\\
142.5	-10.3\\
150.2	-11.8\\
155.3	-11.8\\
135.7	-9.0\\
139.8	-9.7\\
140.0	-10.5\\
137.1	-8.3\\
144.1	-9.1\\
136.2	-9.1\\
134.0	-8.1\\
142.8	-10.9\\
139.7	-9.4\\
141.0	-10.7\\
141.4	-10.5\\
138.0	-9.8\\
127.2	-6.1\\
130.0	-7.1\\
124.8	-5.5\\
135.3	-7.8\\
130.2	-7.2\\
126.4	-6.4\\
145.7	-10.6\\
136.1	-8.9\\
141.8	-10.5\\
136.6	-9.2\\
142.9	-10.7\\
133.4	-8.0\\
134.6	-8.5\\
129.9	-7.5\\
141.7	-10.2\\
133.5	-8.0\\
140.4	-9.8\\
155.1	-11.8\\
146.8	-11.9\\
127.9	-6.9\\
142.1	-10.9\\
143.6	-10.2\\
136.0	-8.9\\
141.5	-10.6\\
142.4	-9.8\\
144.3	-10.9\\
139.3	-9.5\\
148.6	-12.3\\
139.3	-9.8\\
146.1	-11.4\\
143.0	-10.6\\
135.3	-9.0\\
135.4	-8.3\\
141.7	-10.8\\
128.6	-6.7\\
151.1	-11.8\\
141.0	-10.4\\
144.5	-11.3\\
137.3	-9.3\\
156.0	-12.0\\
139.2	-10.1\\
145.3	-11.1\\
151.5	-11.6\\
145.9	-10.9\\
144.4	-11.1\\
126.7	-5.9\\
128.9	-6.9\\
139.5	-10.1\\
133.2	-7.8\\
144.0	-10.5\\
141.8	-10.3\\
139.7	-10.1\\
143.7	-9.9\\
140.8	-9.5\\
140.3	-10.5\\
136.8	-9.2\\
138.3	-9.7\\
136.9	-9.1\\
156.8	-12.2\\
137.5	-9.4\\
137.6	-8.7\\
138.2	-8.4\\
139.3	-9.7\\
143.2	-11.1\\
143.3	-10.6\\
147.8	-12.1\\
140.7	-10.5\\
143.5	-10.9\\
140.6	-9.6\\
142.9	-9.9\\
144.2	-10.4\\
132.8	-8.0\\
137.7	-9.8\\
136.8	-9.1\\
132.3	-7.6\\
146.5	-11.5\\
134.3	-8.9\\
129.8	-7.0\\
149.6	-12.2\\
132.1	-7.9\\
143.2	-11.1\\
137.9	-9.8\\
133.6	-8.6\\
135.9	-6.8\\
143.3	-11.1\\
141.1	-10.5\\
139.7	-9.3\\
152.5	-11.4\\
131.4	-7.3\\
137.9	-9.5\\
132.8	-7.9\\
137.4	-9.5\\
148.8	-11.4\\
142.5	-10.0\\
132.7	-7.9\\
135.9	-8.6\\
132.6	-8.0\\
140.1	-9.8\\
147.0	-11.1\\
127.5	-6.4\\
146.8	-11.9\\
137.0	-9.5\\
139.7	-9.4\\
141.5	-9.9\\
130.0	-5.5\\
141.7	-10.3\\
154.3	-12.1\\
139.9	-9.7\\
151.5	-12.0\\
139.0	-10.1\\
136.8	-9.4\\
145.9	-11.7\\
147.5	-12.0\\
137.9	-8.4\\
139.0	-10.0\\
146.1	-11.3\\
133.5	-8.4\\
139.7	-10.1\\
141.7	-10.8\\
131.1	-7.4\\
147.8	-12.2\\
143.1	-11.0\\
131.1	-7.5\\
159.8	-13.3\\
130.7	-7.7\\
141.9	-10.9\\
153.3	-11.4\\
142.2	-10.6\\
136.8	-9.2\\
141.0	-10.3\\
139.6	-10.4\\
151.9	-11.7\\
147.1	-10.0\\
137.7	-9.3\\
139.1	-9.5\\
137.3	-9.7\\
146.5	-11.8\\
146.8	-11.8\\
147.4	-10.8\\
141.7	-9.8\\
137.1	-9.5\\
138.2	-9.4\\
142.4	-10.4\\
142.6	-11.0\\
154.6	-13.3\\
143.7	-10.3\\
140.3	-10.4\\
132.7	-8.4\\
138.0	-9.3\\
145.2	-11.2\\
137.5	-8.0\\
145.2	-10.8\\
143.1	-11.0\\
139.8	-10.1\\
136.8	-9.0\\
144.5	-10.9\\
140.5	-10.1\\
143.7	-11.0\\
142.5	-9.8\\
143.5	-10.5\\
134.5	-8.4\\
143.8	-10.8\\
150.4	-12.5\\
145.6	-10.7\\
143.2	-10.2\\
143.2	-10.2\\
145.5	-10.9\\
134.8	-9.0\\
136.0	-8.2\\
140.3	-10.3\\
138.3	-8.8\\
129.4	-7.0\\
139.5	-9.8\\
149.3	-12.2\\
140.6	-9.6\\
147.7	-12.1\\
135.3	-8.8\\
140.7	-10.5\\
146.9	-11.2\\
142.3	-10.0\\
147.6	-10.6\\
143.9	-11.4\\
141.8	-10.1\\
143.1	-10.9\\
137.8	-9.6\\
147.0	-11.6\\
143.5	-10.8\\
129.6	-6.9\\
139.9	-10.0\\
136.6	-9.4\\
145.2	-10.8\\
137.5	-9.1\\
148.7	-10.7\\
128.1	-7.0\\
140.8	-9.7\\
143.9	-10.1\\
140.9	-9.6\\
136.9	-9.6\\
135.5	-8.8\\
141.3	-10.1\\
146.6	-11.8\\
129.5	-7.2\\
132.9	-8.3\\
139.5	-9.8\\
134.1	-8.6\\
122.2	-4.7\\
141.4	-9.7\\
144.3	-11.1\\
134.5	-8.9\\
145.8	-11.1\\
128.2	-6.7\\
137.4	-9.3\\
141.7	-9.9\\
136.0	-9.1\\
142.5	-10.1\\
132.3	-6.0\\
135.9	-8.1\\
126.8	-4.9\\
136.9	-9.7\\
133.7	-8.4\\
124.8	-6.2\\
138.0	-9.2\\
133.2	-8.2\\
137.8	-9.8\\
139.9	-9.2\\
153.5	-13.0\\
147.9	-11.9\\
132.5	-7.7\\
142.6	-10.4\\
149.4	-11.1\\
131.3	-7.9\\
136.0	-8.8\\
136.4	-8.7\\
130.3	-7.4\\
132.4	-8.0\\
132.1	-8.3\\
145.7	-11.0\\
143.6	-10.1\\
134.0	-8.5\\
132.4	-7.5\\
136.7	-7.6\\
137.9	-9.5\\
131.9	-7.5\\
136.9	-9.2\\
148.5	-11.4\\
143.4	-10.5\\
130.0	-6.5\\
140.7	-10.6\\
152.5	-12.5\\
142.4	-9.7\\
137.3	-9.0\\
141.5	-9.5\\
139.7	-10.3\\
128.9	-6.5\\
133.0	-7.8\\
145.3	-11.5\\
139.6	-9.7\\
131.3	-7.7\\
138.1	-9.5\\
133.8	-8.2\\
134.7	-8.7\\
145.6	-11.4\\
143.6	-11.3\\
131.3	-7.7\\
149.5	-11.8\\
132.2	-7.7\\
147.6	-11.1\\
151.7	-12.7\\
137.1	-8.8\\
134.8	-8.5\\
145.3	-11.1\\
130.2	-7.1\\
131.7	-7.5\\
144.5	-10.2\\
135.7	-9.1\\
136.1	-8.7\\
146.9	-11.4\\
132.6	-8.2\\
144.3	-10.6\\
141.7	-10.4\\
141.9	-10.9\\
142.4	-10.0\\
156.4	-13.8\\
137.7	-9.4\\
142.1	-10.1\\
142.4	-10.9\\
139.5	-9.6\\
136.8	-9.1\\
145.4	-11.6\\
136.3	-8.7\\
138.3	-10.0\\
139.9	-9.4\\
144.3	-11.2\\
153.2	-12.7\\
148.6	-11.5\\
156.3	-12.8\\
143.3	-8.5\\
135.9	-8.1\\
134.0	-8.1\\
139.2	-10.0\\
142.2	-9.7\\
135.4	-8.2\\
147.0	-11.1\\
139.8	-10.3\\
140.1	-10.5\\
146.6	-11.8\\
137.8	-9.5\\
146.5	-11.5\\
146.2	-10.8\\
126.8	-6.4\\
137.4	-9.6\\
140.7	-9.7\\
144.9	-11.4\\
150.7	-12.4\\
134.2	-8.6\\
137.6	-9.8\\
145.0	-11.3\\
135.8	-8.0\\
129.7	-7.2\\
145.3	-11.4\\
137.6	-8.8\\
138.7	-9.0\\
140.3	-10.5\\
148.7	-12.3\\
127.0	-6.4\\
139.7	-10.4\\
131.9	-7.1\\
142.8	-10.7\\
138.5	-8.1\\
141.4	-10.4\\
138.7	-9.8\\
144.6	-11.4\\
137.9	-9.8\\
145.8	-11.5\\
142.2	-10.3\\
130.9	-7.8\\
148.2	-11.2\\
140.5	-10.6\\
137.7	-9.2\\
140.3	-9.9\\
155.3	-12.5\\
146.0	-10.0\\
148.7	-12.1\\
121.2	-4.4\\
130.9	-7.3\\
135.5	-8.5\\
141.7	-10.1\\
134.8	-8.7\\
133.1	-8.2\\
138.3	-9.8\\
131.6	-7.9\\
149.0	-11.4\\
141.8	-10.8\\
124.7	-5.8\\
154.0	-11.3\\
158.0	-13.1\\
134.5	-8.8\\
142.2	-10.5\\
144.6	-10.6\\
130.7	-7.3\\
141.9	-9.5\\
145.7	-10.7\\
125.0	-5.7\\
134.4	-8.6\\
150.0	-12.5\\
133.1	-8.1\\
148.0	-11.6\\
133.8	-7.7\\
140.4	-9.4\\
133.9	-7.0\\
133.3	-8.6\\
144.8	-10.7\\
145.6	-11.4\\
132.7	-7.7\\
141.5	-10.6\\
127.3	-5.9\\
140.2	-10.0\\
129.0	-6.7\\
151.1	-12.6\\
131.9	-7.8\\
140.5	-9.7\\
149.3	-11.0\\
146.5	-11.8\\
141.7	-10.0\\
131.0	-8.0\\
141.0	-10.5\\
136.8	-9.5\\
143.2	-11.1\\
146.4	-10.8\\
148.1	-11.6\\
132.4	-8.2\\
134.9	-9.1\\
141.8	-9.9\\
144.6	-10.9\\
143.7	-10.8\\
140.5	-9.6\\
131.1	-7.4\\
138.1	-9.9\\
129.7	-7.6\\
133.0	-8.4\\
130.3	-7.3\\
131.1	-7.7\\
136.4	-9.4\\
122.3	-4.2\\
126.4	-6.0\\
156.6	-11.9\\
141.8	-10.2\\
127.2	-6.6\\
142.1	-11.0\\
133.7	-8.4\\
131.4	-8.0\\
149.0	-12.2\\
137.5	-8.1\\
143.2	-10.2\\
140.8	-8.4\\
139.1	-9.6\\
141.9	-9.6\\
147.1	-10.1\\
138.5	-9.6\\
151.9	-11.0\\
134.8	-8.8\\
144.6	-10.7\\
129.2	-6.8\\
144.8	-10.4\\
135.5	-8.6\\
144.6	-10.6\\
136.1	-9.1\\
134.4	-8.2\\
134.8	-8.5\\
145.3	-10.9\\
132.7	-8.1\\
138.4	-9.6\\
142.3	-10.3\\
136.9	-9.0\\
136.8	-7.2\\
132.7	-6.1\\
143.7	-10.4\\
144.8	-11.5\\
136.2	-8.7\\
143.9	-10.4\\
128.8	-6.6\\
152.0	-11.8\\
144.9	-11.4\\
126.9	-6.4\\
144.1	-10.7\\
137.6	-8.9\\
142.9	-10.0\\
140.4	-9.6\\
142.4	-10.9\\
141.2	-10.8\\
134.1	-8.6\\
145.9	-11.4\\
133.4	-7.9\\
146.8	-10.9\\
140.7	-9.1\\
142.1	-10.8\\
139.1	-10.1\\
134.3	-8.0\\
140.6	-9.9\\
141.7	-10.8\\
134.2	-8.8\\
133.1	-8.1\\
143.4	-11.2\\
140.6	-9.7\\
145.4	-11.0\\
140.6	-10.0\\
125.3	-6.1\\
143.8	-11.2\\
132.7	-8.0\\
141.9	-10.5\\
129.0	-7.0\\
134.7	-9.0\\
140.6	-10.0\\
129.2	-7.4\\
143.8	-11.3\\
143.0	-10.2\\
135.6	-9.0\\
136.9	-9.7\\
144.4	-10.6\\
149.1	-11.5\\
137.6	-9.0\\
137.7	-9.7\\
148.6	-10.6\\
140.1	-8.7\\
145.6	-10.6\\
137.0	-9.5\\
129.2	-6.9\\
155.7	-13.2\\
146.9	-11.7\\
130.9	-7.5\\
133.6	-8.1\\
132.8	-8.5\\
142.8	-10.8\\
144.2	-10.8\\
126.3	-5.9\\
136.9	-9.2\\
140.8	-9.9\\
125.4	-6.0\\
136.2	-8.9\\
132.7	-7.9\\
129.6	-5.4\\
141.9	-10.7\\
136.2	-9.0\\
143.0	-11.0\\
138.5	-9.7\\
143.6	-11.2\\
145.2	-10.7\\
125.3	-6.1\\
136.9	-8.8\\
141.3	-9.9\\
147.5	-11.9\\
141.0	-10.4\\
137.7	-9.3\\
139.5	-10.4\\
141.3	-10.1\\
142.1	-11.0\\
141.5	-10.2\\
126.6	-6.4\\
126.5	-6.0\\
141.0	-10.5\\
159.4	-13.7\\
133.9	-8.2\\
148.2	-11.0\\
137.0	-8.3\\
140.1	-10.2\\
144.0	-10.8\\
131.5	-7.9\\
140.5	-10.0\\
149.1	-11.7\\
156.6	-12.8\\
136.7	-9.5\\
147.8	-10.5\\
142.2	-9.6\\
137.3	-9.4\\
128.1	-6.6\\
156.7	-13.3\\
133.6	-8.7\\
138.9	-10.0\\
134.1	-8.3\\
141.8	-9.1\\
146.8	-11.1\\
147.4	-11.5\\
133.3	-8.5\\
146.5	-10.2\\
135.1	-9.1\\
133.4	-8.2\\
136.4	-9.5\\
135.1	-8.7\\
153.6	-12.1\\
136.7	-9.3\\
148.6	-11.1\\
140.0	-9.6\\
146.0	-10.7\\
133.5	-8.3\\
145.4	-9.9\\
134.0	-8.2\\
139.9	-9.8\\
130.4	-7.6\\
152.8	-12.9\\
141.6	-10.8\\
136.7	-8.8\\
135.8	-8.7\\
144.4	-10.9\\
148.2	-11.8\\
134.8	-8.8\\
141.7	-10.2\\
142.3	-10.9\\
134.4	-8.7\\
140.9	-9.9\\
131.1	-7.6\\
144.3	-10.5\\
139.2	-8.9\\
139.8	-10.3\\
144.0	-11.2\\
122.4	-5.5\\
137.6	-9.5\\
138.2	-9.4\\
140.1	-10.2\\
142.7	-10.7\\
138.2	-9.7\\
132.0	-8.0\\
141.5	-10.2\\
144.4	-9.6\\
143.2	-9.3\\
131.6	-7.9\\
132.8	-8.3\\
129.7	-7.5\\
137.1	-9.6\\
149.0	-11.1\\
139.1	-10.1\\
140.3	-9.9\\
141.5	-10.7\\
128.1	-6.4\\
140.2	-10.6\\
145.0	-11.5\\
142.5	-9.6\\
148.9	-12.3\\
139.8	-10.4\\
134.0	-7.9\\
143.8	-10.2\\
150.8	-12.4\\
132.9	-8.3\\
140.5	-9.7\\
144.4	-10.6\\
142.6	-10.4\\
139.8	-10.3\\
129.3	-7.4\\
136.1	-8.5\\
146.3	-11.5\\
138.6	-9.9\\
143.3	-11.2\\
135.5	-8.0\\
145.3	-10.8\\
141.0	-10.5\\
131.9	-8.0\\
144.1	-10.2\\
139.1	-9.2\\
137.5	-9.8\\
140.1	-9.8\\
144.6	-11.0\\
142.5	-10.0\\
138.2	-9.3\\
142.7	-10.3\\
133.7	-8.0\\
146.3	-11.0\\
140.9	-10.2\\
140.9	-10.7\\
130.9	-7.8\\
137.0	-9.6\\
131.4	-6.2\\
138.0	-8.1\\
138.0	-8.1\\
144.3	-10.0\\
140.2	-9.8\\
139.3	-10.2\\
133.8	-8.1\\
133.0	-8.2\\
140.2	-10.0\\
144.2	-11.0\\
137.4	-8.8\\
137.3	-9.4\\
134.6	-8.5\\
134.7	-8.6\\
136.9	-9.1\\
151.7	-11.1\\
141.0	-10.0\\
140.2	-10.1\\
137.5	-9.1\\
140.6	-9.9\\
136.0	-8.9\\
137.7	-9.7\\
138.8	-9.3\\
137.3	-8.4\\
139.0	-9.7\\
136.4	-8.8\\
137.6	-9.3\\
146.6	-11.4\\
140.0	-9.2\\
135.2	-9.0\\
137.2	-9.3\\
150.3	-12.0\\
144.6	-9.9\\
135.1	-8.8\\
137.5	-9.8\\
134.0	-8.8\\
138.2	-9.7\\
139.5	-9.7\\
134.0	-6.9\\
134.4	-8.3\\
144.5	-10.5\\
124.0	-6.0\\
142.1	-10.4\\
139.7	-9.5\\
137.3	-9.3\\
141.4	-10.0\\
140.2	-9.9\\
136.6	-9.4\\
134.0	-8.3\\
144.5	-11.2\\
131.5	-7.9\\
132.6	-7.8\\
131.5	-7.3\\
142.8	-10.9\\
133.8	-7.8\\
144.6	-10.4\\
143.8	-11.1\\
142.8	-10.9\\
156.0	-12.1\\
154.6	-13.2\\
138.8	-10.2\\
139.2	-10.3\\
139.5	-10.3\\
142.0	-9.7\\
139.1	-9.8\\
138.9	-9.3\\
147.9	-10.7\\
143.6	-11.1\\
149.6	-11.3\\
140.0	-10.0\\
134.9	-8.8\\
135.2	-8.9\\
134.2	-8.3\\
144.0	-10.6\\
134.9	-8.4\\
146.9	-11.2\\
141.5	-10.7\\
138.3	-9.3\\
132.7	-8.2\\
129.1	-6.0\\
142.2	-10.3\\
146.2	-11.0\\
135.4	-8.3\\
132.5	-6.0\\
135.9	-9.1\\
139.4	-9.4\\
139.4	-10.2\\
151.9	-11.3\\
148.5	-11.1\\
150.8	-12.3\\
146.4	-10.7\\
131.0	-7.7\\
145.6	-11.0\\
131.6	-7.4\\
147.4	-11.6\\
138.2	-9.6\\
132.4	-7.4\\
144.9	-11.2\\
137.2	-9.6\\
142.9	-10.9\\
135.2	-9.0\\
137.3	-9.7\\
143.2	-11.1\\
147.8	-11.2\\
135.8	-9.0\\
141.0	-9.6\\
142.5	-11.0\\
149.6	-12.2\\
140.0	-9.9\\
141.6	-10.4\\
144.3	-11.3\\
148.0	-12.0\\
149.4	-10.9\\
138.5	-9.9\\
130.8	-7.9\\
135.4	-8.9\\
140.1	-10.1\\
133.6	-8.5\\
148.1	-11.9\\
146.5	-11.2\\
139.8	-9.3\\
128.9	-6.7\\
128.5	-7.1\\
130.4	-7.4\\
138.8	-9.1\\
141.1	-9.7\\
138.9	-9.7\\
138.0	-7.9\\
128.5	-7.3\\
146.3	-11.8\\
148.2	-12.1\\
140.0	-9.3\\
133.8	-8.6\\
136.2	-8.1\\
132.6	-7.4\\
158.8	-12.7\\
135.9	-9.2\\
141.6	-10.8\\
144.8	-11.5\\
143.3	-10.9\\
139.3	-10.1\\
134.7	-8.0\\
150.8	-12.5\\
143.1	-10.3\\
138.8	-10.2\\
142.3	-10.8\\
140.0	-8.9\\
134.5	-8.4\\
137.2	-8.0\\
127.6	-7.0\\
128.9	-7.0\\
153.9	-11.7\\
137.7	-9.6\\
143.6	-10.3\\
147.8	-10.8\\
133.1	-8.5\\
146.4	-11.7\\
140.9	-9.9\\
141.3	-10.4\\
127.4	-6.3\\
144.2	-10.9\\
145.0	-11.5\\
146.2	-11.0\\
139.1	-10.2\\
137.6	-9.5\\
149.8	-12.5\\
132.6	-8.4\\
136.0	-8.5\\
133.7	-8.6\\
152.3	-11.8\\
142.7	-10.4\\
134.8	-8.2\\
129.7	-6.0\\
132.6	-7.9\\
137.3	-8.8\\
146.1	-11.2\\
142.3	-10.5\\
137.8	-8.3\\
143.4	-10.4\\
141.7	-9.5\\
154.4	-11.7\\
142.9	-9.9\\
139.4	-10.4\\
140.9	-10.1\\
140.8	-10.6\\
139.2	-9.5\\
137.5	-9.4\\
142.2	-9.8\\
146.3	-11.6\\
144.4	-10.8\\
139.0	-9.2\\
146.7	-10.9\\
135.7	-8.8\\
138.7	-9.7\\
140.4	-9.9\\
135.1	-8.9\\
128.9	-6.8\\
135.3	-8.9\\
152.4	-12.1\\
134.2	-8.6\\
138.3	-9.3\\
145.8	-9.2\\
137.3	-9.4\\
130.4	-7.6\\
138.1	-8.7\\
130.8	-5.7\\
142.4	-10.8\\
141.6	-10.4\\
132.6	-7.9\\
138.6	-9.8\\
137.4	-8.3\\
141.3	-10.5\\
141.3	-10.7\\
144.5	-10.7\\
134.4	-8.2\\
144.7	-11.5\\
134.1	-8.8\\
129.3	-6.4\\
143.9	-10.8\\
136.3	-9.1\\
146.1	-11.8\\
145.2	-9.8\\
121.8	-5.3\\
134.3	-8.6\\
144.3	-11.3\\
140.6	-10.3\\
132.9	-8.1\\
146.0	-11.5\\
138.4	-9.9\\
145.6	-11.6\\
135.0	-8.0\\
134.7	-9.1\\
148.1	-11.4\\
138.4	-9.6\\
140.8	-10.2\\
138.9	-9.9\\
129.6	-6.8\\
140.3	-10.2\\
141.3	-10.2\\
134.4	-8.6\\
144.8	-10.9\\
133.5	-8.8\\
140.9	-9.9\\
141.2	-10.4\\
141.6	-10.4\\
149.2	-11.8\\
150.2	-12.0\\
144.1	-10.7\\
137.1	-9.0\\
136.0	-9.2\\
131.4	-7.5\\
133.5	-8.2\\
143.4	-10.5\\
144.1	-10.5\\
144.2	-11.2\\
151.4	-12.1\\
137.8	-9.8\\
123.2	-5.7\\
140.0	-9.8\\
143.0	-11.1\\
140.3	-10.6\\
129.1	-7.4\\
145.4	-11.6\\
136.6	-9.4\\
154.6	-13.1\\
133.6	-8.5\\
139.9	-8.0\\
146.1	-11.0\\
141.7	-9.1\\
149.5	-11.9\\
132.8	-6.5\\
127.8	-6.3\\
139.8	-10.0\\
133.8	-8.5\\
135.5	-8.9\\
134.3	-8.4\\
150.3	-12.5\\
135.7	-8.9\\
139.3	-9.4\\
140.7	-10.3\\
136.8	-9.3\\
148.6	-12.3\\
137.5	-9.3\\
141.5	-10.6\\
140.5	-9.9\\
135.9	-8.7\\
148.5	-12.1\\
147.2	-11.6\\
130.8	-7.6\\
139.4	-10.0\\
138.4	-9.8\\
139.4	-9.8\\
133.9	-8.5\\
139.0	-9.2\\
143.6	-10.1\\
148.1	-11.8\\
143.2	-10.4\\
145.1	-10.8\\
136.5	-9.3\\
148.1	-12.1\\
144.3	-11.4\\
141.3	-9.7\\
136.8	-9.5\\
132.2	-8.4\\
152.6	-12.5\\
144.3	-10.6\\
150.8	-11.9\\
137.7	-9.5\\
132.6	-7.8\\
144.6	-10.5\\
134.0	-8.6\\
138.1	-9.3\\
125.2	-6.2\\
139.4	-10.4\\
146.9	-11.3\\
135.7	-7.0\\
136.5	-9.1\\
137.5	-9.3\\
141.4	-10.8\\
143.6	-10.1\\
150.5	-11.1\\
137.1	-8.9\\
132.7	-8.0\\
135.2	-9.1\\
139.8	-10.0\\
140.9	-9.5\\
136.7	-9.4\\
127.1	-6.3\\
134.7	-6.5\\
129.7	-7.4\\
146.3	-11.5\\
146.3	-11.8\\
154.1	-11.6\\
141.6	-10.8\\
137.6	-9.4\\
154.9	-11.7\\
137.8	-9.7\\
144.4	-10.3\\
133.9	-8.0\\
138.0	-9.7\\
136.5	-8.6\\
143.0	-9.8\\
134.6	-8.5\\
154.4	-13.5\\
137.0	-8.6\\
138.5	-9.9\\
131.5	-7.3\\
135.5	-8.7\\
146.6	-10.8\\
135.4	-8.9\\
130.6	-7.8\\
142.4	-11.0\\
135.0	-9.1\\
141.9	-10.4\\
134.6	-8.7\\
138.4	-9.9\\
154.9	-13.3\\
139.2	-9.3\\
145.4	-11.4\\
149.0	-11.9\\
152.9	-12.5\\
143.9	-10.6\\
133.9	-8.5\\
133.0	-7.8\\
138.0	-9.6\\
144.0	-10.2\\
149.1	-11.7\\
130.2	-7.4\\
139.3	-9.6\\
139.6	-8.6\\
147.4	-11.0\\
129.2	-6.7\\
151.0	-10.7\\
149.0	-10.9\\
136.3	-9.1\\
132.6	-7.4\\
138.8	-9.8\\
137.1	-9.5\\
126.4	-6.3\\
142.0	-10.2\\
143.5	-11.2\\
132.6	-7.0\\
126.2	-6.2\\
130.4	-7.4\\
143.4	-9.8\\
136.5	-9.5\\
132.4	-8.0\\
145.5	-11.5\\
141.4	-10.4\\
142.0	-10.8\\
144.4	-11.4\\
135.3	-8.7\\
133.4	-8.5\\
145.1	-11.0\\
139.3	-9.5\\
130.6	-7.6\\
140.6	-8.8\\
141.5	-10.3\\
145.0	-10.2\\
142.2	-9.7\\
128.2	-7.2\\
145.1	-11.0\\
134.5	-8.4\\
133.5	-6.5\\
147.5	-11.9\\
140.4	-9.5\\
140.5	-10.7\\
134.8	-7.9\\
130.6	-7.4\\
141.9	-10.0\\
139.2	-9.9\\
137.4	-9.4\\
148.6	-12.3\\
142.2	-10.9\\
143.4	-10.6\\
143.3	-10.1\\
139.2	-10.2\\
129.5	-7.3\\
129.2	-7.2\\
146.2	-11.8\\
141.6	-9.8\\
141.3	-9.9\\
142.2	-10.6\\
140.5	-8.7\\
133.9	-8.4\\
146.1	-11.7\\
129.1	-6.9\\
145.9	-11.1\\
138.0	-9.6\\
143.6	-10.7\\
132.7	-8.1\\
140.5	-9.4\\
142.6	-10.3\\
137.4	-9.4\\
143.5	-10.7\\
140.9	-10.5\\
128.2	-7.0\\
142.6	-10.4\\
141.9	-10.7\\
138.9	-8.6\\
141.2	-10.8\\
136.9	-9.1\\
132.8	-8.2\\
136.4	-9.4\\
147.8	-12.0\\
138.4	-9.3\\
145.6	-9.2\\
134.5	-9.0\\
135.0	-8.8\\
135.4	-9.2\\
137.6	-8.7\\
137.7	-9.7\\
156.0	-13.7\\
144.7	-11.3\\
133.0	-8.2\\
134.8	-8.9\\
139.1	-10.2\\
144.2	-11.0\\
145.1	-11.1\\
136.7	-8.9\\
129.7	-7.2\\
147.6	-11.9\\
146.2	-11.7\\
127.0	-5.0\\
145.0	-10.5\\
153.7	-13.1\\
134.7	-8.9\\
126.5	-6.1\\
148.6	-12.3\\
147.3	-11.2\\
133.9	-7.5\\
136.5	-9.4\\
134.1	-8.9\\
141.8	-10.8\\
131.9	-5.9\\
140.0	-9.7\\
146.7	-10.9\\
142.3	-10.9\\
139.9	-9.8\\
143.5	-9.8\\
145.4	-10.5\\
138.4	-10.0\\
126.6	-6.1\\
142.8	-10.8\\
145.6	-10.7\\
145.9	-10.7\\
127.3	-6.4\\
141.3	-10.1\\
135.7	-8.9\\
142.1	-9.8\\
151.0	-10.7\\
147.8	-11.4\\
146.8	-11.8\\
145.0	-11.3\\
145.0	-10.8\\
142.0	-10.4\\
141.4	-10.7\\
143.0	-10.0\\
129.0	-7.1\\
140.8	-9.7\\
130.6	-7.2\\
140.3	-9.5\\
130.9	-5.6\\
155.4	-11.9\\
154.7	-13.3\\
139.6	-10.0\\
145.1	-10.5\\
142.6	-9.5\\
138.2	-9.1\\
144.6	-10.0\\
145.2	-10.9\\
140.1	-10.0\\
140.8	-9.8\\
140.0	-10.0\\
146.4	-11.4\\
137.0	-9.3\\
142.5	-11.0\\
137.2	-9.6\\
140.7	-9.9\\
139.1	-9.8\\
129.9	-7.5\\
138.2	-9.9\\
140.0	-10.3\\
135.8	-6.9\\
140.0	-9.7\\
133.7	-8.4\\
141.0	-10.1\\
148.5	-12.0\\
132.0	-8.2\\
140.1	-10.6\\
145.5	-11.2\\
131.0	-7.7\\
139.6	-8.5\\
145.1	-10.2\\
137.5	-9.3\\
133.9	-8.3\\
138.0	-9.4\\
144.0	-11.1\\
145.7	-11.5\\
127.0	-6.4\\
146.2	-10.7\\
147.6	-11.8\\
144.1	-10.8\\
129.7	-7.1\\
133.6	-8.2\\
144.0	-11.1\\
131.5	-7.6\\
138.7	-9.6\\
131.4	-7.6\\
151.7	-10.1\\
141.5	-10.3\\
143.1	-11.1\\
133.3	-8.1\\
146.7	-11.4\\
144.6	-11.4\\
143.3	-9.5\\
135.3	-9.1\\
139.3	-9.8\\
137.5	-8.3\\
138.8	-9.4\\
135.2	-9.2\\
134.3	-6.8\\
140.7	-10.6\\
138.2	-9.9\\
140.0	-10.4\\
145.3	-11.3\\
146.7	-11.9\\
130.8	-7.4\\
143.0	-8.2\\
144.6	-10.7\\
137.7	-9.7\\
141.4	-10.5\\
142.7	-10.8\\
132.5	-8.4\\
151.6	-12.7\\
134.7	-8.5\\
138.0	-9.6\\
140.8	-10.7\\
141.0	-10.2\\
143.4	-10.2\\
130.7	-7.6\\
152.2	-10.8\\
137.0	-9.6\\
137.1	-9.6\\
151.3	-12.7\\
130.9	-7.1\\
138.1	-9.6\\
145.5	-11.1\\
136.1	-8.8\\
122.0	-5.4\\
152.4	-12.9\\
140.5	-10.6\\
131.5	-6.1\\
134.1	-8.2\\
143.5	-10.5\\
153.0	-11.1\\
130.9	-8.0\\
127.6	-6.1\\
138.6	-9.2\\
139.2	-10.0\\
121.8	-5.4\\
142.0	-10.1\\
138.8	-9.8\\
147.0	-11.9\\
141.2	-9.7\\
138.3	-9.6\\
145.1	-10.7\\
136.4	-8.9\\
138.4	-10.0\\
140.8	-10.2\\
138.3	-9.3\\
137.9	-8.7\\
124.8	-6.1\\
143.5	-10.3\\
136.8	-8.8\\
131.5	-8.1\\
137.2	-8.7\\
156.1	-13.6\\
132.6	-8.1\\
135.6	-9.2\\
159.2	-13.2\\
155.2	-13.4\\
138.0	-9.4\\
157.1	-12.1\\
133.4	-8.6\\
139.9	-9.5\\
128.4	-6.5\\
149.5	-11.5\\
133.1	-7.8\\
147.0	-11.7\\
152.1	-12.0\\
143.1	-9.9\\
141.4	-9.7\\
138.2	-9.9\\
148.4	-11.0\\
153.0	-11.6\\
140.4	-10.2\\
130.0	-7.2\\
140.5	-10.6\\
145.4	-10.7\\
149.6	-12.4\\
150.8	-11.5\\
133.3	-7.9\\
136.1	-9.2\\
143.3	-10.8\\
139.3	-9.7\\
137.7	-9.7\\
131.3	-8.1\\
150.1	-11.4\\
145.3	-11.5\\
133.2	-8.1\\
134.1	-8.7\\
142.6	-10.6\\
133.5	-8.3\\
146.1	-11.7\\
134.9	-8.2\\
145.0	-10.7\\
143.6	-11.2\\
127.6	-6.3\\
125.3	-5.7\\
129.0	-6.7\\
137.5	-9.9\\
148.3	-11.7\\
151.2	-12.6\\
134.0	-8.5\\
138.4	-9.7\\
132.3	-8.4\\
144.3	-11.2\\
146.2	-10.8\\
142.4	-10.0\\
153.9	-11.3\\
133.8	-8.7\\
132.0	-8.1\\
137.4	-9.5\\
140.9	-9.8\\
139.3	-10.2\\
132.3	-7.5\\
138.3	-9.7\\
148.9	-11.5\\
131.1	-7.5\\
128.7	-6.6\\
138.8	-9.1\\
133.6	-8.6\\
148.1	-12.0\\
134.4	-8.2\\
137.2	-9.3\\
130.1	-7.6\\
132.6	-8.3\\
139.2	-10.1\\
128.8	-6.7\\
120.8	-3.9\\
143.0	-10.6\\
137.7	-9.6\\
139.3	-9.6\\
145.1	-10.3\\
123.6	-5.9\\
148.4	-11.9\\
132.4	-7.4\\
128.3	-7.2\\
135.7	-8.9\\
138.7	-9.7\\
140.2	-10.1\\
143.0	-11.1\\
137.2	-8.6\\
153.2	-12.9\\
145.7	-11.5\\
137.1	-9.1\\
148.4	-11.4\\
132.6	-7.8\\
148.2	-10.9\\
133.7	-8.6\\
143.8	-11.2\\
156.5	-12.2\\
135.2	-8.9\\
146.9	-10.7\\
145.2	-11.1\\
135.9	-9.2\\
146.5	-10.7\\
143.9	-10.7\\
143.9	-10.6\\
133.3	-8.1\\
122.7	-5.6\\
141.1	-10.0\\
151.9	-12.5\\
148.8	-10.9\\
138.7	-9.4\\
145.1	-10.2\\
132.2	-7.8\\
139.8	-10.4\\
138.6	-10.1\\
132.6	-7.7\\
137.6	-9.8\\
140.8	-9.7\\
145.1	-11.6\\
156.3	-12.0\\
138.6	-9.6\\
138.6	-9.9\\
143.1	-10.1\\
135.8	-8.2\\
131.4	-7.6\\
127.0	-6.8\\
141.3	-10.4\\
138.0	-9.3\\
144.6	-11.3\\
124.1	-6.0\\
140.0	-10.1\\
143.6	-10.5\\
148.7	-12.2\\
146.0	-10.7\\
139.5	-9.9\\
144.0	-10.6\\
140.7	-10.6\\
136.1	-8.6\\
130.6	-7.3\\
134.4	-8.8\\
137.0	-9.6\\
145.2	-11.2\\
149.7	-11.1\\
134.4	-8.6\\
136.9	-9.7\\
130.9	-7.7\\
128.7	-6.9\\
148.2	-12.2\\
140.1	-10.0\\
145.9	-10.9\\
141.1	-10.1\\
138.0	-9.6\\
135.2	-9.1\\
141.2	-10.6\\
147.4	-12.0\\
133.9	-8.4\\
143.0	-10.1\\
144.2	-10.7\\
136.1	-8.4\\
129.6	-7.5\\
135.0	-9.2\\
144.5	-9.7\\
133.9	-8.2\\
139.0	-10.0\\
134.3	-8.3\\
145.0	-10.7\\
142.0	-9.8\\
144.8	-11.2\\
129.0	-7.1\\
145.4	-11.4\\
131.5	-7.7\\
134.2	-8.6\\
138.8	-9.8\\
133.6	-8.7\\
143.5	-10.4\\
140.2	-10.6\\
137.1	-9.5\\
145.5	-11.4\\
153.8	-13.2\\
139.8	-9.5\\
139.8	-9.8\\
151.4	-12.8\\
139.9	-10.5\\
143.8	-11.2\\
132.2	-8.3\\
137.5	-9.3\\
142.4	-9.4\\
142.6	-11.1\\
132.8	-7.5\\
135.4	-9.1\\
150.3	-12.3\\
136.9	-9.6\\
144.3	-11.4\\
140.6	-10.0\\
134.7	-8.5\\
140.2	-10.2\\
136.6	-9.3\\
143.1	-11.2\\
130.7	-7.5\\
136.3	-8.8\\
133.1	-8.4\\
137.4	-9.2\\
133.5	-8.3\\
141.6	-10.1\\
141.4	-10.0\\
136.7	-9.3\\
133.4	-6.3\\
128.1	-6.7\\
143.3	-9.4\\
138.5	-8.9\\
141.8	-10.4\\
140.4	-10.3\\
143.2	-10.6\\
139.8	-10.1\\
134.9	-8.7\\
145.6	-10.8\\
132.1	-8.0\\
136.9	-9.7\\
146.3	-10.8\\
130.8	-7.6\\
139.5	-9.3\\
151.0	-12.7\\
138.0	-10.0\\
126.5	-6.7\\
135.6	-8.9\\
137.0	-9.0\\
137.8	-8.5\\
137.0	-9.5\\
140.4	-10.2\\
143.3	-10.3\\
135.9	-8.9\\
138.3	-9.8\\
128.7	-6.8\\
141.1	-10.7\\
135.3	-9.0\\
142.1	-10.9\\
141.5	-9.6\\
140.5	-10.2\\
144.7	-10.8\\
133.9	-8.6\\
137.1	-9.5\\
141.9	-9.7\\
138.5	-9.5\\
134.3	-8.8\\
139.6	-9.2\\
133.0	-6.4\\
145.3	-11.4\\
129.6	-5.8\\
136.8	-9.6\\
142.3	-11.0\\
142.9	-10.1\\
141.3	-9.6\\
135.4	-8.6\\
129.6	-7.5\\
135.0	-8.7\\
142.3	-9.9\\
143.8	-10.4\\
140.2	-9.8\\
135.0	-8.8\\
133.0	-8.0\\
142.5	-10.3\\
142.1	-10.8\\
143.4	-11.2\\
131.0	-7.5\\
130.9	-7.2\\
144.2	-10.3\\
140.9	-10.3\\
146.4	-11.5\\
126.9	-6.4\\
143.0	-10.0\\
144.3	-11.2\\
134.1	-8.7\\
144.4	-10.2\\
148.3	-11.5\\
149.4	-11.8\\
130.2	-7.6\\
136.1	-9.3\\
139.3	-10.1\\
135.8	-8.9\\
149.9	-12.0\\
140.8	-10.6\\
138.3	-9.8\\
140.0	-10.5\\
138.3	-9.4\\
153.1	-11.8\\
137.0	-9.4\\
134.1	-8.2\\
136.9	-9.3\\
143.0	-10.8\\
147.7	-12.0\\
147.6	-11.2\\
131.2	-7.7\\
136.4	-9.1\\
144.4	-10.7\\
132.3	-7.3\\
144.0	-10.5\\
148.7	-10.6\\
140.0	-9.8\\
145.5	-11.5\\
129.9	-7.4\\
132.3	-8.0\\
139.9	-10.4\\
153.2	-12.2\\
148.2	-12.0\\
135.0	-8.1\\
147.4	-10.4\\
131.5	-7.8\\
145.4	-10.7\\
136.2	-8.7\\
137.7	-8.7\\
144.5	-11.2\\
150.5	-11.7\\
145.9	-10.6\\
138.1	-9.8\\
137.7	-9.5\\
146.8	-11.2\\
135.5	-9.0\\
137.2	-9.2\\
143.0	-11.2\\
138.2	-8.5\\
134.9	-8.7\\
138.6	-9.6\\
142.0	-10.2\\
134.9	-9.0\\
139.9	-9.0\\
150.9	-12.0\\
154.6	-12.0\\
145.1	-10.5\\
140.7	-10.5\\
147.8	-11.3\\
128.0	-6.8\\
140.2	-10.3\\
150.7	-11.1\\
141.0	-9.9\\
147.1	-10.3\\
144.4	-10.6\\
134.4	-8.7\\
138.7	-9.4\\
141.2	-10.3\\
137.9	-9.4\\
139.0	-10.3\\
124.5	-5.8\\
138.7	-9.2\\
139.8	-10.4\\
137.2	-9.1\\
132.4	-8.4\\
144.5	-10.7\\
131.5	-7.8\\
140.6	-9.8\\
146.2	-10.3\\
141.0	-9.9\\
138.5	-9.6\\
135.9	-9.3\\
141.4	-10.6\\
134.5	-9.0\\
137.9	-9.6\\
150.0	-11.5\\
129.8	-7.2\\
123.6	-4.6\\
151.2	-12.4\\
134.8	-8.4\\
141.5	-9.9\\
137.9	-8.9\\
129.3	-7.4\\
132.6	-7.8\\
143.8	-11.1\\
150.2	-12.3\\
136.5	-9.2\\
129.8	-6.7\\
143.4	-10.9\\
128.3	-6.9\\
135.1	-8.9\\
134.2	-8.3\\
138.0	-9.8\\
132.9	-8.1\\
128.8	-6.7\\
143.7	-10.4\\
126.1	-6.2\\
145.5	-11.6\\
140.8	-10.4\\
141.0	-10.7\\
133.3	-6.5\\
127.8	-7.0\\
139.6	-10.0\\
144.0	-10.4\\
142.3	-10.8\\
133.4	-8.3\\
132.5	-7.8\\
143.3	-10.2\\
141.0	-10.6\\
148.1	-11.0\\
137.5	-8.5\\
131.5	-7.9\\
143.9	-10.3\\
139.8	-10.0\\
141.3	-10.4\\
141.2	-10.1\\
134.3	-8.6\\
138.7	-9.8\\
136.1	-9.1\\
148.5	-12.0\\
145.5	-10.2\\
134.8	-8.6\\
128.8	-7.2\\
137.4	-9.1\\
138.4	-9.7\\
137.7	-9.2\\
135.8	-8.9\\
148.3	-11.6\\
133.0	-8.1\\
142.1	-10.1\\
132.1	-7.6\\
135.4	-9.0\\
133.1	-7.8\\
144.5	-10.8\\
140.7	-10.6\\
122.0	-5.4\\
149.5	-12.2\\
142.6	-10.1\\
135.9	-8.8\\
136.0	-9.4\\
134.8	-8.5\\
143.5	-10.7\\
130.3	-7.8\\
136.3	-6.8\\
128.6	-7.3\\
143.2	-10.7\\
135.2	-9.2\\
133.5	-8.4\\
138.2	-10.0\\
126.1	-6.0\\
146.4	-11.1\\
143.3	-11.0\\
154.2	-11.6\\
145.0	-11.5\\
140.2	-10.0\\
130.8	-5.8\\
143.8	-11.3\\
141.3	-10.8\\
148.3	-11.1\\
139.0	-9.8\\
142.4	-10.4\\
136.4	-8.8\\
145.9	-10.9\\
145.0	-10.6\\
135.9	-8.7\\
136.8	-9.4\\
137.1	-9.4\\
144.7	-10.8\\
142.7	-10.9\\
140.9	-10.7\\
139.6	-10.0\\
144.5	-11.4\\
142.0	-10.4\\
141.9	-10.9\\
143.5	-10.8\\
141.6	-10.2\\
140.8	-10.3\\
138.9	-9.7\\
147.7	-11.9\\
143.4	-11.2\\
133.0	-7.7\\
132.9	-8.5\\
147.9	-11.1\\
144.6	-10.7\\
146.5	-11.1\\
137.5	-9.3\\
141.1	-9.8\\
147.0	-11.3\\
151.2	-10.9\\
135.9	-8.8\\
137.5	-9.1\\
152.4	-11.2\\
138.6	-9.7\\
129.6	-7.3\\
143.2	-10.3\\
140.9	-10.5\\
135.1	-8.6\\
139.6	-9.3\\
133.9	-8.9\\
137.0	-9.6\\
151.2	-11.6\\
146.8	-11.9\\
134.7	-8.8\\
131.5	-7.8\\
146.5	-11.2\\
155.2	-13.0\\
141.1	-10.2\\
141.2	-10.0\\
136.1	-7.8\\
140.8	-10.4\\
147.1	-11.6\\
123.7	-5.0\\
135.9	-9.0\\
134.2	-8.3\\
137.2	-8.4\\
137.4	-9.7\\
141.0	-10.3\\
126.6	-6.7\\
147.0	-9.2\\
139.4	-9.6\\
147.4	-11.0\\
148.8	-11.8\\
142.8	-10.6\\
135.6	-9.3\\
137.6	-9.4\\
141.2	-10.8\\
133.9	-8.8\\
135.8	-9.1\\
131.2	-7.4\\
138.7	-9.5\\
131.1	-7.3\\
142.5	-10.9\\
143.9	-10.9\\
144.3	-10.8\\
142.1	-11.0\\
157.2	-12.8\\
142.6	-11.0\\
133.9	-8.3\\
137.4	-9.4\\
141.5	-10.3\\
142.4	-9.9\\
137.7	-9.5\\
142.6	-9.6\\
140.2	-9.7\\
142.3	-10.3\\
137.8	-7.1\\
149.5	-12.2\\
135.1	-6.8\\
132.5	-8.2\\
141.6	-10.0\\
134.5	-8.6\\
148.9	-12.3\\
136.5	-9.6\\
138.5	-10.0\\
136.2	-9.3\\
144.0	-11.3\\
126.9	-6.2\\
133.3	-7.9\\
139.8	-10.4\\
143.5	-11.2\\
138.7	-9.7\\
151.7	-12.8\\
147.2	-10.8\\
134.6	-8.9\\
143.0	-11.1\\
143.8	-10.3\\
138.8	-10.0\\
148.2	-12.0\\
135.6	-9.3\\
128.7	-6.4\\
142.9	-10.4\\
139.5	-9.7\\
137.7	-9.5\\
129.3	-6.8\\
144.2	-11.3\\
143.6	-10.4\\
134.7	-8.4\\
137.0	-9.2\\
140.5	-10.4\\
143.1	-10.9\\
135.9	-8.4\\
129.7	-7.2\\
142.1	-10.1\\
133.0	-8.2\\
127.2	-6.4\\
132.3	-8.3\\
147.2	-11.7\\
127.8	-7.0\\
144.9	-11.3\\
137.8	-9.1\\
135.8	-8.9\\
135.6	-8.8\\
131.7	-7.9\\
144.5	-10.9\\
141.4	-9.6\\
133.7	-8.0\\
140.7	-9.6\\
127.4	-7.0\\
139.1	-9.8\\
143.4	-10.8\\
138.5	-9.8\\
143.0	-10.2\\
144.8	-10.7\\
140.7	-10.7\\
141.5	-10.3\\
147.4	-11.5\\
135.7	-8.7\\
136.4	-8.9\\
131.9	-7.2\\
140.1	-9.1\\
136.6	-9.0\\
148.9	-12.4\\
136.5	-8.8\\
138.8	-8.7\\
139.3	-9.3\\
143.1	-11.1\\
128.3	-6.6\\
136.7	-9.6\\
143.4	-10.1\\
147.5	-9.1\\
144.6	-10.5\\
145.4	-11.6\\
155.8	-12.3\\
133.3	-8.4\\
147.2	-11.7\\
136.9	-9.6\\
141.5	-10.1\\
143.0	-9.0\\
136.1	-8.7\\
131.0	-7.5\\
142.2	-9.6\\
134.0	-8.3\\
143.9	-10.4\\
135.3	-9.1\\
140.0	-10.1\\
141.8	-10.5\\
144.8	-11.5\\
140.8	-9.8\\
145.0	-11.5\\
135.7	-6.8\\
138.8	-9.6\\
145.9	-11.1\\
147.9	-12.1\\
139.6	-10.1\\
140.6	-9.5\\
135.4	-9.0\\
146.6	-11.1\\
144.7	-11.4\\
148.1	-11.8\\
142.9	-10.7\\
136.9	-6.9\\
145.1	-10.1\\
144.9	-11.4\\
129.2	-6.9\\
148.4	-12.2\\
133.5	-8.6\\
138.8	-9.1\\
148.3	-11.3\\
136.4	-9.0\\
144.3	-10.0\\
130.8	-7.0\\
138.7	-10.1\\
133.7	-8.6\\
133.0	-8.4\\
135.1	-9.2\\
148.7	-11.6\\
143.5	-10.8\\
141.8	-10.9\\
136.1	-9.2\\
139.2	-9.4\\
136.3	-9.5\\
145.5	-10.6\\
136.5	-9.0\\
134.6	-8.5\\
138.0	-8.8\\
141.4	-9.9\\
142.2	-10.7\\
137.6	-9.9\\
134.9	-9.1\\
135.3	-8.9\\
153.6	-13.2\\
128.8	-6.9\\
137.3	-9.5\\
136.0	-8.7\\
134.2	-8.5\\
151.2	-11.8\\
139.7	-9.1\\
134.7	-8.4\\
147.2	-10.7\\
149.9	-12.0\\
126.2	-6.3\\
136.3	-7.7\\
136.5	-9.2\\
141.8	-10.9\\
148.1	-10.9\\
140.2	-9.7\\
147.2	-12.0\\
135.8	-9.0\\
139.6	-9.9\\
133.9	-8.6\\
137.3	-9.6\\
138.9	-9.2\\
145.1	-10.9\\
142.3	-10.2\\
139.7	-10.3\\
144.7	-10.0\\
142.4	-10.6\\
136.3	-9.5\\
143.9	-10.5\\
141.5	-10.4\\
135.8	-8.9\\
147.0	-11.2\\
135.9	-9.1\\
141.9	-10.8\\
137.2	-8.3\\
147.9	-10.8\\
137.5	-9.8\\
139.0	-10.1\\
143.1	-10.9\\
130.9	-7.4\\
143.1	-10.7\\
139.4	-9.4\\
129.4	-6.5\\
147.3	-11.0\\
142.0	-9.7\\
129.6	-7.5\\
133.9	-8.6\\
129.3	-7.0\\
148.8	-12.0\\
136.3	-8.7\\
145.4	-11.6\\
129.7	-7.4\\
143.6	-10.7\\
132.9	-8.4\\
136.9	-9.6\\
137.5	-9.4\\
142.8	-10.3\\
147.6	-11.6\\
145.2	-10.6\\
134.7	-9.0\\
126.9	-6.3\\
137.6	-8.7\\
140.2	-9.1\\
139.9	-10.1\\
134.0	-8.7\\
136.9	-9.4\\
147.4	-10.8\\
129.8	-7.4\\
135.2	-9.1\\
132.0	-7.8\\
135.1	-8.3\\
146.3	-11.3\\
145.1	-11.3\\
151.6	-11.1\\
128.8	-6.9\\
144.1	-11.1\\
144.4	-11.3\\
146.4	-11.2\\
140.9	-9.6\\
139.0	-9.9\\
138.1	-8.4\\
134.4	-8.3\\
137.1	-9.6\\
141.5	-10.8\\
151.1	-11.1\\
135.0	-8.8\\
137.3	-9.4\\
129.2	-7.0\\
149.2	-11.5\\
148.0	-12.1\\
142.5	-11.0\\
147.6	-12.0\\
144.6	-11.0\\
131.9	-7.4\\
140.1	-10.4\\
137.1	-9.6\\
138.1	-10.0\\
146.0	-10.6\\
132.0	-7.8\\
147.3	-11.4\\
136.6	-8.6\\
135.3	-8.7\\
137.0	-8.9\\
139.1	-9.9\\
142.0	-9.0\\
145.2	-11.6\\
141.2	-10.7\\
136.1	-7.2\\
133.4	-8.7\\
136.3	-9.1\\
148.1	-11.0\\
143.6	-10.9\\
139.7	-10.1\\
136.5	-7.9\\
150.0	-12.3\\
132.5	-8.1\\
154.3	-13.1\\
151.8	-12.9\\
138.3	-8.4\\
145.5	-11.7\\
138.4	-9.5\\
136.0	-9.4\\
143.6	-10.4\\
137.6	-9.6\\
138.4	-9.9\\
144.8	-10.3\\
141.4	-10.0\\
140.8	-9.4\\
139.2	-9.7\\
148.3	-11.6\\
131.6	-7.4\\
137.7	-9.7\\
131.0	-6.3\\
144.8	-11.3\\
131.1	-6.0\\
145.4	-10.7\\
135.9	-9.3\\
128.1	-6.7\\
144.6	-10.3\\
139.2	-9.3\\
134.8	-9.0\\
139.5	-9.9\\
137.8	-9.7\\
136.4	-8.7\\
156.3	-13.0\\
140.7	-9.6\\
154.3	-11.8\\
144.9	-10.6\\
126.7	-6.7\\
136.5	-9.1\\
147.0	-11.1\\
130.5	-5.7\\
131.8	-8.0\\
135.0	-8.8\\
137.6	-8.9\\
155.8	-12.0\\
141.2	-9.8\\
149.7	-12.1\\
139.8	-9.5\\
136.4	-9.4\\
136.2	-9.1\\
139.4	-7.9\\
140.5	-10.3\\
134.6	-8.9\\
135.6	-8.9\\
131.5	-6.2\\
127.9	-6.8\\
134.8	-8.4\\
146.7	-11.6\\
134.2	-8.6\\
147.2	-12.0\\
141.5	-10.0\\
143.6	-10.7\\
142.3	-9.8\\
146.8	-11.2\\
138.0	-9.0\\
145.7	-10.3\\
143.4	-10.6\\
152.2	-13.0\\
126.0	-5.5\\
137.9	-10.0\\
143.1	-10.2\\
143.4	-10.5\\
147.3	-10.1\\
126.4	-6.2\\
145.3	-10.2\\
139.9	-10.3\\
135.8	-8.7\\
143.0	-10.4\\
150.2	-12.3\\
150.7	-11.2\\
142.3	-10.2\\
143.6	-10.1\\
141.4	-10.6\\
138.1	-9.7\\
146.8	-10.8\\
143.7	-10.9\\
139.1	-9.9\\
142.4	-10.9\\
133.4	-8.1\\
141.5	-10.3\\
146.7	-11.8\\
144.0	-11.0\\
139.2	-9.1\\
136.1	-9.5\\
133.5	-8.1\\
127.9	-6.3\\
143.8	-10.6\\
137.2	-9.8\\
128.7	-6.6\\
147.2	-11.2\\
139.5	-10.4\\
144.8	-10.3\\
138.5	-9.6\\
131.0	-7.6\\
132.1	-6.2\\
149.4	-12.4\\
148.2	-12.2\\
142.3	-10.1\\
133.5	-7.1\\
134.0	-8.4\\
144.2	-10.4\\
143.8	-10.8\\
139.2	-9.5\\
141.8	-10.0\\
145.4	-10.6\\
137.4	-8.4\\
148.6	-11.6\\
133.5	-8.1\\
131.9	-6.5\\
132.7	-8.5\\
129.7	-6.0\\
144.9	-10.7\\
139.6	-9.6\\
138.6	-10.1\\
134.1	-8.5\\
139.3	-9.5\\
137.5	-9.2\\
147.7	-11.3\\
133.7	-8.0\\
142.0	-10.0\\
130.7	-7.4\\
130.2	-7.5\\
146.0	-11.7\\
145.3	-10.7\\
135.5	-9.1\\
136.0	-8.8\\
156.9	-11.9\\
142.7	-10.3\\
141.5	-10.0\\
132.4	-7.7\\
141.3	-9.8\\
134.7	-8.3\\
143.8	-8.6\\
139.7	-10.0\\
144.2	-10.9\\
142.7	-10.3\\
134.3	-6.5\\
145.0	-11.6\\
151.8	-12.3\\
134.8	-8.5\\
142.1	-10.7\\
135.0	-7.3\\
145.8	-11.4\\
139.7	-10.5\\
129.4	-7.0\\
155.3	-12.2\\
145.4	-11.1\\
129.2	-6.7\\
149.5	-11.7\\
145.5	-11.0\\
137.7	-9.1\\
133.4	-8.0\\
143.5	-10.2\\
148.5	-11.2\\
136.2	-8.9\\
145.8	-11.6\\
137.6	-9.8\\
129.6	-7.1\\
149.9	-11.1\\
144.5	-10.1\\
130.1	-7.2\\
145.5	-11.5\\
133.4	-8.3\\
142.4	-10.9\\
134.4	-8.6\\
142.9	-11.1\\
145.2	-10.4\\
134.2	-8.5\\
140.4	-9.7\\
135.4	-9.1\\
145.4	-10.8\\
136.8	-8.6\\
136.3	-9.0\\
149.4	-11.3\\
136.2	-9.2\\
126.0	-6.0\\
132.3	-6.2\\
129.6	-7.1\\
142.2	-9.8\\
136.2	-8.5\\
148.4	-11.9\\
147.6	-11.8\\
147.9	-11.8\\
135.9	-8.4\\
151.1	-12.3\\
145.0	-11.0\\
131.6	-7.5\\
126.7	-6.6\\
146.2	-11.5\\
128.7	-6.6\\
138.4	-9.6\\
139.4	-8.3\\
138.4	-10.1\\
140.1	-10.2\\
134.2	-8.8\\
144.6	-10.7\\
146.1	-11.7\\
129.8	-7.3\\
145.7	-10.5\\
140.4	-9.0\\
133.3	-8.3\\
138.7	-9.6\\
139.1	-9.4\\
151.4	-12.9\\
128.8	-7.1\\
138.6	-9.5\\
147.2	-11.8\\
141.6	-10.9\\
149.9	-12.4\\
140.2	-9.5\\
134.1	-8.5\\
139.4	-10.3\\
126.0	-6.6\\
133.4	-8.4\\
136.9	-8.8\\
136.8	-9.7\\
141.7	-9.5\\
140.2	-9.5\\
139.0	-9.8\\
143.1	-9.9\\
143.8	-10.1\\
134.1	-8.7\\
139.1	-9.4\\
139.4	-10.0\\
137.5	-8.8\\
143.6	-11.1\\
139.7	-9.9\\
143.6	-10.5\\
130.4	-7.3\\
135.9	-8.6\\
144.8	-10.4\\
139.3	-9.6\\
144.7	-10.9\\
145.6	-10.9\\
151.1	-12.2\\
138.5	-10.1\\
145.9	-10.8\\
137.9	-9.7\\
149.0	-11.8\\
151.7	-10.7\\
135.0	-8.4\\
126.1	-6.4\\
131.1	-7.7\\
140.1	-10.1\\
140.2	-10.3\\
130.3	-6.8\\
144.6	-10.5\\
152.7	-12.8\\
146.6	-11.6\\
139.7	-10.1\\
146.0	-10.7\\
127.2	-6.0\\
137.9	-10.0\\
154.0	-12.6\\
139.4	-10.1\\
142.3	-10.2\\
132.2	-8.0\\
135.4	-8.8\\
139.8	-10.0\\
138.2	-9.5\\
135.3	-8.4\\
144.2	-10.3\\
133.7	-7.2\\
133.7	-8.3\\
130.6	-7.6\\
143.0	-10.3\\
130.8	-7.1\\
129.9	-6.9\\
147.8	-11.8\\
142.2	-10.1\\
142.3	-10.4\\
135.7	-8.8\\
133.9	-8.4\\
133.9	-8.3\\
134.7	-8.7\\
143.7	-10.4\\
131.6	-7.5\\
143.4	-10.3\\
141.0	-9.6\\
135.6	-9.2\\
150.9	-11.3\\
131.7	-7.9\\
150.0	-12.0\\
144.5	-11.0\\
148.3	-11.7\\
154.4	-11.8\\
142.6	-11.0\\
137.1	-9.1\\
141.1	-10.2\\
142.6	-10.6\\
126.7	-6.7\\
147.7	-11.0\\
155.8	-12.8\\
145.2	-10.7\\
140.8	-9.4\\
142.4	-10.7\\
134.8	-8.4\\
145.4	-10.7\\
146.2	-11.0\\
133.7	-8.1\\
149.4	-12.1\\
142.3	-9.6\\
145.2	-11.2\\
146.7	-11.9\\
138.0	-9.2\\
142.6	-10.0\\
135.4	-8.1\\
149.9	-11.9\\
140.1	-10.1\\
145.1	-11.1\\
146.4	-11.7\\
143.9	-11.3\\
143.9	-10.2\\
134.2	-8.4\\
143.6	-11.3\\
138.6	-9.1\\
137.0	-9.1\\
146.4	-11.5\\
150.7	-12.5\\
136.0	-9.0\\
143.9	-11.2\\
138.2	-9.8\\
149.7	-10.6\\
132.9	-8.1\\
136.5	-8.3\\
150.2	-10.6\\
139.8	-10.0\\
139.2	-9.8\\
147.8	-10.9\\
145.0	-10.6\\
130.2	-7.2\\
142.0	-9.2\\
124.6	-5.3\\
122.8	-5.5\\
129.5	-5.4\\
135.3	-9.1\\
147.6	-10.9\\
139.4	-9.8\\
145.7	-11.5\\
130.4	-7.3\\
144.7	-11.4\\
139.8	-9.4\\
146.0	-11.7\\
141.2	-10.8\\
134.5	-8.9\\
136.8	-9.2\\
144.6	-11.0\\
149.6	-12.0\\
143.0	-11.0\\
135.9	-9.2\\
144.8	-10.4\\
147.2	-11.3\\
135.6	-9.1\\
138.8	-10.0\\
134.7	-8.5\\
154.7	-11.9\\
140.8	-10.6\\
142.4	-9.2\\
141.0	-10.6\\
137.2	-9.4\\
152.7	-11.7\\
142.2	-10.9\\
145.6	-10.8\\
134.4	-8.5\\
131.5	-7.6\\
144.5	-11.3\\
140.2	-9.0\\
132.9	-8.1\\
150.2	-12.0\\
128.0	-6.9\\
135.8	-9.0\\
133.6	-8.6\\
141.0	-10.0\\
144.7	-10.8\\
129.1	-6.9\\
130.6	-7.3\\
142.8	-11.2\\
143.3	-9.4\\
144.0	-10.8\\
133.4	-8.6\\
135.6	-9.0\\
130.3	-7.1\\
145.7	-11.3\\
143.4	-11.1\\
132.2	-7.5\\
146.9	-11.7\\
142.6	-11.0\\
157.6	-13.6\\
143.5	-9.9\\
149.4	-12.4\\
134.3	-9.0\\
156.9	-12.1\\
139.4	-10.1\\
136.4	-9.0\\
145.7	-11.5\\
150.9	-12.5\\
133.9	-8.2\\
140.4	-9.8\\
146.0	-10.6\\
127.3	-6.1\\
130.8	-7.9\\
142.1	-10.4\\
136.9	-7.1\\
151.0	-11.8\\
136.6	-8.1\\
136.6	-9.1\\
146.6	-11.0\\
143.2	-11.1\\
144.6	-11.5\\
145.2	-11.0\\
138.1	-7.7\\
128.2	-6.6\\
147.6	-12.1\\
144.3	-9.9\\
133.1	-7.9\\
135.9	-9.2\\
138.7	-9.6\\
137.1	-8.3\\
146.6	-10.3\\
130.4	-6.9\\
138.4	-10.1\\
148.7	-11.2\\
131.6	-8.1\\
149.8	-12.2\\
142.5	-10.5\\
136.6	-9.1\\
130.1	-7.1\\
140.8	-10.5\\
141.0	-10.3\\
140.0	-10.3\\
146.5	-11.2\\
140.1	-10.3\\
139.3	-9.6\\
142.4	-9.9\\
146.4	-11.8\\
129.6	-6.7\\
126.9	-6.3\\
131.6	-7.1\\
138.2	-9.9\\
138.4	-10.0\\
149.3	-12.5\\
128.6	-6.8\\
138.2	-9.1\\
155.8	-13.5\\
138.8	-9.6\\
131.3	-7.7\\
133.0	-8.0\\
143.6	-11.1\\
137.3	-9.6\\
145.9	-11.3\\
129.6	-7.4\\
128.0	-6.8\\
128.1	-6.8\\
143.8	-9.6\\
148.0	-10.5\\
141.9	-9.8\\
136.3	-6.9\\
148.9	-11.0\\
130.3	-5.6\\
125.0	-6.0\\
143.8	-11.1\\
127.0	-6.3\\
139.9	-8.4\\
140.2	-10.4\\
129.2	-7.3\\
134.7	-8.8\\
131.1	-7.8\\
137.9	-9.9\\
136.3	-8.7\\
144.4	-11.2\\
141.2	-10.2\\
150.6	-11.7\\
144.4	-11.1\\
153.7	-12.7\\
145.0	-11.2\\
135.6	-8.1\\
125.8	-6.3\\
150.1	-11.8\\
135.8	-9.2\\
139.8	-9.4\\
139.5	-10.1\\
142.6	-10.6\\
141.6	-10.8\\
131.7	-8.1\\
139.0	-9.3\\
142.8	-10.4\\
141.0	-10.2\\
137.3	-9.4\\
140.6	-9.9\\
135.7	-7.2\\
139.9	-8.7\\
145.0	-11.2\\
143.9	-10.2\\
144.0	-10.5\\
143.3	-10.3\\
133.7	-8.3\\
140.8	-10.5\\
141.4	-9.4\\
144.2	-10.3\\
140.7	-10.7\\
135.1	-7.7\\
138.0	-9.5\\
144.8	-10.7\\
141.7	-9.8\\
141.6	-10.8\\
142.9	-10.0\\
134.8	-7.5\\
122.0	-5.3\\
135.1	-8.5\\
136.5	-9.5\\
138.9	-9.0\\
146.9	-10.6\\
137.0	-9.5\\
129.6	-7.0\\
145.3	-11.6\\
151.5	-10.9\\
138.7	-9.4\\
141.5	-10.8\\
144.8	-11.5\\
138.4	-9.4\\
145.5	-11.1\\
149.2	-11.4\\
136.2	-8.7\\
127.6	-6.8\\
143.8	-11.3\\
134.3	-8.9\\
130.7	-7.4\\
135.0	-8.8\\
139.6	-9.3\\
133.6	-8.8\\
137.3	-9.0\\
136.9	-8.2\\
157.7	-12.8\\
134.9	-8.6\\
138.9	-9.8\\
139.1	-9.7\\
137.8	-9.5\\
140.9	-10.5\\
137.9	-8.9\\
136.2	-9.2\\
143.1	-10.1\\
146.9	-11.0\\
139.4	-8.2\\
136.1	-8.6\\
141.7	-10.8\\
142.2	-10.5\\
154.0	-11.2\\
132.9	-8.0\\
130.2	-7.5\\
127.3	-6.6\\
130.0	-7.1\\
123.7	-4.8\\
132.4	-8.1\\
139.2	-9.7\\
143.0	-10.6\\
142.3	-10.9\\
138.1	-8.9\\
130.7	-7.2\\
141.2	-10.8\\
140.5	-10.1\\
146.2	-10.5\\
138.3	-9.0\\
143.0	-11.1\\
147.3	-10.7\\
137.6	-9.8\\
143.1	-10.1\\
149.3	-11.0\\
138.9	-9.1\\
148.2	-11.5\\
142.3	-10.3\\
146.3	-10.7\\
145.5	-11.3\\
147.9	-11.7\\
148.9	-11.5\\
149.7	-11.4\\
141.8	-10.2\\
133.7	-8.6\\
141.2	-9.9\\
144.2	-10.7\\
142.5	-11.0\\
144.4	-11.0\\
146.5	-11.3\\
152.0	-11.1\\
135.6	-8.8\\
136.4	-9.5\\
149.8	-12.2\\
139.9	-10.0\\
145.2	-10.0\\
143.7	-10.5\\
153.2	-13.0\\
141.4	-10.5\\
140.4	-9.5\\
140.2	-9.6\\
141.2	-10.7\\
139.1	-9.8\\
139.8	-8.6\\
132.3	-8.3\\
130.7	-7.1\\
133.7	-8.5\\
135.2	-8.9\\
141.8	-10.8\\
144.5	-10.5\\
144.8	-10.8\\
145.8	-11.4\\
153.1	-13.2\\
146.6	-11.4\\
148.6	-11.0\\
155.8	-11.7\\
141.2	-10.5\\
151.4	-12.6\\
132.8	-8.4\\
146.4	-11.3\\
127.6	-6.9\\
142.0	-10.1\\
122.4	-4.6\\
137.0	-9.6\\
142.1	-10.7\\
139.9	-9.4\\
152.5	-11.8\\
149.7	-12.2\\
138.7	-9.2\\
141.5	-10.3\\
142.5	-10.5\\
143.2	-11.1\\
139.7	-9.1\\
133.8	-6.4\\
137.1	-9.7\\
143.9	-10.5\\
153.0	-13.0\\
134.6	-8.8\\
128.8	-6.9\\
142.4	-10.2\\
153.6	-12.1\\
139.7	-10.0\\
143.6	-10.7\\
136.9	-8.9\\
141.8	-10.8\\
143.5	-10.4\\
143.4	-10.7\\
127.3	-6.9\\
141.1	-10.1\\
143.3	-10.7\\
124.7	-5.9\\
151.7	-12.8\\
150.4	-12.4\\
149.5	-12.2\\
141.7	-10.4\\
146.3	-11.1\\
145.0	-10.8\\
140.6	-10.6\\
145.6	-11.5\\
135.9	-8.7\\
140.2	-8.5\\
140.8	-10.7\\
133.5	-7.7\\
153.7	-11.3\\
135.7	-8.1\\
135.1	-8.2\\
144.2	-10.6\\
147.9	-12.0\\
143.3	-10.2\\
132.8	-7.7\\
140.6	-9.2\\
140.4	-10.4\\
141.1	-10.6\\
133.3	-8.0\\
135.1	-8.8\\
134.6	-8.9\\
139.1	-10.1\\
133.8	-8.6\\
131.4	-8.0\\
135.9	-9.3\\
143.4	-11.1\\
141.0	-10.1\\
140.3	-10.2\\
141.1	-10.0\\
141.6	-9.9\\
136.8	-9.0\\
136.3	-9.0\\
135.3	-8.8\\
141.2	-10.7\\
145.9	-10.1\\
139.9	-10.3\\
141.7	-10.6\\
140.4	-10.3\\
141.7	-10.2\\
142.6	-9.9\\
141.4	-10.0\\
142.3	-10.6\\
145.2	-11.1\\
136.7	-8.9\\
133.4	-8.4\\
147.0	-10.6\\
138.7	-9.7\\
133.0	-7.5\\
136.8	-9.1\\
129.2	-7.3\\
127.8	-6.2\\
138.1	-9.3\\
141.0	-10.0\\
126.8	-6.1\\
142.0	-10.1\\
148.4	-11.3\\
129.3	-6.9\\
135.5	-8.9\\
131.0	-7.5\\
138.3	-10.0\\
134.9	-8.9\\
130.6	-7.1\\
147.2	-11.6\\
135.6	-8.6\\
136.7	-9.2\\
130.9	-7.2\\
152.2	-11.5\\
135.5	-9.0\\
140.3	-10.0\\
138.6	-10.2\\
138.6	-9.3\\
145.0	-10.6\\
133.9	-7.9\\
141.1	-10.8\\
135.2	-8.8\\
134.1	-8.3\\
136.3	-9.2\\
141.8	-10.1\\
128.3	-7.0\\
143.5	-10.4\\
144.3	-10.6\\
131.6	-7.9\\
145.0	-10.9\\
145.3	-11.1\\
132.9	-8.0\\
146.0	-10.5\\
138.7	-9.4\\
143.1	-11.1\\
151.0	-11.0\\
146.1	-11.8\\
143.2	-10.5\\
137.6	-8.6\\
145.4	-11.5\\
137.7	-9.0\\
142.3	-10.4\\
137.9	-9.9\\
135.9	-7.0\\
137.8	-9.6\\
136.2	-9.1\\
147.7	-11.6\\
129.7	-7.4\\
131.8	-7.6\\
145.9	-11.7\\
135.2	-8.6\\
140.3	-10.5\\
141.7	-10.9\\
140.2	-10.2\\
139.9	-9.8\\
145.4	-11.1\\
138.0	-9.9\\
139.7	-10.3\\
148.7	-11.2\\
138.8	-9.3\\
140.9	-10.0\\
132.4	-8.2\\
147.0	-10.8\\
153.3	-12.9\\
142.0	-10.2\\
132.4	-6.7\\
145.7	-11.5\\
150.4	-11.3\\
139.3	-10.2\\
140.4	-10.0\\
138.6	-9.7\\
138.7	-10.0\\
145.5	-11.1\\
132.4	-8.0\\
143.7	-11.1\\
130.5	-7.0\\
130.9	-7.4\\
136.5	-9.0\\
139.7	-9.8\\
152.6	-13.0\\
129.8	-7.5\\
137.0	-8.5\\
131.2	-7.5\\
134.8	-8.8\\
153.6	-11.4\\
145.3	-11.6\\
146.4	-11.0\\
136.6	-8.8\\
148.5	-12.0\\
143.8	-11.0\\
137.3	-8.9\\
139.2	-9.6\\
136.7	-9.4\\
139.0	-9.4\\
131.3	-7.3\\
133.5	-8.1\\
146.1	-11.3\\
141.7	-10.6\\
134.7	-8.3\\
146.9	-10.5\\
137.6	-8.6\\
141.3	-10.0\\
148.6	-11.8\\
134.1	-8.5\\
150.8	-12.4\\
143.5	-11.0\\
128.2	-7.1\\
152.2	-13.1\\
145.2	-11.5\\
136.0	-8.9\\
152.3	-12.5\\
137.9	-9.0\\
148.5	-11.3\\
133.5	-7.6\\
141.0	-9.7\\
141.1	-10.1\\
144.4	-10.7\\
154.8	-12.4\\
144.7	-10.8\\
137.9	-9.8\\
143.4	-10.2\\
140.0	-7.5\\
135.1	-9.1\\
145.2	-10.1\\
131.0	-7.1\\
136.3	-9.5\\
132.2	-8.3\\
140.6	-10.1\\
135.6	-8.6\\
139.5	-9.9\\
127.3	-6.7\\
145.6	-11.6\\
131.4	-7.8\\
145.3	-10.7\\
129.3	-7.5\\
138.8	-9.8\\
134.6	-8.2\\
143.5	-11.2\\
138.7	-9.9\\
129.0	-7.1\\
155.5	-12.4\\
142.1	-10.9\\
139.6	-9.2\\
146.7	-11.5\\
155.0	-12.0\\
153.5	-11.1\\
136.8	-9.5\\
140.5	-10.0\\
143.7	-11.2\\
144.9	-10.2\\
139.5	-10.2\\
153.8	-11.1\\
140.0	-10.3\\
137.4	-9.6\\
145.0	-10.6\\
139.7	-10.4\\
139.1	-10.0\\
151.5	-11.1\\
141.6	-10.7\\
140.5	-10.1\\
147.4	-11.2\\
145.6	-11.6\\
132.6	-8.0\\
140.0	-10.4\\
141.0	-10.2\\
132.6	-8.3\\
153.6	-11.5\\
131.8	-7.1\\
139.4	-9.3\\
121.8	-5.3\\
143.2	-11.2\\
144.2	-10.9\\
138.4	-10.0\\
130.2	-7.1\\
147.1	-12.0\\
146.4	-11.0\\
137.5	-9.2\\
147.9	-11.8\\
139.3	-10.4\\
134.7	-8.3\\
140.4	-9.7\\
142.2	-10.5\\
130.7	-7.0\\
142.8	-9.9\\
147.2	-10.8\\
120.8	-4.5\\
141.1	-9.6\\
141.7	-10.8\\
149.5	-10.3\\
150.1	-12.3\\
131.3	-7.8\\
129.4	-7.1\\
142.2	-11.0\\
137.5	-9.8\\
138.5	-9.5\\
142.4	-10.1\\
153.4	-11.4\\
138.9	-9.1\\
138.8	-10.1\\
135.8	-9.3\\
140.4	-10.2\\
137.2	-9.7\\
133.4	-8.1\\
141.1	-10.2\\
136.9	-9.5\\
131.6	-7.8\\
133.0	-8.5\\
132.1	-7.9\\
133.5	-8.0\\
134.9	-9.0\\
142.7	-10.2\\
140.0	-9.0\\
143.2	-10.6\\
133.0	-8.1\\
135.9	-9.1\\
139.7	-10.0\\
139.7	-7.9\\
142.4	-10.9\\
128.6	-7.2\\
145.8	-11.8\\
132.0	-7.7\\
132.5	-7.5\\
141.0	-10.6\\
143.3	-9.9\\
133.6	-8.7\\
142.7	-11.0\\
129.4	-6.8\\
132.8	-8.5\\
147.3	-11.1\\
143.3	-11.2\\
152.3	-11.8\\
156.7	-12.5\\
148.7	-12.1\\
134.4	-8.4\\
154.8	-11.4\\
145.5	-10.8\\
143.3	-10.8\\
134.6	-8.7\\
141.6	-10.8\\
150.3	-12.6\\
128.5	-7.0\\
145.5	-11.7\\
142.4	-9.7\\
150.8	-11.8\\
140.3	-9.9\\
145.3	-9.8\\
125.3	-6.1\\
134.4	-8.7\\
136.4	-9.4\\
144.5	-11.2\\
144.4	-10.2\\
135.7	-9.2\\
134.9	-9.0\\
147.2	-11.4\\
147.7	-12.1\\
132.0	-7.8\\
144.6	-11.5\\
136.6	-7.7\\
140.0	-9.9\\
140.9	-10.6\\
133.3	-8.2\\
135.8	-9.3\\
143.0	-10.2\\
133.3	-7.9\\
144.1	-10.7\\
133.0	-8.0\\
147.5	-11.7\\
153.2	-12.5\\
136.0	-8.6\\
129.1	-7.1\\
143.1	-11.1\\
158.4	-12.6\\
137.2	-9.3\\
126.1	-6.5\\
140.8	-9.0\\
141.4	-10.8\\
134.2	-8.5\\
140.6	-10.6\\
149.2	-12.4\\
140.6	-9.8\\
141.7	-9.4\\
145.6	-11.6\\
139.0	-9.7\\
139.9	-10.1\\
141.1	-10.0\\
144.0	-10.4\\
140.8	-9.6\\
138.1	-9.2\\
140.6	-10.2\\
139.4	-9.7\\
141.2	-10.6\\
137.1	-8.0\\
138.1	-9.9\\
129.0	-6.9\\
135.2	-8.8\\
134.3	-8.5\\
137.2	-9.7\\
142.0	-10.6\\
134.0	-8.4\\
137.3	-9.5\\
137.1	-9.4\\
147.4	-10.5\\
141.4	-10.6\\
142.8	-11.0\\
160.6	-14.5\\
143.1	-10.2\\
142.4	-10.5\\
144.2	-10.4\\
135.3	-7.9\\
127.5	-6.3\\
146.4	-11.4\\
131.5	-8.1\\
136.8	-9.7\\
134.0	-8.2\\
132.3	-7.8\\
132.2	-6.1\\
126.4	-6.5\\
144.7	-11.2\\
143.7	-11.2\\
138.3	-9.4\\
130.2	-7.2\\
147.2	-11.9\\
130.8	-7.5\\
139.1	-10.2\\
150.8	-12.4\\
143.5	-10.4\\
144.5	-10.9\\
141.8	-10.1\\
154.3	-11.2\\
146.5	-11.8\\
147.3	-10.8\\
133.4	-8.4\\
134.2	-8.8\\
154.7	-12.8\\
120.3	-4.9\\
134.7	-8.8\\
145.8	-11.6\\
128.2	-6.5\\
130.7	-5.7\\
142.6	-10.2\\
140.1	-10.0\\
133.2	-8.5\\
134.1	-8.5\\
150.7	-11.3\\
152.9	-12.8\\
132.7	-7.7\\
147.7	-11.8\\
150.7	-12.3\\
146.2	-11.5\\
133.8	-8.4\\
134.2	-8.4\\
138.8	-9.8\\
133.1	-8.6\\
124.8	-5.7\\
139.8	-8.8\\
142.0	-10.6\\
132.0	-7.7\\
147.2	-11.4\\
143.1	-10.4\\
145.8	-10.7\\
139.2	-9.5\\
135.2	-8.6\\
145.4	-10.8\\
137.4	-9.5\\
138.1	-8.7\\
152.4	-11.3\\
153.6	-13.2\\
142.0	-10.9\\
134.4	-8.3\\
148.0	-11.5\\
135.4	-7.6\\
140.6	-10.3\\
146.7	-11.6\\
118.8	-4.3\\
131.1	-7.9\\
149.3	-11.8\\
149.3	-12.4\\
147.6	-11.9\\
133.4	-8.0\\
130.6	-7.7\\
135.8	-9.3\\
142.8	-10.2\\
140.0	-10.2\\
147.5	-11.8\\
142.9	-11.1\\
131.7	-7.6\\
148.6	-12.1\\
152.3	-12.3\\
136.7	-9.0\\
138.3	-9.3\\
144.3	-10.7\\
150.0	-11.5\\
139.3	-9.1\\
145.1	-9.6\\
155.8	-13.4\\
140.5	-10.5\\
142.4	-10.7\\
149.8	-12.5\\
146.6	-11.8\\
137.1	-9.7\\
150.6	-12.1\\
139.0	-9.1\\
141.9	-10.5\\
136.5	-9.2\\
139.0	-9.4\\
142.5	-10.1\\
150.5	-11.6\\
144.0	-11.3\\
145.8	-11.3\\
141.7	-10.4\\
145.1	-10.9\\
126.8	-5.5\\
143.9	-11.2\\
124.1	-5.0\\
140.3	-10.1\\
143.8	-10.3\\
138.1	-9.6\\
136.7	-9.3\\
136.3	-9.0\\
132.9	-8.1\\
136.2	-9.2\\
131.9	-7.7\\
129.9	-7.0\\
136.4	-8.5\\
139.3	-9.5\\
138.2	-9.9\\
146.4	-11.5\\
133.5	-7.8\\
140.0	-8.8\\
133.9	-8.2\\
138.8	-8.8\\
138.1	-9.8\\
146.4	-11.1\\
136.8	-9.1\\
140.8	-10.0\\
138.6	-9.9\\
147.1	-11.4\\
136.4	-9.3\\
149.5	-10.9\\
149.9	-12.3\\
146.9	-11.3\\
144.1	-11.2\\
139.4	-8.8\\
141.0	-10.2\\
139.8	-9.6\\
138.1	-9.7\\
146.4	-11.8\\
137.6	-8.9\\
129.6	-6.7\\
134.2	-8.5\\
144.0	-11.0\\
128.5	-5.6\\
140.0	-8.9\\
143.3	-11.1\\
144.2	-11.3\\
143.0	-11.0\\
141.2	-10.3\\
142.0	-10.8\\
128.1	-7.1\\
142.4	-9.6\\
141.9	-10.6\\
142.3	-9.9\\
139.7	-10.3\\
150.2	-10.8\\
139.6	-9.7\\
141.0	-9.6\\
135.4	-9.0\\
142.1	-10.9\\
127.6	-6.6\\
141.5	-10.5\\
137.2	-9.7\\
134.3	-8.4\\
135.6	-9.2\\
132.4	-8.2\\
151.0	-12.3\\
139.1	-9.9\\
144.6	-10.5\\
135.2	-8.9\\
137.4	-8.8\\
142.5	-11.0\\
142.6	-10.1\\
136.4	-9.2\\
149.1	-11.9\\
150.2	-11.9\\
153.9	-12.1\\
134.1	-8.3\\
137.7	-9.4\\
130.9	-8.0\\
136.6	-9.5\\
142.5	-10.5\\
135.7	-9.1\\
141.5	-9.7\\
140.9	-10.7\\
146.2	-11.7\\
132.1	-7.7\\
141.5	-10.2\\
139.1	-9.2\\
139.2	-9.9\\
141.6	-10.1\\
139.6	-10.2\\
146.2	-11.8\\
139.7	-10.1\\
143.4	-10.9\\
140.5	-10.6\\
123.9	-5.8\\
144.5	-10.4\\
138.8	-9.5\\
146.9	-11.7\\
132.8	-7.7\\
150.7	-11.9\\
131.3	-7.2\\
140.1	-8.6\\
146.3	-11.1\\
135.9	-8.3\\
134.1	-8.5\\
142.6	-9.9\\
144.5	-10.6\\
154.1	-11.1\\
152.8	-11.4\\
135.1	-8.6\\
148.0	-12.1\\
132.1	-7.9\\
146.5	-11.6\\
128.4	-6.3\\
153.4	-12.1\\
130.3	-7.0\\
140.5	-9.9\\
136.3	-9.1\\
145.6	-11.4\\
138.5	-9.7\\
129.7	-7.4\\
145.3	-10.4\\
143.7	-10.8\\
132.2	-8.3\\
137.2	-9.3\\
136.9	-9.5\\
135.5	-9.1\\
137.4	-9.9\\
142.8	-8.9\\
128.4	-7.1\\
127.9	-6.6\\
146.6	-11.0\\
148.8	-11.2\\
136.2	-8.6\\
140.0	-9.7\\
131.2	-7.7\\
131.3	-7.3\\
138.4	-10.1\\
147.2	-11.9\\
126.1	-6.4\\
138.0	-9.6\\
146.0	-11.7\\
130.4	-7.3\\
148.9	-11.9\\
143.3	-11.0\\
137.5	-7.6\\
137.6	-9.6\\
149.2	-12.1\\
131.7	-6.0\\
136.8	-9.4\\
140.3	-10.2\\
138.4	-9.8\\
135.3	-8.6\\
141.7	-10.5\\
128.7	-7.0\\
138.0	-9.7\\
155.3	-11.8\\
138.4	-9.9\\
136.2	-8.8\\
147.9	-11.1\\
144.2	-10.1\\
137.4	-9.7\\
136.4	-9.3\\
143.4	-11.2\\
145.2	-11.5\\
126.6	-6.3\\
139.5	-9.9\\
137.7	-9.0\\
138.1	-9.1\\
137.7	-8.8\\
138.9	-9.3\\
146.3	-10.7\\
140.8	-10.5\\
132.8	-8.4\\
150.6	-12.6\\
131.9	-7.6\\
144.3	-10.6\\
147.4	-12.0\\
137.8	-9.3\\
147.0	-11.9\\
135.7	-9.1\\
145.5	-10.8\\
138.4	-10.1\\
126.0	-6.1\\
131.2	-7.6\\
137.8	-7.5\\
133.5	-8.6\\
138.5	-9.9\\
144.1	-10.9\\
128.1	-6.6\\
129.2	-7.4\\
143.8	-10.5\\
141.5	-10.3\\
136.0	-9.1\\
122.6	-5.6\\
151.9	-12.3\\
134.7	-8.5\\
133.5	-8.3\\
138.2	-10.0\\
146.5	-11.4\\
151.5	-12.6\\
134.8	-8.7\\
145.4	-11.2\\
129.5	-7.3\\
146.3	-11.6\\
145.1	-10.8\\
142.1	-10.9\\
137.9	-9.6\\
133.8	-8.5\\
139.9	-10.1\\
143.9	-10.2\\
130.1	-7.6\\
140.1	-9.3\\
148.7	-11.5\\
141.7	-10.7\\
143.3	-10.1\\
137.1	-9.6\\
145.9	-11.1\\
127.8	-6.8\\
148.1	-11.5\\
135.8	-9.1\\
150.5	-12.3\\
137.3	-8.9\\
154.3	-11.8\\
135.7	-9.0\\
134.0	-8.7\\
134.9	-7.9\\
147.3	-11.2\\
136.2	-9.2\\
148.6	-12.3\\
138.8	-9.7\\
147.7	-11.0\\
139.8	-9.5\\
141.9	-9.8\\
132.0	-6.6\\
136.1	-9.5\\
152.3	-12.8\\
135.2	-7.8\\
148.4	-11.6\\
140.8	-10.0\\
131.1	-7.9\\
134.9	-8.4\\
140.0	-10.6\\
133.2	-6.5\\
154.7	-11.4\\
155.7	-11.8\\
144.7	-11.5\\
125.6	-4.6\\
128.3	-7.0\\
138.2	-9.6\\
132.5	-8.2\\
141.6	-10.5\\
134.9	-8.5\\
137.3	-9.4\\
142.7	-10.4\\
132.5	-6.9\\
152.4	-11.0\\
131.8	-8.1\\
130.5	-7.2\\
146.0	-10.9\\
149.0	-11.3\\
143.9	-10.9\\
135.6	-9.0\\
137.8	-10.0\\
134.6	-8.7\\
142.6	-9.3\\
140.9	-10.2\\
134.5	-8.7\\
147.0	-11.8\\
138.3	-8.9\\
151.2	-11.6\\
146.0	-9.0\\
135.5	-9.3\\
142.0	-11.0\\
132.5	-7.7\\
151.9	-11.3\\
143.7	-11.3\\
142.3	-10.1\\
145.8	-10.9\\
135.6	-8.8\\
136.8	-9.4\\
140.5	-10.6\\
126.6	-6.7\\
139.3	-9.6\\
132.1	-8.0\\
138.0	-8.7\\
146.4	-11.5\\
146.9	-11.7\\
137.8	-10.0\\
144.1	-10.9\\
135.4	-9.0\\
131.9	-7.6\\
136.6	-8.7\\
140.4	-9.4\\
138.2	-8.7\\
142.9	-11.1\\
141.0	-10.7\\
138.4	-10.1\\
136.9	-9.4\\
146.7	-11.7\\
146.3	-11.1\\
144.7	-10.6\\
141.2	-10.7\\
137.2	-9.0\\
138.6	-10.1\\
137.8	-9.6\\
133.9	-8.5\\
140.7	-10.3\\
136.5	-8.9\\
141.2	-10.8\\
136.2	-9.1\\
128.8	-6.7\\
144.2	-10.7\\
135.3	-8.7\\
145.1	-10.5\\
148.9	-10.3\\
153.5	-12.1\\
130.0	-7.0\\
133.2	-7.8\\
139.0	-9.0\\
138.5	-9.0\\
140.6	-10.2\\
132.2	-7.7\\
142.8	-10.9\\
127.8	-6.7\\
139.9	-10.5\\
143.3	-10.3\\
146.6	-11.7\\
139.5	-10.0\\
140.1	-9.5\\
143.7	-10.7\\
137.8	-9.9\\
134.8	-8.6\\
135.4	-8.9\\
142.7	-10.1\\
135.4	-8.8\\
138.8	-9.6\\
136.4	-8.6\\
145.7	-10.6\\
138.7	-9.5\\
136.0	-9.2\\
133.1	-7.7\\
141.6	-10.4\\
159.3	-13.7\\
153.5	-11.9\\
141.3	-10.4\\
144.5	-11.4\\
141.9	-10.2\\
130.3	-6.9\\
133.2	-7.9\\
134.4	-8.9\\
137.4	-9.4\\
142.8	-10.7\\
148.1	-11.3\\
146.0	-10.8\\
126.2	-6.2\\
138.8	-9.5\\
137.4	-8.8\\
148.5	-11.1\\
132.8	-8.2\\
141.1	-10.7\\
142.5	-10.4\\
141.4	-10.7\\
135.6	-9.3\\
126.9	-6.7\\
129.3	-7.4\\
138.2	-9.7\\
135.4	-8.7\\
142.3	-8.3\\
145.9	-10.8\\
146.4	-10.6\\
141.1	-10.8\\
142.4	-11.0\\
140.0	-10.6\\
137.7	-9.4\\
135.6	-8.6\\
141.1	-9.2\\
136.3	-8.8\\
133.5	-8.7\\
138.3	-9.7\\
145.8	-10.0\\
132.3	-7.8\\
146.6	-11.0\\
136.3	-9.3\\
135.7	-7.8\\
138.5	-10.0\\
132.0	-8.1\\
139.6	-10.3\\
145.9	-11.7\\
129.0	-7.1\\
139.3	-10.0\\
141.3	-10.0\\
140.4	-10.1\\
131.9	-7.9\\
136.7	-8.9\\
141.0	-10.0\\
136.6	-8.4\\
136.0	-9.2\\
135.1	-7.1\\
139.7	-10.2\\
136.7	-9.2\\
140.1	-10.2\\
139.2	-9.4\\
139.9	-9.2\\
130.5	-7.6\\
141.4	-10.2\\
132.5	-7.6\\
150.8	-12.6\\
133.3	-8.2\\
139.0	-9.7\\
138.8	-9.5\\
133.3	-8.1\\
138.2	-9.5\\
144.4	-10.9\\
143.5	-9.4\\
150.0	-12.5\\
145.5	-11.0\\
144.5	-10.7\\
147.5	-11.3\\
138.8	-9.9\\
145.0	-10.9\\
145.8	-11.1\\
134.3	-8.6\\
137.6	-9.8\\
133.7	-8.1\\
144.9	-11.0\\
142.9	-10.8\\
141.9	-9.5\\
136.5	-9.0\\
138.9	-9.8\\
138.3	-9.3\\
123.5	-5.5\\
131.2	-7.7\\
138.9	-9.5\\
138.6	-9.4\\
129.4	-7.3\\
135.5	-6.9\\
137.0	-9.2\\
146.4	-11.1\\
141.2	-10.0\\
141.3	-10.4\\
127.4	-6.2\\
139.7	-10.0\\
141.0	-10.7\\
144.9	-9.8\\
147.6	-11.5\\
136.0	-9.1\\
135.2	-9.0\\
126.2	-6.0\\
138.7	-9.4\\
132.7	-7.7\\
120.0	-3.8\\
137.7	-9.6\\
147.1	-11.2\\
146.2	-11.7\\
146.3	-11.0\\
141.3	-10.2\\
142.4	-11.1\\
135.3	-8.8\\
133.8	-8.3\\
143.9	-9.8\\
124.8	-6.2\\
149.7	-11.4\\
132.7	-8.1\\
132.0	-6.3\\
136.6	-9.2\\
147.0	-10.1\\
148.4	-11.9\\
141.8	-10.3\\
122.0	-5.3\\
133.0	-8.4\\
149.9	-12.3\\
127.1	-6.1\\
141.3	-10.7\\
149.7	-12.5\\
136.7	-8.6\\
138.1	-9.8\\
139.7	-10.3\\
133.2	-8.5\\
137.8	-9.1\\
128.0	-7.1\\
136.9	-8.7\\
144.6	-11.4\\
145.2	-11.1\\
142.1	-10.9\\
140.5	-9.4\\
141.4	-10.3\\
127.6	-6.2\\
137.3	-9.0\\
132.4	-7.6\\
148.8	-11.9\\
136.3	-9.4\\
134.6	-8.6\\
139.7	-9.8\\
144.7	-11.1\\
139.8	-10.3\\
127.8	-6.4\\
146.9	-11.3\\
137.2	-7.4\\
132.0	-7.8\\
134.1	-8.5\\
138.9	-9.5\\
139.0	-9.6\\
138.7	-10.0\\
141.6	-10.0\\
147.7	-12.0\\
145.4	-10.8\\
142.8	-10.9\\
138.1	-9.9\\
153.4	-12.5\\
136.2	-8.5\\
146.5	-10.7\\
145.0	-10.9\\
147.4	-11.7\\
130.4	-7.5\\
150.0	-12.2\\
137.6	-9.9\\
137.2	-9.3\\
134.8	-8.6\\
128.5	-7.1\\
147.1	-11.6\\
141.7	-10.2\\
139.3	-9.5\\
133.3	-8.3\\
147.3	-11.1\\
144.1	-10.7\\
136.8	-9.6\\
129.7	-7.1\\
154.7	-12.3\\
138.5	-9.4\\
144.1	-11.1\\
146.8	-11.2\\
141.4	-10.2\\
132.5	-7.8\\
140.4	-10.0\\
145.1	-10.9\\
142.0	-10.5\\
142.0	-10.7\\
141.4	-10.4\\
140.3	-10.5\\
147.2	-10.1\\
141.3	-10.8\\
144.7	-10.9\\
139.5	-9.4\\
141.0	-10.4\\
144.0	-11.4\\
132.8	-8.0\\
132.5	-7.9\\
144.7	-10.2\\
138.0	-9.5\\
145.8	-10.8\\
149.1	-11.8\\
143.9	-11.2\\
140.9	-10.0\\
135.5	-9.2\\
132.5	-8.1\\
151.9	-12.8\\
145.3	-11.1\\
129.4	-5.7\\
123.3	-5.4\\
133.4	-6.9\\
150.4	-11.8\\
138.5	-9.7\\
138.1	-9.6\\
135.6	-7.7\\
140.1	-10.2\\
145.1	-11.3\\
134.8	-9.1\\
135.8	-8.1\\
125.9	-6.1\\
150.3	-10.1\\
135.9	-8.3\\
151.4	-12.7\\
135.8	-9.0\\
142.0	-10.9\\
142.4	-9.2\\
128.3	-6.5\\
128.6	-7.2\\
139.7	-10.2\\
140.5	-9.6\\
130.5	-7.9\\
131.0	-7.2\\
150.8	-12.4\\
142.3	-10.7\\
146.4	-10.9\\
128.3	-6.6\\
147.1	-11.4\\
144.0	-10.5\\
148.0	-11.2\\
134.8	-8.7\\
143.4	-10.4\\
138.0	-9.7\\
141.1	-10.0\\
140.2	-10.5\\
137.1	-9.3\\
140.8	-9.3\\
132.6	-8.4\\
144.2	-10.4\\
143.5	-9.8\\
134.5	-8.4\\
129.6	-7.4\\
141.9	-10.1\\
140.5	-10.1\\
135.7	-8.6\\
145.4	-11.6\\
135.7	-8.8\\
137.2	-9.8\\
139.2	-9.8\\
135.5	-9.2\\
131.3	-7.5\\
133.8	-8.3\\
136.8	-7.7\\
129.1	-7.3\\
142.2	-10.1\\
128.0	-6.8\\
128.6	-7.3\\
127.4	-6.8\\
140.1	-9.3\\
129.5	-7.2\\
137.8	-9.8\\
135.7	-8.9\\
135.0	-8.4\\
132.1	-7.7\\
147.1	-12.0\\
149.2	-12.3\\
136.0	-8.9\\
144.1	-10.2\\
138.0	-9.4\\
142.7	-9.4\\
138.8	-9.1\\
143.7	-10.6\\
129.6	-7.3\\
153.6	-11.1\\
137.5	-9.6\\
138.0	-9.7\\
143.0	-10.7\\
145.6	-10.9\\
140.9	-10.6\\
144.1	-10.5\\
138.9	-9.9\\
149.8	-11.1\\
136.0	-9.5\\
143.6	-11.2\\
151.5	-12.6\\
151.5	-12.6\\
152.3	-12.6\\
147.4	-10.6\\
137.3	-9.6\\
137.4	-9.5\\
154.7	-13.3\\
139.9	-9.6\\
152.7	-12.2\\
140.5	-9.8\\
141.8	-10.2\\
136.6	-9.3\\
139.8	-9.7\\
131.9	-7.6\\
140.2	-9.9\\
134.7	-8.5\\
135.5	-8.6\\
138.2	-8.9\\
132.8	-7.0\\
133.5	-8.5\\
134.8	-8.6\\
143.4	-11.2\\
137.8	-9.1\\
140.4	-10.4\\
139.7	-10.2\\
145.0	-10.8\\
127.8	-7.1\\
138.9	-10.3\\
147.4	-11.9\\
130.2	-7.1\\
137.6	-9.5\\
138.4	-9.6\\
142.0	-10.4\\
128.7	-7.1\\
143.3	-10.8\\
137.8	-8.9\\
146.5	-11.2\\
133.2	-8.1\\
142.4	-10.4\\
134.6	-8.2\\
155.3	-11.8\\
136.3	-9.4\\
138.7	-9.5\\
143.5	-10.2\\
145.3	-11.3\\
137.3	-9.4\\
134.4	-8.6\\
140.7	-10.0\\
133.5	-8.6\\
131.1	-7.8\\
133.4	-7.2\\
141.2	-10.2\\
130.7	-7.1\\
155.6	-13.7\\
141.4	-10.0\\
138.1	-9.2\\
134.7	-8.7\\
138.5	-10.0\\
132.9	-7.8\\
142.3	-11.0\\
128.8	-6.9\\
141.1	-10.4\\
141.8	-10.7\\
137.6	-9.8\\
142.9	-11.1\\
138.2	-9.5\\
140.2	-10.1\\
129.7	-6.9\\
135.5	-8.7\\
133.4	-8.1\\
141.3	-10.5\\
154.9	-12.0\\
146.3	-11.8\\
140.8	-10.0\\
144.4	-11.1\\
123.6	-5.9\\
144.9	-10.0\\
145.8	-11.1\\
139.7	-9.6\\
142.7	-10.9\\
142.9	-10.6\\
142.9	-10.4\\
138.2	-9.6\\
141.9	-9.9\\
146.3	-11.4\\
151.3	-12.0\\
128.4	-7.0\\
132.4	-7.7\\
144.7	-11.1\\
151.1	-12.6\\
132.3	-8.1\\
124.4	-5.6\\
140.4	-8.9\\
142.9	-9.7\\
144.2	-10.4\\
147.6	-9.2\\
142.0	-10.6\\
134.1	-8.8\\
140.3	-9.1\\
135.3	-8.1\\
140.8	-10.0\\
138.5	-9.6\\
145.1	-11.3\\
133.0	-8.5\\
142.7	-10.2\\
133.7	-8.5\\
135.2	-8.9\\
138.1	-9.6\\
138.7	-9.6\\
131.8	-7.6\\
148.1	-11.8\\
140.7	-10.4\\
137.5	-9.6\\
146.6	-11.2\\
141.6	-10.3\\
141.5	-10.3\\
138.8	-10.1\\
138.6	-9.7\\
134.9	-7.5\\
142.3	-9.9\\
143.7	-10.4\\
141.9	-10.3\\
132.4	-7.4\\
141.7	-10.6\\
141.6	-10.9\\
136.2	-9.3\\
141.6	-10.0\\
130.8	-7.1\\
144.8	-11.1\\
143.0	-10.3\\
147.8	-11.1\\
142.8	-10.8\\
136.7	-9.2\\
135.8	-9.3\\
130.2	-7.1\\
135.9	-9.0\\
136.3	-9.3\\
144.9	-10.7\\
139.5	-9.5\\
153.1	-11.4\\
148.1	-11.4\\
127.1	-6.1\\
143.7	-9.6\\
131.9	-7.5\\
132.4	-8.4\\
131.4	-7.8\\
130.5	-6.9\\
136.4	-9.6\\
137.8	-9.8\\
144.4	-10.1\\
132.9	-8.3\\
126.6	-6.6\\
142.0	-10.4\\
127.5	-6.4\\
138.7	-9.5\\
137.2	-8.0\\
136.2	-8.5\\
144.1	-10.4\\
143.7	-10.8\\
129.5	-6.0\\
150.2	-12.5\\
148.3	-11.4\\
124.8	-6.0\\
143.7	-10.3\\
152.8	-11.6\\
135.9	-8.6\\
138.6	-9.3\\
141.5	-9.7\\
141.7	-10.4\\
148.9	-12.3\\
139.0	-10.3\\
131.6	-7.5\\
129.9	-7.1\\
143.8	-10.1\\
145.0	-10.8\\
146.8	-11.3\\
138.9	-10.2\\
139.7	-10.0\\
126.7	-6.7\\
133.2	-8.1\\
126.4	-6.7\\
137.9	-10.0\\
141.7	-10.0\\
139.1	-10.3\\
141.2	-10.5\\
140.5	-9.4\\
130.8	-6.0\\
138.1	-9.1\\
140.8	-10.7\\
136.4	-9.5\\
143.0	-10.7\\
147.8	-12.1\\
151.8	-10.9\\
134.2	-8.6\\
130.5	-7.4\\
139.6	-9.6\\
134.4	-8.5\\
141.9	-9.8\\
143.9	-10.6\\
132.7	-8.4\\
142.4	-10.4\\
139.9	-10.5\\
125.9	-5.1\\
151.4	-12.9\\
135.1	-9.0\\
140.3	-10.5\\
132.4	-8.0\\
155.7	-11.7\\
136.7	-8.4\\
141.6	-9.8\\
137.5	-9.1\\
132.4	-8.0\\
141.4	-9.9\\
133.5	-8.4\\
153.6	-11.4\\
140.4	-10.6\\
146.2	-11.6\\
147.7	-11.8\\
142.3	-10.8\\
143.1	-10.3\\
141.7	-10.6\\
129.2	-6.6\\
138.7	-9.4\\
141.8	-10.8\\
145.2	-10.6\\
147.9	-11.1\\
137.1	-9.5\\
141.4	-10.2\\
137.9	-9.4\\
143.6	-9.7\\
152.6	-11.8\\
143.0	-10.6\\
141.7	-10.3\\
149.0	-11.8\\
143.2	-10.9\\
138.5	-9.6\\
151.4	-11.3\\
134.7	-8.1\\
129.5	-7.6\\
148.7	-12.3\\
134.1	-8.1\\
142.1	-10.8\\
146.0	-10.5\\
123.2	-5.8\\
141.8	-10.2\\
139.7	-10.0\\
130.9	-7.6\\
143.0	-10.5\\
130.2	-7.5\\
139.6	-9.3\\
142.0	-10.9\\
139.0	-10.2\\
142.7	-10.8\\
134.6	-8.3\\
140.7	-10.1\\
157.1	-13.8\\
143.0	-11.1\\
147.4	-12.0\\
146.0	-10.8\\
140.5	-10.4\\
147.9	-11.4\\
126.6	-6.2\\
148.1	-11.9\\
142.1	-10.1\\
131.7	-8.2\\
142.0	-10.1\\
130.8	-7.3\\
135.1	-8.4\\
143.3	-9.8\\
147.3	-11.8\\
133.7	-8.1\\
141.0	-10.3\\
147.4	-11.6\\
137.2	-9.8\\
146.2	-10.9\\
130.8	-7.6\\
133.2	-8.3\\
134.7	-8.8\\
147.5	-11.0\\
136.9	-9.6\\
145.1	-11.3\\
145.5	-11.6\\
141.6	-10.2\\
142.9	-10.9\\
147.3	-11.4\\
154.3	-13.2\\
138.3	-9.7\\
133.0	-7.8\\
131.1	-7.4\\
135.6	-8.5\\
144.4	-11.3\\
134.6	-8.6\\
135.0	-8.6\\
149.5	-10.9\\
140.5	-9.7\\
135.7	-9.0\\
129.2	-6.4\\
137.5	-9.5\\
133.3	-8.3\\
147.2	-11.8\\
139.9	-9.5\\
136.4	-9.2\\
136.9	-9.2\\
131.5	-7.9\\
127.4	-6.9\\
134.8	-9.1\\
144.1	-11.3\\
133.7	-8.2\\
135.9	-8.9\\
145.1	-10.7\\
151.9	-12.1\\
131.3	-7.7\\
146.0	-11.2\\
133.5	-8.6\\
140.6	-9.9\\
136.6	-8.4\\
137.3	-9.6\\
144.6	-11.5\\
131.8	-7.5\\
140.2	-10.4\\
139.8	-10.3\\
159.6	-14.4\\
143.6	-10.7\\
129.0	-6.7\\
150.2	-12.0\\
144.3	-10.9\\
137.6	-9.0\\
134.9	-8.8\\
133.4	-8.3\\
153.8	-12.8\\
138.3	-9.2\\
144.4	-9.9\\
135.2	-8.6\\
145.2	-11.4\\
139.1	-9.1\\
146.8	-12.0\\
141.5	-10.0\\
146.0	-10.8\\
137.3	-9.5\\
139.6	-9.5\\
127.4	-6.2\\
141.2	-10.6\\
140.6	-9.4\\
136.2	-8.8\\
134.1	-8.3\\
138.8	-9.8\\
132.0	-7.7\\
146.0	-11.7\\
141.0	-10.0\\
146.4	-11.4\\
139.6	-9.2\\
135.2	-9.1\\
147.1	-12.0\\
129.6	-7.5\\
145.8	-11.4\\
145.2	-10.6\\
144.8	-10.4\\
145.9	-11.7\\
147.0	-11.1\\
140.8	-10.3\\
143.2	-11.0\\
152.3	-10.8\\
143.0	-11.0\\
145.8	-10.2\\
143.0	-10.3\\
138.5	-10.1\\
127.4	-6.2\\
144.1	-11.3\\
141.4	-10.0\\
153.0	-11.4\\
144.6	-11.2\\
129.8	-7.1\\
147.6	-11.2\\
139.9	-10.0\\
150.3	-12.4\\
132.5	-7.6\\
142.9	-10.7\\
143.8	-11.0\\
139.2	-10.3\\
149.3	-12.1\\
131.6	-7.9\\
131.4	-8.0\\
131.9	-8.0\\
150.7	-12.1\\
139.4	-9.6\\
150.4	-11.9\\
143.2	-11.0\\
154.0	-13.3\\
150.6	-12.4\\
127.5	-6.2\\
129.3	-7.1\\
146.2	-11.4\\
134.0	-8.3\\
137.4	-9.3\\
137.2	-9.6\\
147.2	-11.2\\
126.7	-6.0\\
139.6	-10.4\\
135.8	-8.7\\
141.2	-10.1\\
146.2	-10.6\\
136.2	-8.8\\
142.1	-10.2\\
141.7	-10.2\\
142.3	-11.0\\
140.1	-9.7\\
139.4	-9.6\\
132.4	-7.8\\
146.9	-11.7\\
141.3	-10.3\\
140.5	-9.3\\
140.0	-10.4\\
146.6	-11.8\\
131.1	-6.4\\
129.2	-6.8\\
146.4	-11.5\\
140.7	-9.8\\
131.8	-7.6\\
133.2	-8.0\\
136.6	-9.0\\
132.5	-8.0\\
138.1	-7.8\\
144.8	-10.5\\
158.2	-14.1\\
140.7	-9.3\\
134.9	-8.8\\
143.5	-11.0\\
150.3	-12.4\\
140.5	-10.3\\
138.5	-9.3\\
142.0	-10.8\\
131.1	-7.5\\
145.6	-11.4\\
146.4	-11.0\\
149.0	-11.6\\
136.5	-8.8\\
141.7	-10.8\\
131.4	-7.4\\
140.4	-9.7\\
134.3	-8.5\\
133.0	-8.4\\
130.0	-6.9\\
142.8	-10.5\\
129.7	-7.0\\
133.2	-8.6\\
151.9	-12.6\\
148.3	-11.9\\
145.0	-10.8\\
138.2	-9.8\\
137.0	-9.6\\
142.2	-10.0\\
128.8	-6.9\\
148.5	-11.5\\
139.2	-8.3\\
134.4	-8.1\\
138.8	-9.6\\
156.5	-12.4\\
133.8	-8.0\\
145.4	-11.3\\
125.8	-5.9\\
138.3	-10.1\\
135.0	-8.7\\
142.9	-10.5\\
137.8	-8.9\\
154.4	-11.6\\
135.0	-8.8\\
139.6	-8.0\\
139.2	-9.5\\
142.8	-10.0\\
140.4	-10.2\\
138.6	-9.4\\
145.8	-10.7\\
151.2	-11.4\\
135.0	-6.6\\
143.3	-11.0\\
151.9	-12.3\\
143.0	-9.7\\
138.2	-8.7\\
146.9	-11.1\\
148.3	-12.2\\
146.4	-11.6\\
135.0	-7.9\\
129.1	-6.6\\
136.3	-9.3\\
144.7	-10.6\\
132.9	-8.0\\
139.9	-8.2\\
146.1	-11.7\\
145.0	-10.2\\
144.0	-10.4\\
139.3	-9.4\\
136.3	-9.0\\
155.5	-13.4\\
144.3	-10.3\\
139.5	-9.1\\
148.8	-9.6\\
141.8	-9.3\\
148.0	-11.8\\
149.6	-10.8\\
138.2	-9.8\\
136.8	-9.2\\
151.7	-12.5\\
139.5	-9.4\\
134.1	-8.1\\
147.1	-11.8\\
149.5	-10.9\\
139.8	-9.3\\
138.2	-9.5\\
142.3	-10.5\\
150.7	-11.4\\
144.0	-10.6\\
136.1	-9.1\\
149.6	-11.7\\
144.9	-11.5\\
142.3	-10.7\\
148.7	-11.7\\
135.0	-8.8\\
127.4	-6.7\\
148.2	-10.6\\
145.8	-11.1\\
151.5	-12.8\\
151.4	-10.8\\
138.4	-9.0\\
143.1	-10.9\\
130.9	-8.0\\
141.5	-9.8\\
138.5	-9.4\\
153.0	-13.1\\
141.7	-10.7\\
146.0	-10.5\\
143.7	-10.4\\
151.9	-12.0\\
134.5	-8.7\\
132.1	-7.7\\
125.5	-6.4\\
150.0	-12.5\\
131.4	-7.0\\
138.0	-9.1\\
137.2	-9.6\\
147.5	-10.2\\
132.6	-8.4\\
128.2	-7.2\\
137.6	-8.5\\
138.8	-9.0\\
146.8	-11.2\\
130.0	-7.7\\
148.5	-11.9\\
137.0	-9.4\\
141.2	-10.7\\
143.3	-10.4\\
127.9	-7.0\\
153.2	-11.2\\
137.4	-9.4\\
128.6	-6.7\\
132.6	-7.0\\
125.8	-5.7\\
145.9	-11.3\\
132.2	-7.8\\
130.2	-5.8\\
146.3	-11.2\\
137.0	-9.4\\
141.4	-10.7\\
140.4	-10.6\\
143.4	-9.6\\
142.8	-10.1\\
161.1	-13.5\\
139.2	-10.1\\
158.2	-12.7\\
143.5	-10.5\\
138.8	-10.1\\
143.9	-11.1\\
144.0	-10.4\\
137.0	-9.7\\
146.9	-10.5\\
160.1	-14.4\\
144.0	-11.2\\
123.6	-5.6\\
148.0	-11.1\\
134.4	-8.7\\
140.2	-10.3\\
139.0	-10.3\\
143.5	-11.2\\
136.3	-9.5\\
132.3	-7.7\\
136.8	-9.6\\
138.2	-9.8\\
149.2	-12.2\\
140.1	-9.9\\
141.9	-9.0\\
132.1	-7.8\\
135.5	-9.1\\
126.5	-6.7\\
142.6	-10.7\\
139.0	-10.2\\
142.7	-11.0\\
131.9	-7.8\\
130.4	-7.3\\
147.7	-11.4\\
137.1	-9.4\\
142.4	-10.8\\
143.8	-10.5\\
144.8	-10.9\\
145.9	-11.2\\
142.5	-10.3\\
140.2	-10.5\\
142.4	-10.4\\
134.6	-8.5\\
137.8	-9.2\\
142.5	-10.9\\
141.7	-10.3\\
135.0	-9.0\\
131.8	-7.1\\
134.4	-8.7\\
128.7	-6.6\\
128.4	-6.6\\
144.6	-10.0\\
139.6	-10.0\\
142.8	-10.9\\
139.0	-10.1\\
137.3	-9.5\\
136.4	-9.3\\
144.6	-11.4\\
138.8	-8.2\\
128.5	-6.9\\
142.7	-10.5\\
129.5	-7.2\\
132.7	-8.0\\
142.8	-10.6\\
138.2	-9.8\\
133.5	-8.5\\
138.9	-10.2\\
150.1	-12.3\\
147.8	-12.1\\
147.3	-11.7\\
128.1	-6.5\\
150.6	-11.1\\
130.9	-7.5\\
145.1	-11.0\\
147.4	-11.8\\
139.3	-9.5\\
147.9	-11.1\\
143.5	-10.6\\
156.5	-13.7\\
140.5	-10.4\\
144.8	-11.4\\
141.0	-10.3\\
145.3	-10.3\\
129.0	-5.4\\
138.7	-9.6\\
137.0	-9.2\\
136.9	-8.7\\
138.4	-10.1\\
133.3	-8.1\\
139.2	-9.8\\
128.4	-6.5\\
136.0	-8.3\\
148.1	-11.1\\
133.1	-7.7\\
154.5	-11.4\\
140.5	-10.6\\
135.7	-8.9\\
145.1	-11.3\\
141.2	-10.8\\
124.3	-4.6\\
153.9	-13.0\\
148.2	-12.1\\
130.6	-7.3\\
140.5	-10.5\\
142.4	-10.4\\
148.0	-10.7\\
148.9	-12.1\\
131.3	-7.5\\
132.1	-7.5\\
144.4	-11.1\\
145.1	-11.5\\
139.3	-9.1\\
143.2	-10.0\\
131.3	-7.4\\
145.9	-10.9\\
139.1	-10.2\\
142.8	-10.3\\
142.8	-10.2\\
130.7	-7.6\\
138.6	-8.9\\
150.1	-12.3\\
138.4	-10.1\\
149.5	-10.8\\
133.2	-8.1\\
147.7	-11.2\\
138.4	-9.2\\
144.6	-8.2\\
137.0	-9.0\\
133.6	-7.8\\
128.6	-7.0\\
};
\addlegendentry{Forecast samples}
\addplot [color=yellow, draw=none, mark size=2.5pt, mark=*, mark options={solid, fill=yellow}]
  table[row sep=crcr]{%
139.9	-10.6\\
};
\addlegendentry{Set-point $W_{0}$}
\addplot [color=mycolor5, draw=none, mark size=2.5pt, mark=triangle, mark options={solid, fill=mycolor5}]
  table[row sep=crcr]{%
%139.9	-10.6\\
149.4	-9.2\\
175.9	-17.8\\
164.8	-15.4\\
138.1	-7.0\\
120.5	-3.8\\
147.3	-11.6\\
136.2	-9.4\\
109.0	-1.8\\
};
\addlegendentry{Set-points $W_{1-8}$}
\addplot [color=orange,thick]
  table[row sep=crcr]{%
199.25	-25\\
199.5	-15\\
199.9	0\\
199.85	5\\
};
\addlegendentry{Converter \\ Current Limit}
\end{axis}
\end{tikzpicture}%
\end{footnotesize}
\end{document}

==> EV_Ratios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.25cm,
height=1.65cm,
scale only axis,
xmin=1,
xmax=40,
xtick = {1,10,20,30,40,50},
%legend style={font=\fontsize{4}{5}\selectfont},
xlabel style={font=\color{white!15!black}},
%xlabel={Iteration},
ymode=log,
ymin=10,
ymax=100000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue ratio $\rho$},
axis background/.style={fill=white},
legend style={at={(0.5,-0.2)},anchor=north,legend cell align=left, align=left, draw=white!15!black,legend columns=5}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	12993146.1762911\\
2	23111367.9762539\\
3	4839996.02959977\\
4	15633670.3030907\\
5	12788138.8828483\\
6	14136285.6506247\\
7	3340470.36779\\
8	4058280.45355438\\
9	6066191.44534914\\
10	5594520.27618938\\
11	17824398.3037038\\
12	15668564.4887151\\
13	18723920.2218252\\
14	19225866.2747306\\
15	3535853.98989632\\
16	17791109.1055374\\
17	3334819.85207265\\
18	9305451.95885879\\
19	3962323.61022587\\
20	6646443.75207136\\
21	6646443.75207136\\
22	10960521.3267977\\
23	10960521.3267977\\
24	5900777.35069489\\
25	5626810.85284572\\
26	3466940.61547231\\
27	5020187.92873364\\
28	5729546.97377245\\
29	5729546.97377245\\
30	4164689.74942358\\
31	3957808.1398752\\
32	2519245.56441117\\
33	1238357.3775369\\
34	399965.308693349\\
35	131.188357459135\\
36	131.701109040259\\
37	131.701109040259\\
38	131.701109040259\\
39	131.701109040259\\
40	131.701109040259\\
41	131.701109040259\\
42	131.701109040259\\
43	131.701109040259\\
44	131.701109040259\\
45	131.701109040259\\
46	131.701109040259\\
47	131.701109040259\\
48	131.701109040259\\
49	131.701109040259\\
50	131.701109040259\\
};
\addlegendentry{$W_0^{i}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	102.12150364111\\
2	122.057740137987\\
3	122.414574742319\\
4	139.522578663583\\
5	139.134868870874\\
6	140.653392344139\\
7	155.999412966611\\
8	184.499945999918\\
9	186.696006980869\\
10	185.873850356825\\
11	186.314388139166\\
12	189.611777120056\\
13	191.835895785329\\
14	190.463244536555\\
15	191.047872765989\\
16	190.099923502682\\
17	513.536340807538\\
18	56924.6371398165\\
19	53688.3382288937\\
20	137157.012028758\\
21	137157.012028758\\
22	317427.152080089\\
23	317427.152080089\\
24	219232.865272282\\
25	273120.43237321\\
26	197598.586274423\\
27	380926.828963792\\
28	499321.327351808\\
29	499321.327351808\\
30	448628.162456245\\
31	680504.64724547\\
32	490128.77579048\\
33	479678.493630443\\
34	249755.512324472\\
35	257568.895437397\\
36	999188.174637872\\
37	999188.174637872\\
38	999188.174637872\\
39	999188.174637872\\
40	999188.174637872\\
41	999188.174637872\\
42	999188.174637872\\
43	999188.174637872\\
44	999188.174637872\\
45	999188.174637872\\
46	999188.174637872\\
47	999188.174637872\\
48	999188.174637872\\
49	999188.174637872\\
50	999188.174637872\\
};
\addlegendentry{$W_1^{i}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	115.954283693256\\
2	250.732332921882\\
3	235.448518161966\\
4	224751.587748678\\
5	398172.419353656\\
6	720625.129218043\\
7	214613.4378903\\
8	258676.873218921\\
9	399130.397882649\\
10	369720.369515273\\
11	1236190.11956605\\
12	988064.697361476\\
13	1262882.83718811\\
14	1301096.94803919\\
15	262266.970393066\\
16	1259462.80179681\\
17	230737.468420805\\
18	634283.817415072\\
19	291340.628187652\\
20	484986.501954755\\
21	484986.501954755\\
22	859982.450551309\\
23	859982.450551309\\
24	458689.669198115\\
25	472937.054147088\\
26	284886.102243409\\
27	648090.481078021\\
28	753676.821555338\\
29	753676.821555338\\
30	763911.463541399\\
31	1274312.46746528\\
32	833552.694796017\\
33	750507.790087414\\
34	434756.5764327\\
35	486454.105961497\\
36	1996859.59619731\\
37	1996859.59619731\\
38	1996859.59619731\\
39	1996859.59619731\\
40	1996859.59619731\\
41	1996859.59619731\\
42	1996859.59619731\\
43	1996859.59619731\\
44	1996859.59619731\\
45	1996859.59619731\\
46	1996859.59619731\\
47	1996859.59619731\\
48	1996859.59619731\\
49	1996859.59619731\\
50	1996859.59619731\\
};
\addlegendentry{$W_2^{i}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	144.624357573225\\
2	1933362.12263932\\
3	484035.065107374\\
4	1473700.22622134\\
5	1300381.46811742\\
6	1526499.46777388\\
7	365291.046358436\\
8	453901.387462381\\
9	702782.436606829\\
10	645859.027628304\\
11	2155335.2916325\\
12	1770310.07995632\\
13	2225148.87232092\\
14	2303313.86527057\\
15	456871.909815123\\
16	2199797.43730869\\
17	392899.771342465\\
18	1102542.29722112\\
19	499992.501711792\\
20	851742.479700303\\
21	851742.479700303\\
22	1483083.6025665\\
23	1483083.6025665\\
24	801776.00335292\\
25	824984.471393275\\
26	506758.443122527\\
27	854469.83286876\\
28	991020.212011631\\
29	991020.212011631\\
30	807624.487240236\\
31	1124123.72800823\\
32	738090.940340075\\
33	1343545.73560656\\
34	664932.44674599\\
35	999723.131441999\\
36	3663791.42131567\\
37	3663791.42131567\\
38	3663791.42131567\\
39	3663791.42131567\\
40	3663791.42131567\\
41	3663791.42131567\\
42	3663791.42131567\\
43	3663791.42131567\\
44	3663791.42131567\\
45	3663791.42131567\\
46	3663791.42131567\\
47	3663791.42131567\\
48	3663791.42131567\\
49	3663791.42131567\\
50	3663791.42131567\\
};
\addlegendentry{$W_3^{i}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	112.985676025541\\
2	161.982281996493\\
3	161.306011019044\\
4	233.690996982042\\
5	235.340544710845\\
6	241.719731502105\\
7	432.177161439729\\
8	65442.858072462\\
9	196635.477638807\\
10	219202.941602904\\
11	877567.845577058\\
12	807071.078939822\\
13	1153563.65452166\\
14	1317473.65926981\\
15	299410.004432958\\
16	1541226.38780257\\
17	277972.643085153\\
18	780995.587396697\\
19	357880.518629852\\
20	608641.714386241\\
21	608641.714386241\\
22	1057685.29790054\\
23	1057685.29790054\\
24	587734.120122288\\
25	607782.238805402\\
26	369804.589291183\\
27	703074.342834509\\
28	815576.911134304\\
29	815576.911134304\\
30	670938.760769147\\
31	1035130.71627171\\
32	682117.245355203\\
33	672098.365543683\\
34	363195.928925918\\
35	384023.521586705\\
36	1544444.75363394\\
37	1544444.75363394\\
38	1544444.75363394\\
39	1544444.75363394\\
40	1544444.75363394\\
41	1544444.75363394\\
42	1544444.75363394\\
43	1544444.75363394\\
44	1544444.75363394\\
45	1544444.75363394\\
46	1544444.75363394\\
47	1544444.75363394\\
48	1544444.75363394\\
49	1544444.75363394\\
50	1544444.75363394\\
};
\addlegendentry{$W_4^{i}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	134.48756314877\\
2	910319.01329719\\
3	407719.252161969\\
4	1420493.35784193\\
5	1272681.17180892\\
6	1494018.95670618\\
7	359732.967411609\\
8	443751.838676427\\
9	683136.579938473\\
10	632460.547286401\\
11	2091608.99404431\\
12	1672731.03642398\\
13	2142170.88957343\\
14	2209775.2120997\\
15	441112.219034498\\
16	2137306.60668446\\
17	392125.254470303\\
18	1082886.61144721\\
19	494819.591231076\\
20	826828.105362753\\
21	826828.105362753\\
22	1446962.39753799\\
23	1446962.39753799\\
24	775366.214792336\\
25	796928.904936694\\
26	491580.559052818\\
27	826891.262164872\\
28	961536.70534865\\
29	961536.70534865\\
30	779345.403255887\\
31	2197122.54439441\\
32	1439261.50439999\\
33	1292083.07413982\\
34	637372.612783509\\
35	953301.470739602\\
36	3439902.94992445\\
37	3439902.94992445\\
38	3439902.94992445\\
39	3439902.94992445\\
40	3439902.94992445\\
41	3439902.94992445\\
42	3439902.94992445\\
43	3439902.94992445\\
44	3439902.94992445\\
45	3439902.94992445\\
46	3439902.94992445\\
47	3439902.94992445\\
48	3439902.94992445\\
49	3439902.94992445\\
50	3439902.94992445\\
};
\addlegendentry{$W_5^{i}$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	249.555598206611\\
2	159231.551226192\\
3	44334.627348108\\
4	246360.788922819\\
5	225349.792059242\\
6	267742.017784311\\
7	65016.9659716077\\
8	125198.214782277\\
9	178804.832885493\\
10	166850.857181335\\
11	543907.818894737\\
12	433697.807483705\\
13	565078.088721287\\
14	583122.088039905\\
15	118089.378419481\\
16	565991.9735491\\
17	107438.006634382\\
18	299001.617519855\\
19	134039.481480673\\
20	219365.859918455\\
21	219365.859918455\\
22	374574.267776735\\
23	374574.267776735\\
24	268659.988500493\\
25	346383.174809855\\
26	256198.318298851\\
27	520028.240196726\\
28	593460.78691474\\
29	593460.78691474\\
30	562352.142328627\\
31	880397.00426579\\
32	564866.925689512\\
33	578213.646729321\\
34	307114.249215038\\
35	326371.263063174\\
36	1260764.43441277\\
37	1260764.43441277\\
38	1260764.43441277\\
39	1260764.43441277\\
40	1260764.43441277\\
41	1260764.43441277\\
42	1260764.43441277\\
43	1260764.43441277\\
44	1260764.43441277\\
45	1260764.43441277\\
46	1260764.43441277\\
47	1260764.43441277\\
48	1260764.43441277\\
49	1260764.43441277\\
50	1260764.43441277\\
};
\addlegendentry{$W_6^{i}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	9048815.87898638\\
2	21283490.4579512\\
3	4569962.16335527\\
4	16679560.6721867\\
5	13646990.7059191\\
6	15385429.6071496\\
7	3663485.27287278\\
8	4721775.72431523\\
9	7230455.41307537\\
10	6730035.36990568\\
11	21149642.2779235\\
12	19754349.4519925\\
13	23452526.4474755\\
14	24481235.2397708\\
15	4456365.51466197\\
16	22779761.1732903\\
17	4306807.79748482\\
18	12321109.9833575\\
19	5116343.51717693\\
20	8746766.86323225\\
21	8746766.86323225\\
22	14430170.6942478\\
23	14430170.6942478\\
24	7981042.32278674\\
25	8107207.93634313\\
26	5288552.59331955\\
27	8655166.15956496\\
28	9975931.18389242\\
29	9975931.18389242\\
30	8349514.79576876\\
31	12078645.8839979\\
32	7739647.30062646\\
33	6936973.01517212\\
34	3349286.09153991\\
35	2535262.0649451\\
36	7776393.30695096\\
37	7776393.30695096\\
38	7776393.30695096\\
39	7776393.30695096\\
40	7776393.30695096\\
41	7776393.30695096\\
42	7776393.30695096\\
43	7776393.30695096\\
44	7776393.30695096\\
45	7776393.30695096\\
46	7776393.30695096\\
47	7776393.30695096\\
48	7776393.30695096\\
49	7776393.30695096\\
50	7776393.30695096\\
};
\addlegendentry{$W_7^{i}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	171.162800351723\\
2	364276.75147587\\
3	99937.1590536658\\
4	550513.681233951\\
5	507001.736380055\\
6	620685.290478791\\
7	148487.230920966\\
8	188069.038516367\\
9	269791.80745378\\
10	251613.046653914\\
11	831296.45829892\\
12	653504.063311768\\
13	848687.994761611\\
14	872327.813680033\\
15	188652.805499208\\
16	853189.251353157\\
17	157784.930087965\\
18	442357.19685109\\
19	199638.338631993\\
20	327819.493409305\\
21	327819.493409305\\
22	582153.851495986\\
23	582153.851495986\\
24	311996.789115753\\
25	471626.445138993\\
26	296227.551591216\\
27	671480.578471061\\
28	781852.900275725\\
29	781852.900275725\\
30	800472.169059383\\
31	1111779.56246295\\
32	702495.77017333\\
33	775156.43125575\\
34	447399.25508584\\
35	504059.22405076\\
36	2101823.64439892\\
37	2101823.64439892\\
38	2101823.64439892\\
39	2101823.64439892\\
40	2101823.64439892\\
41	2101823.64439892\\
42	2101823.64439892\\
43	2101823.64439892\\
44	2101823.64439892\\
45	2101823.64439892\\
46	2101823.64439892\\
47	2101823.64439892\\
48	2101823.64439892\\
49	2101823.64439892\\
50	2101823.64439892\\
};
\addlegendentry{$W_8^{i}$}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
20	1\\
20	1121440000\\
};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
0	100000\\
51	100000\\
};



\end{axis}
\end{tikzpicture}%

==> Emp_vs_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.25cm,
height=3cm,
xmode=log,
xmin=0.001,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Confidence parameter $\beta^*$ (\%)},
ymin=0,
ymax=20,
ymajorgrids,
xtick = {0.001,0.01,0.1,0.5},
%xmajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\epsilon^{\text{emp}}$ (\%)},
axis background/.style={fill=white},
legend style={legend pos=outer north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
0.001	0.0100\\
0.0025	0.3700\\
0.005	0.8100 \\
0.0075	3.1400    \\
0.01	3.6700\\
0.025	4.7400\\
0.05	7.5100\\
0.075	9.1500\\
0.1	    10.3900\\
0.25	16.6600\\
0.5	    19.5700\\
};
\addlegendentry{$\epsilon$ = 10\%}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	0\\
0.0025	0.1300\\
0.005	0.3000\\
0.0075	0.7100\\
0.01	1.0000\\
0.025	4.1300\\
0.05	5.8500\\
0.075	7.1300\\
0.1	    7.7300\\
0.25	8.6600\\
0.5	    9.8700\\
};
\addlegendentry{$\epsilon$ = 5\%}

\addplot [color=orange, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
0.001	0\\
0.0025  0.2600\\
0.005	0.3300\\
0.0075	0.3600\\
0.01	0.4000 \\
0.025	0.4400\\
0.05	0.4700\\
0.075   0.4700\\
0.1	    0.4800\\
0.25	0.5000\\
0.5	    0.6800\\
};
\addlegendentry{$\epsilon$ = 1\%}



\end{axis}
\end{tikzpicture}%

==> FeasGap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.25cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=40,
xtick = {1,10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-0.1,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\tfrac{\Delta}{\text{Max - Min}}$ (\%)},
axis background/.style={fill=white},
%legend pos=east,
%legend style={legend cell align=left,draw=white!15!black,legend columns=1}
]
\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
1	16.5747880134243\\
2	9.18983202433028\\
3	9.25481057893949\\
4	6.13344825517829\\
5	5.99458805042104\\
6	6.16039046675421\\
7	4.77006672031551\\
8	3.42012137330134\\
9	3.5563765541003\\
10	3.43674180733268\\
11	3.60793498133902\\
12	3.56745826609338\\
13	3.56339396937936\\
14	3.59238540942647\\
15	3.67777180007759\\
16	3.63507569662012\\
17	1.0257281953397\\
18	0.13310492794966\\
19	0.131405075502533\\
20	0.127729052583995\\
21	0.127729052583995\\
22	0.12681529306254\\
23	0.12681529306254\\
24	0.126309131916669\\
25	0.125896724818723\\
26	0.12504953443541\\
27	0.12553195527684\\
28	0.125601061902803\\
29	0.125601061902803\\
30	0.125235325791036\\
31	0.125663032203405\\
32	0.124884169888576\\
33	0.124602770955902\\
34	0.122020878317364\\
35	1.77992165485669\\
36	1.84564972402117\\
37	1.84564972402117\\
38	1.84564972402117\\
39	1.84564972402117\\
40	1.84564972402117\\
41	1.84564972402117\\
42	1.84564972402117\\
43	1.84564972402117\\
44	1.84564972402117\\
45	1.84564972402117\\
46	1.84564972402117\\
47	1.84564972402117\\
48	1.84564972402117\\
49	1.84564972402117\\
50	1.84564972402117\\
};
\addlegendentry{Maximum constraint violation}


\addplot [color=black,dashed]
  table[row sep=crcr]{%
20.0	-2.0\\
20.0000001	22.0\\
};
\end{axis}
\end{tikzpicture}%

==> Pen_Cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.25cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=40,
xtick = {1,10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
ymin=-0.2,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Change (\%)},
axis background/.style={fill=white},
%legend pos=east,
%legend style={legend cell align=left,draw=white!15!black,legend columns=1}
]
\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
1	0\\
2	0.0184599541365884\\
3	0.0174383138417369\\
4	0.110172264512286\\
5	0.110148258323321\\
6	0.110238187056538\\
7	0.160878532825024\\
8	0.213199501786093\\
9	0.213884375042866\\
10	0.213836601095778\\
11	0.214545939050808\\
12	0.214507381272242\\
13	0.214576740604116\\
14	0.214591800778237\\
15	0.213418606827219\\
16	0.214590223354023\\
17	0.316465247859867\\
18	0.359025294325562\\
19	0.358314932088732\\
20	0.359064427608402\\
21	0.359064427608402\\
22	0.359444754433923\\
23	0.359444754433923\\
24	0.359062994331367\\
25	0.35909856511411\\
26	0.358631479786681\\
27	0.359165512507118\\
28	0.359274260532217\\
29	0.359274260532217\\
30	0.359147902739139\\
31	0.359418119066319\\
32	0.35913265159266\\
33	0.359160743952629\\
34	0.358575528239172\\
35	5.17718882500664\\
36	5.17873861799836\\
37	5.17873861799836\\
38	5.17873861799836\\
39	5.17873861799836\\
40	5.17873861799836\\
41	5.17873861799836\\
42	5.17873861799836\\
43	5.17873861799836\\
44	5.17873861799836\\
45	5.17873861799836\\
46	5.17873861799836\\
47	5.17873861799836\\
48	5.17873861799836\\
49	5.17873861799836\\
50	5.17873861799836\\
};
\addlegendentry{Gen. Cost}

\addplot [color=mycolor2,line width=1pt]
  table[row sep=crcr]{%
1	0\\
2	0.0706934341008096\\
3	0.132462746078654\\
4	0.086640964776854\\
5	0.113589869189231\\
6	0.140529159415886\\
7	0.115311895239928\\
8	0.0730540745942781\\
9	0.0823072282800715\\
10	0.0910011244975503\\
11	0.0994723120513641\\
12	0.108178504591861\\
13	0.116845158156427\\
14	0.125530405394995\\
15	0.134515308557163\\
16	0.142904884993049\\
17	0.0470358490985351\\
18	0.00493946148342787\\
19	0.0046696050194485\\
20	0.0038172847975789\\
21	0.0038172847975789\\
22	0.00317613680706825\\
23	0.00317613680706825\\
24	0.00264895137199947\\
25	0.00585116977173659\\
26	0.00535170136500855\\
27	0.00691455932179077\\
28	0.0064071195156824\\
29	0.0064071195156824\\
30	0.00732232850604141\\
31	0.00709421605081087\\
32	0.00669214438799074\\
33	0.013962795208292\\
34	0.0155845943995053\\
35	-5.34904388604742\\
36	-5.60660880597889\\
37	-5.60660880597889\\
38	-5.60660880597889\\
39	-5.60660880597889\\
40	-5.60660880597889\\
41	-5.60660880597889\\
42	-5.60660880597889\\
43	-5.60660880597889\\
44	-5.60660880597889\\
45	-5.60660880597889\\
46	-5.60660880597889\\
47	-5.60660880597889\\
48	-5.60660880597889\\
49	-5.60660880597889\\
50	-5.60660880597889\\
};
\addlegendentry{Penalty}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
20.0	-2.0\\
20.0000001	2.0\\
};
\end{axis}
\end{tikzpicture}%

==> S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=41,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=-0.01,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Infeasibilty},
axis background/.style={fill=white},
ytick = {0,0.5,1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
1	0\\
2	0.783902249213054\\
3	0.556944662913126\\
4	0.368130451068271\\
5	0.180719572227518\\
6	0.0118755214665156\\
7	0\\
8	0\\
9	0\\
10	0.034425259107785\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
};
\addlegendentry{$\sum_{v \in \mathcal{V}} S_v$}
\end{axis}
\end{tikzpicture}%

==> U.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.0cm,
scale only axis,
xmin=1,
xmax=41,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=-8000,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Convergence},
axis background/.style={fill=white},
scaled y ticks=base 10:-3,
ytick = {-8000,-4000,0},
legend style={legend pos = south east, legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
1	983.897831292321\\
2	199.957874468446\\
3	198.933151667558\\
4	198.427469422988\\
5	198.805935521624\\
6	348.810341757368\\
7	872.455393280894\\
8	895.675817175817\\
9	918.917381873338\\
10	198.79789871575\\
11	956.630773481217\\
12	953.420987517974\\
13	966.228264615029\\
14	964.763953196196\\
15	956.612554268955\\
16	973.443569788294\\
17	955.613417451383\\
18	970.643137066701\\
19	956.456336161193\\
20	970.133614534312\\
21	969.97387081905\\
22	949.457246063676\\
23	950.241188962236\\
24	978.759650783284\\
25	980.114118982893\\
26	966.281194449521\\
27	955.287551011387\\
28	960.947592865044\\
29	949.35002217988\\
30	961.009767595504\\
31	960.14055092305\\
32	969.367885251076\\
33	956.70722857172\\
34	933.720590227443\\
35	955.121697727546\\
36	957.978367432074\\
37	953.504507207434\\
38	958.265436814492\\
39	954.059519583299\\
40	967.127307676634\\
41	967.034729661445\\
};
\addlegendentry{$\sum_{v \in \mathcal{V}} \mu_v \gamma_v $}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	-100000\\
2	-7354.19917231061\\
3	-6974.58461547197\\
4	-6678.7058806676\\
5	-6445.6020841874\\
6	-6236.88823963069\\
7	-5830.03697526907\\
8	-5531.63022446223\\
9	-4574.78197253839\\
10	-2373.64780027012\\
11	-1979.90763812003\\
12	-1717.08340656352\\
13	-1505.28732176383\\
14	-1282.01619275043\\
15	-530.261756768066\\
16	-151.182252076123\\
17	82.1045362925146\\
18	116.653178820282\\
19	177.035009980793\\
20	192.995081539693\\
21	266.917933473539\\
22	565.581144501661\\
23	623.851728968313\\
24	661.611617283323\\
25	657.91025620618\\
26	766.239843412624\\
27	767.794596317242\\
28	778.470184296494\\
29	772.273197442937\\
30	869.419262384071\\
31	889.206159738207\\
32	917.103332797013\\
33	913.991331307778\\
34	891.694145952932\\
35	917.449791587714\\
36	922.979422697348\\
37	916.15272056334\\
38	944.408364079803\\
39	939.436171696761\\
40	957.593608847707\\
41	959.902164912917\\
};
\addlegendentry{$\theta$}

\end{axis}
\end{tikzpicture}%
